k-Pareto Optimality-Based Sorting with Maximization of Choice

Topological sorting is an important technique in numerous practical applications, such as information retrieval, recommender systems, optimization, etc. In this paper, we introduce a problem of generalized topological sorting with maximization of choice, that is, of choosing a subset of items of a predefined size that contains the maximum number of equally preferable options (items) with respect to a dominance relation. We formulate this problem in a very abstract form and prove that sorting by k-Pareto optimality yields a valid solution. Next, we show that the proposed theory can be useful in practice. We apply it during the selection step of genetic optimization and demonstrate that the resulting algorithm outperforms existing state-of-the-art approaches such as NSGA-II and NSGA-III. We also demonstrate that the provided general formulation allows discovering interesting relationships and applying the developed theory to different applications.

==> plots/R_a.tex <==
\tikzmath{\ssl = 3;  %square side length
 \x1 =1.5; \x2=\x1 +0.5; 
 \h = 1.4;
 \excess=0.25;
 \fillepsilon=0.1; % border around fill pattern
 \tradeoff=1; % maximum possible tradeoff of x1
 \tradeoffI=(\tradeoff / \x2)*(\ssl - \x2); 
 \hI=(\tradeoff / \x2)*\h; 
 \hExcess=(\excess / \x2)*\h;
 } 
 
\begin{tikzpicture}
%\begin{tikzpicture}[scale=.9]  
\coordinate (x) at(\x1,\x2);
%\coordinate (y) at(0.85,1.55);
\coordinate (rect11) at (\ssl,\ssl); 
\coordinate (rect10) at (\ssl,0); 
\coordinate (rect01) at (0,\ssl); 
\coordinate (rect00) at (0,0); 
\coordinate (leftDown) at(0.3,-0.2);
\coordinate (tradeoffDown) at ($(\x1,0)+(\tradeoff,0)$); 
\coordinate (tradeoffUp) at ($(\x1,\ssl)-(\tradeoffI,0)$);
\coordinate (hCorner) at ($(x)-(0,\h)$);
\coordinate (hIntercept) at ($(hCorner)+(\hI, 0)$);
\fill[pattern=horizontal lines, pattern color=gray!50]       
($(0,\ssl)+(-\excess,-\fillepsilon)$) 
-- ($(0,\x2)+(-\excess,\fillepsilon)$) 
-- ($(x)+(-\fillepsilon, \fillepsilon)$)
--($(tradeoffUp)+(-\fillepsilon,-\fillepsilon)$) ;

\fill[pattern=horizontal lines, pattern color=gray!50]       
($(x)+(\fillepsilon,-\fillepsilon)$) 
-- ($(tradeoffDown)+(\fillepsilon,0)+(\hExcess,-\excess)$) 
-- ($(rect10)+(-\fillepsilon, \hExcess)$)
--($(\ssl,\x2)+(-\fillepsilon,-\fillepsilon)$) ;

\draw (rect00) to (rect10); 
\draw (rect00) to (rect01);
\draw  [->](0,0) coordinate (Oo) -- (0,\ssl) coordinate (Ox) ;
\draw  [->](Oo) -- (\ssl,0) coordinate (Oy) ;
\draw (-\excess,\x2) to (x) to ($(tradeoffDown)+(\hExcess,-\excess)$);
\draw [dashed](tradeoffUp) to (x) to (\ssl,\x2);

\draw [dotted] (x) to (hCorner) to (hIntercept);
\draw[decorate,decoration={brace, aspect=0.3, amplitude=4, raise=1.5}] (hCorner) --  (x) node[pos=0.3,label=left:{\footnotesize $h$}]{} ;
\draw[decorate,decoration={brace, aspect=0.5,  amplitude=4, raise=1.5}]  (hIntercept) 
--  (hCorner) node[pos=0.5,label=below:{\footnotesize $a h$}]{} ;
%\draw [dashed](0.85,0) to (y) to (0,1.5);
\fill (x) circle [radius=1.5pt];
%\fill (y) circle [radius=1.5pt];
\fill (rect00) circle [radius=1.5pt];
%\fill (rect11) circle [radius=1.5pt];
%\draw [domain=0.6:3] plot (\x, {1.8/ \x} );
\node [label=above right:{$x$}] at (x) {};
\node [label=below right:{$y R^{*}_a x$}] at (0,\x2) {};
\node [label=below:{$x R^{*}_a y$}] at ($(rect11)+(-0.3,0)$) {};
%\fill[pattern color=black!50,scale=.5,domain=.2:5.5,smooth,pattern=north west lines]
%        (rect01) -- (0,\x2) --(x)--(\x1,\ssl) -- (rect01) ;
%\fill[pattern color=black!50,scale=.5,domain=.2:5.5,smooth,pattern=north west lines]
%\fill[gray!50]       (rect01) -- (0,\x2) --(x)--(\x1,\ssl) -- (rect01) ;
%\node [above right=of x] {$x$};
%\node at ($(x)+(leftDown)+(-0.1, 0)$){$x$};
%\node at ($(y)+(leftDown)+(-0.1, 0)$){$y$};
%\node at ($(1.3, 2.8)+(leftDown)$){$x_1 x_2=\frac{1}{5}$};
\node [left] at (rect00){$(0,0)$};
%\node [right] at (rect11){$(1,1)$};


\node [label=left:{$x_2$}] at (rect01) {};
\node [label=below:{$x_1$}] at (rect10) {};
\end{tikzpicture}

==> plots/R_llcorner.tex <==
\tikzmath{\ssw = 3;  %square side width
\ssh = 2;  %square side height
 \x1 =1.5; \x2=\x1 - 0.5; \fillepsilon=0.1; 
 \excess=0.25; } 

\begin{tikzpicture}
%\begin{tikzpicture}[scale=.9]  
\coordinate (x) at(\x1,\x2);
%\coordinate (y) at(0.85,1.55);
\coordinate (rect11) at (\ssw,\ssh); 
\coordinate (rect10) at (\ssw,0); 
\coordinate (rect01) at (0,\ssh); 
\coordinate (rect00) at (0,0); 
\coordinate (leftDown) at(0.3,-0.2);

\coordinate (txtChoice) at ($(rect11)!0.5!(rect10)+(\excess, 0)$);

\fill[pattern=horizontal lines, pattern color=gray!100]       
($(0,\ssh)+(-\excess,-\fillepsilon)$) 
-- ($(0,\x2)+(-\excess,\fillepsilon)$) 
-- ($(x)+(-\fillepsilon, \fillepsilon)$)
--($(\x1,\ssh)+(-\fillepsilon,-\fillepsilon)$) ;

\fill[pattern=horizontal lines, pattern color=gray!100]       
($(x)+(\fillepsilon,-\fillepsilon)$) 
-- ($(\x1,0)+(\fillepsilon,-\excess)$) 
-- ($(rect10)+(-\fillepsilon, -\excess)$)
--($(\ssw,\x2)+(-\fillepsilon,-\fillepsilon)$) ;

\draw (rect00) to (rect10);
\draw (rect00) to  (rect01);

\draw  [->](0,0) coordinate (Oo) -- (\ssw, 0) coordinate (Ox) ;
\draw  [->](Oo) -- (0, \ssh) coordinate (Oy) ;
\draw ($(0,\x2)-(\excess, 0)$) to (x) to ($(\x1,0)-(0,\excess)$);
\draw [dashed](\x1,\ssh) to (x) to (\ssw,\x2);

\fill (x) circle [radius=1.5pt];

\node [label=above right:{$x$}] at (x) {};
\node [label=below right:{$y R^{*}_{\llcorner} x$}] at (0,\x2) {};
\node [label=below:{$x R^{*}_{\llcorner} y$}] at ($(rect11)+(-0.3,0)$) {};
\node[anchor=west,text width=3.5cm] at (txtChoice) {
For a given point $x$ 
and an arbitrary $y'$ 
situated in the shaded  
area, $x$ and $y'$ are 
incomparable and thus 
offer choice.};
\node [label=below right:{$y'$}] at (x) {};

\node [left] at (rect00){$(0,0)$};
\node [label=left:{$x_2$}] at (rect01) {};
\node [label=below:{$x_1$}] at (rect10) {};
\end{tikzpicture}

==> plots/diversity_vs_area.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
%height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,0.4)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=both,
%width=\figW,
height=4.5cm,
width=8.cm,
x grid style={white!69.0196078431373!black},
xlabel={Fraction of selected elements $m$},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Diversity},
ymin=0.35, ymax=1,
ytick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={0.4,0.6,0.8,1.0}
]
\addplot [thick, black]
table {%
0 0.75
0.0101010101010101 0.748729460744958
0.0202020202020202 0.747456836996367
0.0303030303030303 0.746169888750677
0.0404040404040404 0.744870181208875
0.0505050505050505 0.743565274372414
0.0606060606060606 0.742245841176625
0.0707070707070707 0.740918190589887
0.0808080808080808 0.739579566399729
0.0909090909090909 0.738229824963272
0.101010101010101 0.736870146707055
0.111111111111111 0.735498046653218
0.121212121212121 0.734114940444952
0.131313131313131 0.732720000428894
0.141414141414141 0.731313553340271
0.151515151515152 0.729895079316193
0.161616161616162 0.728464236830774
0.171717171717172 0.727020813707192
0.181818181818182 0.725565376835081
0.191919191919192 0.724096486364058
0.202020202020202 0.722614881409067
0.212121212121212 0.721120040778233
0.222222222222222 0.719611025074627
0.232323232323232 0.718088721079786
0.242424242424242 0.716552375548307
0.252525252525253 0.715001405947034
0.262626262626263 0.713435371388996
0.272727272727273 0.711854873398352
0.282828282828283 0.710259151085518
0.292929292929293 0.708648034592668
0.303030303030303 0.707021019152239
0.313131313131313 0.705377724735334
0.323232323232323 0.703717880791069
0.333333333333333 0.702040933460461
0.343434343434343 0.700347198771623
0.353535353535354 0.698635589707691
0.363636363636364 0.696906257707542
0.373737373737374 0.695158391145556
0.383838383838384 0.693391670700063
0.393939393939394 0.691605889311127
0.404040404040404 0.689800312255652
0.414141414141414 0.68797467003905
0.424242424242424 0.686128508067532
0.434343434343434 0.684261507959096
0.444444444444444 0.682372616477522
0.454545454545455 0.680461538856837
0.464646464646465 0.678527839478503
0.474747474747475 0.676570964596024
0.484848484848485 0.67459026306856
0.494949494949495 0.672585005454416
0.505050505050505 0.670554401764901
0.515151515151515 0.668498113482485
0.525252525252525 0.666415491935126
0.535353535353535 0.664305382380865
0.545454545454546 0.66216711962249
0.555555555555556 0.660000038146972
0.565656565656566 0.657803262922273
0.575757575757576 0.655575745750763
0.585858585858586 0.653316516088657
0.595959595959596 0.651024906400056
0.606060606060606 0.648699505317885
0.616161616161616 0.646339475829457
0.626262626262626 0.643943326749628
0.636363636363636 0.641510183065127
0.646464646464647 0.639038603677272
0.656565656565657 0.636527238062985
0.666666666666667 0.633974673140676
0.676767676767677 0.631379119271867
0.686868686868687 0.628739034818201
0.696969696969697 0.626052810311113
0.707070707070707 0.623318495076149
0.717171717171717 0.620534073715529
0.727272727272727 0.617697226605719
0.737373737373737 0.614805947710977
0.747474747474748 0.611857511330694
0.757575757575758 0.608849301957977
0.767676767676768 0.60577834774678
0.777777777777778 0.602641541381978
0.787878787878788 0.599435579883793
0.797979797979798 0.596156384968177
0.808080808080808 0.592800206472075
0.818181818181818 0.589362188859946
0.828282828282828 0.585837507010455
0.838383838383838 0.582220388646404
0.848484848484849 0.578504720040255
0.858585858585859 0.574683434617066
0.868686868686869 0.570748433555956
0.878787878787879 0.566690848997649
0.888888888888889 0.562499981373549
0.898989898989899 0.558163688470246
0.909090909090909 0.553667506544068
0.919191919191919 0.54899407892859
0.929292929292929 0.544122380938067
0.939393939393939 0.539025851908324
0.94949494949495 0.533670674417159
0.95959595959596 0.52801129172237
0.96969696969697 0.521983294893588
0.97979797979798 0.515486750960497
0.98989898989899 0.508340287437586
1 0.500000000000007
};
\addlegendentry{$min(x_1,x_2)$}
\addplot [thick, black, dotted]
table {%
0 0.5
0.0101010101010101 0.5
0.0202020202020202 0.5
0.0303030303030303 0.5
0.0404040404040404 0.5
0.0505050505050505 0.5
0.0606060606060606 0.5
0.0707070707070707 0.5
0.0808080808080808 0.5
0.0909090909090909 0.5
0.101010101010101 0.5
0.111111111111111 0.5
0.121212121212121 0.5
0.131313131313131 0.5
0.141414141414141 0.5
0.151515151515152 0.5
0.161616161616162 0.5
0.171717171717172 0.5
0.181818181818182 0.5
0.191919191919192 0.5
0.202020202020202 0.5
0.212121212121212 0.5
0.222222222222222 0.5
0.232323232323232 0.5
0.242424242424242 0.5
0.252525252525253 0.5
0.262626262626263 0.5
0.272727272727273 0.5
0.282828282828283 0.5
0.292929292929293 0.5
0.303030303030303 0.5
0.313131313131313 0.5
0.323232323232323 0.5
0.333333333333333 0.5
0.343434343434343 0.5
0.353535353535354 0.5
0.363636363636364 0.5
0.373737373737374 0.5
0.383838383838384 0.5
0.393939393939394 0.5
0.404040404040404 0.5
0.414141414141414 0.5
0.424242424242424 0.5
0.434343434343434 0.5
0.444444444444444 0.5
0.454545454545455 0.5
0.464646464646465 0.5
0.474747474747475 0.5
0.484848484848485 0.5
0.494949494949495 0.5
0.505050505050505 0.5
0.515151515151515 0.5
0.525252525252525 0.5
0.535353535353535 0.5
0.545454545454546 0.5
0.555555555555556 0.5
0.565656565656566 0.5
0.575757575757576 0.5
0.585858585858586 0.5
0.595959595959596 0.5
0.606060606060606 0.5
0.616161616161616 0.5
0.626262626262626 0.5
0.636363636363636 0.5
0.646464646464647 0.5
0.656565656565657 0.5
0.666666666666667 0.5
0.676767676767677 0.5
0.686868686868687 0.5
0.696969696969697 0.5
0.707070707070707 0.5
0.717171717171717 0.5
0.727272727272727 0.5
0.737373737373737 0.5
0.747474747474748 0.5
0.757575757575758 0.5
0.767676767676768 0.5
0.777777777777778 0.5
0.787878787878788 0.5
0.797979797979798 0.5
0.808080808080808 0.5
0.818181818181818 0.5
0.828282828282828 0.5
0.838383838383838 0.5
0.848484848484849 0.5
0.858585858585859 0.5
0.868686868686869 0.5
0.878787878787879 0.5
0.888888888888889 0.5
0.898989898989899 0.5
0.909090909090909 0.5
0.919191919191919 0.5
0.929292929292929 0.5
0.939393939393939 0.5
0.94949494949495 0.5
0.95959595959596 0.5
0.96969696969697 0.5
0.97979797979798 0.5
0.98989898989899 0.5
1 0.5
};
\addlegendentry{$max(x_1,x_2)$}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.666666666666667
0.0101010101010101 0.666667028115032
0.0202020202020202 0.666666786446476
0.0303030303030303 0.666666687277009
0.0404040404040404 0.666666748544606
0.0505050505050505 0.666666733989323
0.0606060606060606 0.666666636874182
0.0707070707070707 0.666666476133575
0.0808080808080808 0.666666588760243
0.0909090909090909 0.666666655354425
0.101010101010101 0.666666810443485
0.111111111111111 0.666666745681486
0.121212121212121 0.666666525866846
0.131313131313131 0.666666566205394
0.141414141414141 0.666666561785468
0.151515151515152 0.666666731322467
0.161616161616162 0.666666608759327
0.171717171717172 0.666666727436836
0.181818181818182 0.666666786446476
0.191919191919192 0.666666598501341
0.202020202020202 0.666666608961567
0.212121212121212 0.666666569995859
0.222222222222222 0.666666626930235
0.232323232323232 0.666666563271994
0.242424242424242 0.66666675100838
0.252525252525253 0.666666580802266
0.262626262626263 0.666666679767856
0.272727272727273 0.666666687277009
0.282828282828283 0.666666581801349
0.292929292929293 0.666666764966195
0.303030303030303 0.66666666074267
0.313131313131313 0.666666627368732
0.323232323232323 0.666666687603371
0.333333333333333 0.666666715478285
0.343434343434343 0.666666583849393
0.353535353535354 0.666666659092433
0.363636363636364 0.666666748544606
0.373737373737374 0.666666593746935
0.383838383838384 0.666666675383393
0.393939393939394 0.666666619119452
0.404040404040404 0.66666672203553
0.414141414141414 0.666666738612699
0.424242424242424 0.666666648157467
0.434343434343434 0.666666680391132
0.444444444444444 0.666666661387796
0.454545454545455 0.666666733989323
0.464646464646465 0.666666708139962
0.474747474747475 0.666666592671682
0.484848484848485 0.666666606571935
0.494949494949495 0.666666708605959
0.505050505050505 0.66663312282759
0.515151515151515 0.666373954932004
0.525252525252525 0.665876439150701
0.535353535353535 0.665160162335731
0.545454545454546 0.664242812647441
0.555555555555556 0.663139978178473
0.565656565656566 0.661865389129139
0.575757575757576 0.660431571332637
0.585858585858586 0.658849435384298
0.595959595959596 0.657129028015498
0.606060606060606 0.655279099237466
0.616161616161616 0.653307253680471
0.626262626262626 0.6512206365375
0.636363636363636 0.649025081515902
0.646464646464647 0.646726322264916
0.656565656565657 0.644328879096578
0.666666666666667 0.641836720049228
0.676767676767677 0.639253617192176
0.686868686868687 0.636582474480853
0.696969696969697 0.633825708494731
0.707070707070707 0.630985362019827
0.717171717171717 0.628063217242153
0.727272727272727 0.625060088476439
0.737373737373737 0.621976930393097
0.747474747474748 0.618814041553655
0.757575757575758 0.615571148902083
0.767676767676768 0.612248058708995
0.777777777777778 0.608843555255812
0.787878787878788 0.605356458085938
0.797979797979798 0.601784862078767
0.808080808080808 0.598126536478921
0.818181818181818 0.594378569967411
0.828282828282828 0.590537741754672
0.838383838383838 0.586599946635421
0.848484848484849 0.582560335671404
0.858585858585859 0.578413501269934
0.868686868686869 0.574152750689511
0.878787878787879 0.569770456885481
0.888888888888889 0.565257466830006
0.898989898989899 0.560603106287179
0.909090909090909 0.555794458790076
0.919191919191919 0.55081578020097
0.929292929292929 0.545647770290571
0.939393939393939 0.540266045629006
0.94949494949495 0.534639145972833
0.95959595959596 0.528724649095727
0.96969696969697 0.522462188055113
0.97979797979798 0.515758027352624
0.98989898989899 0.508441438758901
1 0.500000000000004
};
\addlegendentry{$(x_1+x_2)/2$}
\addplot [ultra thick, black, dashed]
table {%
0 1
0.0101010101010101 0.877414299136736
0.0202020202020202 0.864150557444413
0.0303030303030303 0.854802901361793
0.0404040404040404 0.847242529701021
0.0505050505050505 0.840749836741878
0.0606060606060606 0.834982305605391
0.0707070707070707 0.829718060710642
0.0808080808080808 0.824851932914879
0.0909090909090909 0.820296104296266
0.101010101010101 0.815976994676912
0.111111111111111 0.8118735582649
0.121212121212121 0.807932671821447
0.131313131313131 0.804143362306422
0.141414141414141 0.800476193192263
0.151515151515152 0.796919337884448
0.161616161616162 0.793458388971111
0.171717171717172 0.790078944951113
0.181818181818182 0.786774008923392
0.191919191919192 0.783533444065323
0.202020202020202 0.780351012550406
0.212121212121212 0.777221041441984
0.222222222222222 0.77413630702473
0.232323232323232 0.771095175848437
0.242424242424242 0.768090160913623
0.252525252525253 0.765119128856506
0.262626262626263 0.762178646291161
0.272727272727273 0.759264450418122
0.282828282828283 0.756373304341626
0.292929292929293 0.75350421966887
0.303030303030303 0.750655169598143
0.313131313131313 0.747820836639951
0.323232323232323 0.745001972911029
0.333333333333333 0.742195861744945
0.343434343434343 0.739399357210593
0.353535353535354 0.736613108069482
0.363636363636364 0.733833817940935
0.373737373737374 0.731059804010693
0.383838383838384 0.728291490998715
0.393939393939394 0.725525063687028
0.404040404040404 0.722759780630751
0.414141414141414 0.719995752689561
0.424242424242424 0.71723012786724
0.434343434343434 0.714462523268764
0.444444444444444 0.711691197174793
0.454545454545455 0.708915184151248
0.464646464646465 0.706134095713898
0.474747474747475 0.703345133378854
0.484848484848485 0.700548434604833
0.494949494949495 0.697742803322426
0.505050505050505 0.694926441406545
0.515151515151515 0.692098915913917
0.525252525252525 0.689258586158364
0.535353535353535 0.68640452202567
0.545454545454546 0.683535489243776
0.555555555555556 0.680650738251834
0.565656565656566 0.677748355141529
0.575757575757576 0.674827936149729
0.585858585858586 0.671887489726116
0.595959595959596 0.668926616802937
0.606060606060606 0.665943008685263
0.616161616161616 0.662936312848144
0.626262626262626 0.659904255110515
0.636363636363636 0.656846177358375
0.646464646464647 0.653760033746209
0.656565656565657 0.650644774480068
0.666666666666667 0.647498156894259
0.676767676767677 0.644319089722914
0.686868686868687 0.641105557021814
0.696969696969697 0.637855471023533
0.707070707070707 0.634567282815291
0.717171717171717 0.631238412935029
0.727272727272727 0.627867164652886
0.737373737373737 0.624450671599761
0.747474747474748 0.620986761211544
0.757575757575758 0.617472490137474
0.767676767676768 0.613905105982252
0.777777777777778 0.610281378671504
0.787878787878788 0.606597914233329
0.797979797979798 0.602851063696538
0.808080808080808 0.599036655174981
0.818181818181818 0.595150396220372
0.828282828282828 0.591187340532006
0.838383838383838 0.587141967468478
0.848484848484849 0.583008412526147
0.858585858585859 0.578779725167883
0.868686868686869 0.574448407611992
0.878787878787879 0.570005622610191
0.888888888888889 0.565441328395079
0.898989898989899 0.560743917333606
0.909090909090909 0.555899614722299
0.919191919191919 0.550891881724501
0.929292929292929 0.545700709751638
0.939393939393939 0.540301037975255
0.94949494949495 0.534660695635194
0.95959595959596 0.528736641868732
0.96969696969697 0.522467847318438
0.97979797979798 0.515760025321623
0.98989898989899 0.508441787857106
1 0.5
};
\addlegendentry{$x_1 x_2$ ($\po$)}
\end{axis}

\end{tikzpicture}


==> plots/genetic-algos/dom-solutions-avg-random.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,0.6)}, anchor=center, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle n_k\)},
xmajorgrids,
xmin=0.85, xmax=26.15,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,10,15,25},
y grid style={white!69.0196078431373!black},
ylabel={Dominated, $\theta$, \%},
ymajorgrids,
ymin=-2.3195, ymax=48.7095,
ytick style={color=black},
ytick={0,10,20,30,40},
height=4.5cm,
width=8.cm,
]
\addplot [very thick, white!50.1960784313725!black]
table {%
2 21.7702
3 32.0997
4 32.16
5 44.42
6 41.36
7 46.39
8 40.23
10 34.45
15 37.09
25 24.24
};
\addlegendentry{NSGA-II}
\addplot [very thick, black]
table {%
2 23.9707
3 28.5219
4 28.2
5 29.02
6 14.61
7 9.23
8 2.51
10 1.32
15 4.51
25 3.24
};
\addlegendentry{NSGA-III}
\addplot [very thick, black, dashed]
table {%
2 19.6855
3 29.0279
4 26.87
5 38.26
6 37.15
7 45.71
8 42.12
10 36.42
15 34.83
25 23.92
};
\addlegendentry{PO-count}
\addplot [very thick, black, dotted]
table {%
2 16.0072
3 15.909
4 0.7593
5 0.382
6 0.0306
7 0
8 0.06
10 0.01
15 0.01
25 0
};
\addlegendentry{PO-prob}
\end{axis}

\end{tikzpicture}


==> plots/genetic-algos/hypervolume-increase-random.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of knapsacks, \(\displaystyle n_k\)},
xmajorgrids,
xmin=0.85, xmax=26.15,
xtick={1,2,3,4,5,6,7,8,10,15,25},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Hypervol. increase,\%},
ymajorgrids,
ymin=-15.8234209671474, ymax=64.9014174796205,
ytick={-10, 0,10,20,30,40,50, 60},
ytick style={color=black},
height=4.5cm,
width=8.cm,
]
\addplot [very thick, black]
table {%
2 -0.400450982727018
3 -0.73294126551055
4 -1.94921885533832
5 -7.10858286755829
6 -10.6682504724551
7 -12.154110128658
8 -11.4512546306928
10 -10.7822381254516
15 -4.23483441969206
25 -0.0369180048387656
};
\addlegendentry{NSGA-III}
\addplot [very thick, black, dashed]
table {%
2 -0.1912121653585
3 -0.804234096148512
4 -0.132760059848866
5 -0.145387105898142
6 0.331737466914415
7 -0.567785946624202
8 0.226926279581223
10 -0.314466908663837
15 -0.139531721123252
25 0.0732254456485776
};
\addlegendentry{PO-count}
\addplot [very thick, black, dotted]
table {%
2 4.35522898503701
3 3.17869364747422
4 2.15259143928172
5 -1.35546644474396
6 -1.62902327235098
7 -1.13987592611693
8 0.760690187050005
10 6.06715884796208
15 24.1341824073453
25 61.232106641131
};
\addlegendentry{PO-prob}
\end{axis}

\end{tikzpicture}



==> plots/genetic-algos/time-popsize.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle n_k=10\)},
x grid style={white!69.0196078431373!black},
xlabel={population size, $pop\_size$},
xmajorgrids,
xmin=27.5, xmax=522.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time, sec},
ymajorgrids,
ymin=-0.0355372221469879, ymax=0.815024793863297,
ytick style={color=black},
height=4.5cm,
width=8.3cm,
]
\addplot [very thick, white!50.1960784313725!black]
table {%
50 0.00898474216461182
100 0.0315520668029785
150 0.0694082355499268
200 0.119809532165527
250 0.182883892059326
300 0.272381098270416
350 0.37105612039566
400 0.510234861373901
450 0.623849294185638
500 0.776362884044647
};
\addlegendentry{NSGA-II}
\addplot [very thick, black]
table {%
50 0.0149984502792358
100 0.0381470966339111
150 0.0756760239601135
200 0.120083999633789
250 0.164426438808441
300 0.225280463695526
350 0.295139102935791
400 0.368468396663666
450 0.449669146537781
500 0.566201233863831
};
\addlegendentry{NSGA-III}
\addplot [very thick, black, dashed]
table {%
50 0.00986402750015259
100 0.0308664488792419
150 0.0694935011863708
200 0.132789270877838
250 0.196425218582153
300 0.268778259754181
350 0.375608298778534
400 0.495700113773346
450 0.602707188129425
500 0.755122404098511
};
\addlegendentry{PO-count}
\addplot [very thick, black, dotted]
table {%
50 0.00312468767166138
100 0.00796788692474365
150 0.014371166229248
200 0.0212447810173035
250 0.0282719874382019
300 0.0354595541954041
350 0.0438962030410767
400 0.0540533208847046
450 0.0659357166290283
500 0.0738907241821289
};
\addlegendentry{PO-prob}
\end{axis}

\end{tikzpicture}


==> plots/hasse-diagram-po.tex <==

\begin{tikzpicture}
\node (i) at (0,0) [label=right:$6$] {$i$};
\node [below of=i](g2) {};
\node [left of=g2, label=right:$4$](g) {$g$};
\node [left of=g, label=right:$3$](f) {$f$};
\node [right of=g2, label=right:$2$](h) {$h$};
\node [below of=g, label=right:$2$](d) {$d$};
\node [below of=g2, label=right:$1$](e) {$e$};
\node [below of=d, label=right:$0$](a) {$a$};
\node [below of=e, label=right:$0$](b) {$b$};
\node [right of=b, label=right:$0$](c) {$c$};

\coordinate (p0) at($1.7*(a)-0.7*(b)$);
\coordinate (p1) at($0.35*(f)+0.65*(d)$);
\coordinate (p2) at($0.4*(g)+0.6*(d)$);
\coordinate (p3) at($0.6*(g)+0.4*(e)$);
\coordinate (p4) at($0.5*(i)+0.5*(h)+(0.3,0.3)$);
\coordinate (p5) at($0.5*(i)+0.5*(h)+(0.8,0.4)$);
\draw [rounded corners] (p0) -- (p1)-- (p2)-- (p3)--(p4)--(p5);
\node (p5l) at ([shift=({0.2, -0.2})]p5) {$T_2$};

\draw[directed] (i) -- (g);
\draw[directed] (i) -- (h);
\draw[directed] (f) -- (d);
\draw[directed] (g) -- (d);
\draw[directed] (g) -- (e);
\draw[directed] (h) -- (e);
\draw[directed] (e) -- (b);
\draw[directed] (d) -- (b);
\draw[directed] (d) -- (a);
\end{tikzpicture}

==> plots/hyperbola-choice.tex <==
%\begin{tikzpicture}
\begin{tikzpicture}[scale=.94]  
\coordinate (x) at(1.5,0.85);
\coordinate (y) at(0.85,1.55);
\coordinate (rect11) at (3,3); 
\coordinate (rect00) at (0,0); 
\coordinate (leftDown) at(0.3,-0.2);
\draw (rect00) to (3,0) to (rect11) to (0,3) to (0,0);
\draw [dashed](0,0.85) to (x) to (1.5,0);
\draw [dashed](0.85,0) to (y) to (0,1.5);
\fill (x) circle [radius=1.5pt];
\fill (y) circle [radius=1.5pt];
\fill (rect00) circle [radius=1.5pt];
\fill (rect11) circle [radius=1.5pt];
\draw [domain=0.6:3] plot (\x, {1.8/ \x} );
\node at ($(x)+(leftDown)+(-0.1, 0)$){$x$};
\node at ($(y)+(leftDown)+(-0.1, 0)$){$y$};
\node at ($(1.3, 2.8)+(leftDown)$){$x_1 x_2=\frac{1}{5}$};
\node [below] at (rect00){$(0,0)$};
\node [above] at (rect11){$(1,1)$};
\end{tikzpicture}

==> plots/hyperbola-no-choice.tex <==
%\begin{tikzpicture}
\begin{tikzpicture}[scale=.94]  
\coordinate (x) at(1.8,0.95);
\coordinate (y) at(0.85, 0.8);
\coordinate (rect11) at (3,3); 
\coordinate (rect00) at (0,0); 
\coordinate (leftDown) at(0.3,-0.2);
\draw (rect00) to (3,0) to (rect11) to (0,3) to (0,0);
\draw [dashed](0,0.95) to (x) to (1.8,0);
\draw [dashed](0.85,0) to (y) to (0,0.8);
\fill (x) circle [radius=1.5pt];
\fill (y) circle [radius=1.5pt];
\fill (rect00) circle [radius=1.5pt];
\fill (rect11) circle [radius=1.5pt];
\draw  (1.2, 3) to (1.2, 1.2) to (3, 1.2);
\node at ($(x)+(leftDown)+(-0.1, 0)$){$x$};
\node at ($(y)+(leftDown)+(-0.1, 0)$){$y$};
\node at ($(1.5, 2.8)+(leftDown)$){$T_{\max} \frac{2}{5}$};
\node [below] at (rect00){$(0,0)$};
\node [above] at (rect11){$(1,1)$};
\end{tikzpicture}

==> plots/non-po-selection-with-max-choice.tex <==
\begin{tikzpicture}
%worst (t=top) element weighted 1
\node [label=right:{$(1,1)$}] (e1t1) at (1.5,1) {$\bullet$}; 
\node [label=right:{$(1,1)$}] (e1t2) at (3.5,1) {$\bullet$};
%best (b=bottom) element weighted 1
\node [label=right:{$(1,0)$}] (e1b) at (2.5,0) {$\bullet$};
%a is the element weighted 4
\node [label=left:{$(4,0)$}] (ea) at (0,0) {$\bullet$};
%[right of=A,fill=blue!25,text width=3cm]
\draw[directed] (e1t2) -- (e1b);
\draw[directed] (e1t1) -- (e1b);

%position above element a
\coordinate (aea) at (0, 1);
%position below e1t1 for stating selection line
\coordinate (e1t1b) at ($(e1t1)+(0,-1)$);	
%position below e1t2 for finishing selection line
\coordinate (e1t2b) at ($(e1t2)+(0,-1)$);	
%allows placing s1 and s4 a bit lower
\coordinate (down) at (0, -0.3);
%allows placing s2 and s3 a bit higher
\coordinate (up) at (0, 0.5);
%control points of the curve for selection S
\coordinate (s1) at ($0.5*(ea)+0.5*(e1t1b)+(down)$);
\coordinate (s2) at ($0.4*(ea)+0.6*(e1b)+(aea)+(up)$);
\coordinate (s3) at ($-0.2*(ea)+1.35*(e1t2b)+(aea)+(up)$);
\coordinate (s4) at ($-0.4*(ea)+1.55*(e1t2b)+(down)$);
\draw [rounded corners] (s1)-- (s2)-- (s3)--(s4);
\node [label=right:$S$] at ($(s4)-0.5*(down)$) {};
\end{tikzpicture}

==> plots/po-example.tex <==
\begin{tikzpicture}
\draw  [->](0,0) coordinate (Oo) -- (0,2) coordinate (Ox) node[anchor=north east]{$C_2$};
\draw  [->](Oo) -- (6,0) coordinate (Oy) node[anchor=west]{$C_1$};

\coordinate (po0ax) at (0.5,0);
\coordinate (po0ay) at (0, 1);
\coordinate (po0a) at ($(po0ax)+(po0ay)$)   ;
\coordinate (po0bx) at (1,0)   ;
\coordinate (po0by) at (0,0.5)   ;
\coordinate (po0b) at ($(po0bx)+(po0by)$) ;
\coordinate (po2ax) at (2,0) ;
\coordinate (po2ay) at (0,1.5) ;
\coordinate (po2a) at ($(po2ax)+(po2ay)$)  ;
\coordinate (po2bx) at (3,0);
\coordinate (po2by) at (0,1);
\coordinate (po2b) at ($(po2bx)+(po2by)$)   ;
\coordinate (po3x) at (4.5,0);
\coordinate (po3y) at (0,1.7);
\coordinate (po3)  at  ($(po3x)+(po3y)$)  ;

\coordinate (up0) at (-0.125, 0.875);
\coordinate (right0) at (2.5, -0.11);
\coordinate (right0a) at (0.250, -0.375);
\coordinate (up2) at (-0.25, 0.375);
\coordinate (right2) at (0.8, 0);
\coordinate (right2a) at (0.5, -0.375);

\coordinate (downPtLabel) at (-0.2, -0.1);
\coordinate (upPoLabel) at (0, 0.2);

\draw [rounded corners] ($(po2a)+(up2)$) -- (po2a)
        --($(po2a)+(right2a)$)--(po2b) -- ($(po2b)+(right2)$);
\draw  [rounded corners] ($(po0a)+(up0)$) -- (po0a)
        --($(po0a)+(right0a)$)--(po0b) -- ($(po0b)+(right0)$);

\draw [dashed](po0bx) --  (po0b) --  (po0by);
\draw [dashed](po0ax) --  (po0a) --  (po0ay);
\draw [dashed](po2ax) --  (po2a) --  (po2ay);
\draw [dashed](po2bx) --  (po2b) --  (po2by);
\draw [dashed](po3x) --  (po3) --  (po3y);
% draw A bullet and label
\node at (po0a) {$\bullet$};
\node  [label=above right:{$A$}] at ($(po0a)+(downPtLabel)$) {};
% draw B bullet and label
\node at ($(po0b)$) {$\bullet$};
\node  [label=above right:{$B$}] at ($(po0b)+(downPtLabel)$) {};
% draw C bullet and label
\node  [label=right:{$C$}] at (po2a) {$\bullet$};
% draw D bullet and label
\node at (po2b) {$\bullet$};
\node  [label=above right:{$D$}] at ($(po2b)+(downPtLabel)$)  {};
% draw E bullet and label
\node at (po3) {$\bullet$};
\node  [label=above right:{$E$}] at ($(po3)+(downPtLabel)$) {};

\node [label=below right:{$\po=0$}] at ($(po0b)+(right0)+(upPoLabel)+(-0.4,0.075)$) {};
\node [label=below:{$\po=2$}] at ($(po2b)+(right2)+(upPoLabel)$) {};
\node [label=below right:{$\po=3$}] at ($(po3)+(upPoLabel)$) {};

\end{tikzpicture}

==> plots/po_and_pareto_fronts_illustration.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6.5,
ytick style={color=black},
height=4.cm,
width=8.cm,
xlabel={Objective 1},
ylabel={Objective 2},
]

\filldraw[black] (3.00,6.00) circle (2pt) node[anchor=west] {$A$};
\filldraw[black] (5.00,5.00) circle (2pt) node[anchor=west] {$B$};
\filldraw[black] (8.00,3.00) circle (2pt) node[anchor=west] {$C$};
\filldraw[black] (2.00,4.00) circle (2pt) node[anchor=west] {$D$};
\filldraw[black] (7.00,2.50) circle (2pt) node[anchor=west] {$E$};
\filldraw[black] (6.00,1.00) circle (2pt) node[anchor=west] {$F$};

\addplot [draw=black, fill=black, mark=., only marks, scatter]
table{%
x  y
3 6 0
5 5 0
8 3 0
2 4 0
7 2.5 0
6 1 0
};

\addplot [thin, black, dashed]
table {%
0 4
2 4
};
\addplot [thin, black, dashed]
table {%
2 0
2 4
};
\addplot [thick, black, dashed]
table {%
0 6
3 6
};
\addplot [thick, black, dashed]
table {%
3 0
3 6
};
\addplot [thick, black, dashed]
table {%
0 5
5 5
};
\addplot [thick, black, dashed]
table {%
5 0
5 5
};
\addplot [thin, black, dashed]
table {%
0 1
6 1
};
\addplot [thin, black, dashed]
table {%
6 0
6 1
};
\addplot [thin, black, dashed]
table {%
0 2.5
7 2.5
};
\addplot [thin, black, dashed]
table {%
7 0
7 2.5
};
\addplot [thick, black, dashed]
table {%
0 3
8 3
};
\addplot [thick, black, dashed]
table {%
8 0
8 3
};

\end{axis}

\end{tikzpicture}


==> plots/po_and_po_fronts_inverted.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=8.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6.5,
ytick style={color=black},
height=4.cm,
width=8.cm,
xlabel={$x_1$},
ylabel={$x_2$},
]

%\filldraw[black] (3.00,6.00) circle (2pt)
\filldraw[black] (6.50,0.50) circle (2pt)
node[anchor=west] {$A$};
%\filldraw[black] (5.00,5.00) circle (2pt)
\filldraw[black] (4.50,1.50) circle (2pt)
node[anchor=west] {$B$};
%\filldraw[black] (8.00,3.00) circle (2pt)
\filldraw[black] (0.50,3.50) circle (2pt)
node[anchor=west] {$C$};
%\filldraw[black] (2.00,4.00) circle (2pt)
\filldraw[black] (7.5,2.50) circle (2pt)
node[anchor=west] {$D$};
%\filldraw[black] (7.00,2.50) circle (2pt) 
\filldraw[black] (3.0,4.50) circle (2pt)
node[anchor=west] {$E$};
%\filldraw[black] (6.00,1.00) circle (2pt)
\filldraw[black] (4.0,5.50) circle (2pt)
node[anchor=west] {$F$};

\addplot [draw=black, fill=black, mark=., only marks, scatter]
table{%
x  y
6.50 0.50 0
4.50 1.50 0
0.50 3.50 0
7.50 2.50 0
3.0 4.50 0
4.50 5.50 0
};

\addplot [thin, black, dashed]
table {%
0 2.50
7.50 2.50
};
\addplot [thin, black, dashed]
table {%
7.50 0
7.50 2.50
};
\addplot [thick, black, dashed]
table {%
0 0.50
6.50 0.50
};
\addplot [thick, black, dashed]
table {%
6.50 0
6.50 0.50
};
\addplot [thick, black, dashed]
table {%
0 1.50
4.50 1.50
};
\addplot [thick, black, dashed]
table {%
4.50 0
4.50 1.50
};
\addplot [thin, black, dashed]
table {%
0 5.50
4.0 5.50
};
\addplot [thin, black, dashed]
table {%
4.0 0
4.0 5.50
};
\addplot [thin, black, dashed]
table {%
0 4.50
3.0 4.50
};
\addplot [thin, black, dashed]
table {%
3.0 0
3.0 4.50
};
\addplot [thick, black, dashed]
table {%
0 3.50
0.50 3.50
};
\addplot [thick, black, dashed]
table {%
0.50 0
0.50 3.50
};

\end{axis}

\end{tikzpicture}


==> plots/rarefication_dx1_dx2.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=0, ymax=1,
yminorgrids,
ytick style={color=black},
height=6.cm,
width=6.cm,
]
\addplot [thick, black]
table {%
0 nan
0.001001001001001 nan
0.002002002002002 nan
0.003003003003003 nan
0.004004004004004 nan
0.005005005005005 nan
0.00600600600600601 nan
0.00700700700700701 nan
0.00800800800800801 nan
0.00900900900900901 nan
0.01001001001001 nan
0.011011011011011 nan
0.012012012012012 nan
0.013013013013013 nan
0.014014014014014 nan
0.015015015015015 nan
0.016016016016016 nan
0.017017017017017 nan
0.018018018018018 nan
0.019019019019019 nan
0.02002002002002 nan
0.021021021021021 0.972883726869311
0.022022022022022 0.928661739284342
0.023023023023023 0.888285141924153
0.024024024024024 0.851273261010647
0.025025025025025 0.817222330570221
0.026026026026026 0.785790702471366
0.027027027027027 0.756687343120575
0.028028028028028 0.729662795151983
0.029029029029029 0.704502009112259
0.03003003003003 0.681018608808518
0.031031031031031 0.659050266588888
0.032032032032032 0.638454945757985
0.033033033033033 0.619107826189561
0.034034034034034 0.600898772478104
0.035035035035035 0.583730236121586
0.036036036036036 0.567515507340431
0.037037037037037 0.552177250385284
0.038038038038038 0.537646270111987
0.039039039039039 0.523860468314244
0.04004004004004 0.510763956606388
0.041041041041041 0.498306299128184
0.042042042042042 0.486441863434655
0.043043043043043 0.475129261959431
0.044044044044044 0.464330869642171
0.045045045045045 0.454012405872345
0.046046046046046 0.444142570962077
0.047047047047047 0.434692729026713
0.048048048048048 0.425636630505323
0.049049049049049 0.416950168658276
0.05005005005005 0.40861116528511
0.0510510510510511 0.400599181652069
0.0520520520520521 0.392895351235683
0.0530530530530531 0.385482231401048
0.0540540540540541 0.378343671560287
0.0550550550550551 0.371464695713737
0.0560560560560561 0.364831397575991
0.0570570570570571 0.358430846741325
0.0580580580580581 0.35225100455613
0.0590590590590591 0.346280648546704
0.0600600600600601 0.340509304404259
0.0610610610610611 0.334927184659927
0.0620620620620621 0.329525133294444
0.0630630630630631 0.324294575623104
0.0640640640640641 0.319227472878993
0.0650650650650651 0.314316280988546
0.0660660660660661 0.309553913094781
0.0670670670670671 0.30493370543665
0.0680680680680681 0.300449386239052
0.0690690690690691 0.296095047308051
0.0700700700700701 0.291865118060793
0.0710710710710711 0.287754341750078
0.0720720720720721 0.283757753670216
0.0730730730730731 0.279870661154185
0.0740740740740741 0.276088625192642
0.0750750750750751 0.272407443523407
0.0760760760760761 0.268823135055994
0.0770770770770771 0.265331925509812
0.0780780780780781 0.261930234157122
0.0790790790790791 0.258614661572855
0.0800800800800801 0.255381978303194
0.0810810810810811 0.252229114373525
0.0820820820820821 0.249153149564092
0.0830830830830831 0.246151304388621
0.0840840840840841 0.243220931717328
0.0850850850850851 0.240359508991241
0.0860860860860861 0.237564630979715
0.0870870870870871 0.23483400303742
0.0880880880880881 0.232165434821086
0.0890890890890891 0.229556834429837
0.0900900900900901 0.227006202936172
0.0910910910910911 0.224511629277533
0.0920920920920921 0.222071285481038
0.0930930930930931 0.219683422196296
0.0940940940940941 0.217346364513357
0.0950950950950951 0.215058508044795
0.0960960960960961 0.212818315252662
0.0970970970970971 0.210624312002634
0.0980980980980981 0.208475084329138
0.0990990990990991 0.20636927539652
0.1001001001001 0.204305582642555
0.101101101101101 0.202282755091639
0.102102102102102 0.200299590826035
0.103103103103103 0.198354934604423
0.104104104104104 0.196447675617842
0.105105105105105 0.194576745373862
0.106106106106106 0.192741115700524
0.107107107107107 0.190939796862201
0.108108108108108 0.189171835780144
0.109109109109109 0.187436314350968
0.11011011011011 0.185732347856868
0.111111111111111 0.184059083461761
0.112112112112112 0.182415698787996
0.113113113113113 0.180801400568633
0.114114114114114 0.179215423370662
0.115115115115115 0.177657028384831
0.116116116116116 0.176125502278065
0.117117117117117 0.174620156104748
0.118118118118118 0.173140324273352
0.119119119119119 0.171685363565172
0.12012012012012 0.170254652202129
0.121121121121121 0.168847588960789
0.122122122122122 0.167463592329963
0.123123123123123 0.166102099709394
0.124124124124124 0.164762566647222
0.125125125125125 0.163444466114044
0.126126126126126 0.162147287811552
0.127127127127127 0.160870537513823
0.128128128128128 0.159613736439496
0.129129129129129 0.158376420653144
0.13013013013013 0.157158140494273
0.131131131131131 0.155958460032485
0.132132132132132 0.15477695654739
0.133133133133133 0.153613220031996
0.134134134134134 0.152466852718325
0.135135135135135 0.151337468624115
0.136136136136136 0.150224693119526
0.137137137137137 0.149128162512814
0.138138138138138 0.148047523654026
0.139139139139139 0.146982433555795
0.14014014014014 0.145932559030397
0.141141141141141 0.144897576342238
0.142142142142142 0.143877170875039
0.143143143143143 0.142871036812976
0.144144144144144 0.141878876835108
0.145145145145145 0.140900401822452
0.146146146146146 0.139935330577093
0.147147147147147 0.138983389552759
0.148148148148148 0.138044312596321
0.149149149149149 0.137117840699702
0.15015015015015 0.136203721761703
0.151151151151151 0.135301710359308
0.152152152152152 0.134411567527997
0.153153153153153 0.13353306055069
0.154154154154154 0.132665962754906
0.155155155155155 0.131810053317778
0.156156156156156 0.130965117078561
0.157157157157157 0.130130944358315
0.158158158158158 0.129307330786427
0.159159159159159 0.128494077133683
0.16016016016016 0.127690989151597
0.161161161161161 0.126897877417736
0.162162162162162 0.126114557186762
0.163163163163163 0.125340848246966
0.164164164164164 0.124576574782046
0.165165165165165 0.123821565237912
0.166166166166166 0.12307565219431
0.167167167167167 0.122338672241051
0.168168168168168 0.121610465858664
0.169169169169169 0.120890877303287
0.17017017017017 0.120179754495621
0.171171171171171 0.119476948913775
0.172172172172172 0.118782315489858
0.173173173173173 0.118095712510148
0.174174174174174 0.11741700151871
0.175175175175175 0.116746047224317
0.176176176176176 0.116082717410543
0.177177177177177 0.115426882848901
0.178178178178178 0.114778417214919
0.179179179179179 0.114137197007014
0.18018018018018 0.113503101468086
0.181181181181181 0.112876012509699
0.182182182182182 0.112255814638767
0.183183183183183 0.111642394886642
0.184184184184184 0.111035642740519
0.185185185185185 0.110435450077057
0.186186186186186 0.109841711098148
0.187187187187187 0.109254322268746
0.188188188188188 0.108673182256678
0.189189189189189 0.108098191874368
0.19019019019019 0.107529254022398
0.191191191191191 0.106966273634846
0.192192192192192 0.106409157626331
0.193193193193193 0.105857814840702
0.194194194194194 0.105312156001317
0.195195195195195 0.104772093662849
0.196196196196196 0.104237542164569
0.197197197197197 0.103708417585053
0.198198198198198 0.10318463769826
0.199199199199199 0.102666121930932
0.2002002002002 0.102152791321278
0.201201201201201 0.101644568478883
0.202202202202202 0.101141377545819
0.203203203203203 0.100643144158894
0.204204204204204 0.100149795413017
0.205205205205205 0.0996612598256367
0.206206206206206 0.0991774673022113
0.207207207207207 0.0986983491026837
0.208208208208208 0.0982238378089208
0.209209209209209 0.0977538672930886
0.21021021021021 0.0972883726869311
0.211211211211211 0.0968272903519219
0.212212212212212 0.0963705578502619
0.213213213213213 0.0959181139166926
0.214214214214214 0.0954698984311006
0.215215215215215 0.0950258523918862
0.216216216216216 0.0945859178900719
0.217217217217217 0.0941500380841268
0.218218218218218 0.0937181571754841
0.219219219219219 0.0932902203847284
0.22022022022022 0.0928661739284342
0.221221221221221 0.0924459649966313
0.222222222222222 0.0920295417308807
0.223223223223223 0.0916168532029396
0.224224224224224 0.0912078493939979
0.225225225225225 0.090802481174469
0.226226226226226 0.0904007002843165
0.227227227227227 0.090002459313901
0.228228228228228 0.0896077116853312
0.229229229229229 0.0892164116343036
0.23023023023023 0.0888285141924153
0.231231231231231 0.0884439751699373
0.232232232232232 0.0880627511390324
0.233233233233233 0.0876847994174057
0.234234234234234 0.087310078052374
0.235235235235235 0.0869385458053427
0.236236236236236 0.0865701621366759
0.237237237237237 0.0862048871909516
0.238238238238238 0.0858426817825862
0.239239239239239 0.0854835073818223
0.24024024024024 0.0851273261010647
0.241241241241241 0.0847741006815582
0.242242242242242 0.0844237944803947
0.243243243243243 0.0840763714578417
0.244244244244244 0.0837317961649817
0.245245245245245 0.0833900337316552
0.246246246246246 0.0830510498546972
0.247247247247247 0.0827148107864596
0.248248248248248 0.082381283323611
0.249249249249249 0.0820504347962069
0.25025025025025 0.0817222330570221
0.251251251251251 0.0813966464711375
0.252252252252252 0.0810736439057759
0.253253253253253 0.0807531947203776
0.254254254254254 0.0804352687569115
0.255255255255255 0.0801198363304138
0.256256256256256 0.0798068682197481
0.257257257257257 0.0794963356585818
0.258258258258258 0.0791882103265718
0.259259259259259 0.0788824643407549
0.26026026026026 0.0785790702471366
0.261261261261261 0.0782780010124733
0.262262262262262 0.0779792300162425
0.263263263263263 0.0776827310427967
0.264264264264264 0.0773884782736952
0.265265265265265 0.0770964462802095
0.266266266266266 0.0768066100159982
0.267267267267267 0.0765189448099458
0.268268268268268 0.0762334263591624
0.269269269269269 0.0759500307221395
0.27027027027027 0.0756687343120575
0.271271271271271 0.0753895138902418
0.272272272272272 0.075112346559763
0.273273273273273 0.0748372097591777
0.274274274274274 0.074564081256407
0.275275275275275 0.0742929391427474
0.276276276276276 0.0740237618270128
0.277277277277277 0.0737565280298033
0.278278278278278 0.0734912167778976
0.279279279279279 0.0732278073987653
0.28028028028028 0.0729662795151983
0.281281281281281 0.0727066130400553
0.282282282282282 0.0724487881711189
0.283283283283283 0.0721927853860619
0.284284284284284 0.0719385854375195
0.285285285285285 0.071686169348265
0.286286286286286 0.0714355184064878
0.287287287287287 0.0711866141611691
0.288288288288288 0.0709394384175539
0.289289289289289 0.0706939732327181
0.29029029029029 0.0704502009112259
0.291291291291291 0.0702081040008781
0.292292292292292 0.0699676652885463
0.293293293293293 0.0697288677960939
0.294294294294294 0.0694916947763793
0.295295295295295 0.0692561297093408
0.296296296296296 0.0690221562981606
0.297297297297297 0.0687897584655068
0.298298298298298 0.0685589203498508
0.299299299299299 0.0683296263018579
0.3003003003003 0.0681018608808517
0.301301301301301 0.0678756088513473
0.302302302302302 0.0676508551796541
0.303303303303303 0.0674275850305463
0.304304304304304 0.0672057837639984
0.305305305305305 0.0669854369319853
0.306306306306306 0.0667665302753448
0.307307307307307 0.066549049720702
0.308308308308308 0.066332981377453
0.309309309309309 0.0661183115348075
0.31031031031031 0.0659050266588888
0.311311311311311 0.0656931133898891
0.312312312312312 0.0654825585392805
0.313313313313313 0.0652733490870784
0.314314314314314 0.0650654721791577
0.315315315315315 0.0648589151246207
0.316316316316316 0.0646536653932137
0.317317317317317 0.0644497106127934
0.318318318318318 0.0642470385668413
0.319319319319319 0.0640456371920236
0.32032032032032 0.0638454945757985
0.321321321321321 0.0636465989540671
0.322322322322322 0.0634489387088681
0.323323323323323 0.0632525023661162
0.324324324324324 0.0630572785933812
0.325325325325325 0.0628632561977093
0.326326326326326 0.0626704241234832
0.327327327327327 0.0624787714503227
0.328328328328328 0.0622882873910229
0.329329329329329 0.0620989612895305
0.33033033033033 0.0619107826189561
0.331331331331331 0.0617237409796239
0.332332332332332 0.0615378260971552
0.333333333333333 0.0613530278205872
0.334334334334334 0.0611693361205255
0.335335335335335 0.0609867410873299
0.336336336336336 0.0608052329293319
0.337337337337337 0.0606248019710846
0.338338338338338 0.0604454386516436
0.339339339339339 0.0602671335228777
0.34034034034034 0.0600898772478104
0.341341341341341 0.0599136605989898
0.342342342342342 0.0597384744568875
0.343343343343343 0.0595643098083251
0.344344344344344 0.0593911577449288
0.345345345345345 0.0592190094616102
0.346346346346346 0.0590478562550738
0.347347347347347 0.0588776895223502
0.348348348348348 0.058708500759355
0.349349349349349 0.0585402815594714
0.35035035035035 0.0583730236121586
0.351351351351351 0.0582067187015827
0.352352352352352 0.0580413587052714
0.353353353353353 0.0578769355927919
0.354354354354354 0.0577134414244506
0.355355355355355 0.0575508683500156
0.356356356356356 0.0573892086074593
0.357357357357357 0.0572284545217242
0.358358358358358 0.0570685985035071
0.359359359359359 0.0569096330480655
0.36036036036036 0.0567515507340431
0.361361361361361 0.0565943442223145
0.362362362362362 0.0564380062548495
0.363363363363363 0.0562825296535965
0.364364364364364 0.0561279073193833
0.365365365365365 0.0559741322308371
0.366366366366366 0.0558211974433211
0.367367367367367 0.0556690960878897
0.368368368368368 0.0555178213702596
0.369369369369369 0.0553673665697982
0.37037037037037 0.0552177250385284
0.371371371371371 0.0550688902001497
0.372372372372372 0.054920855549074
0.373373373373373 0.0547736146494786
0.374374374374374 0.0546271611343731
0.375375375375375 0.0544814887046814
0.376376376376376 0.0543365911283392
0.377377377377377 0.0541924622394046
0.378378378378378 0.0540490959371839
0.379379379379379 0.0539064861853708
0.38038038038038 0.0537646270111988
0.381381381381381 0.0536235125046077
0.382382382382382 0.0534831368174228
0.383383383383383 0.0533434941625471
0.384384384384384 0.0532045788131654
0.385385385385385 0.0530663851019624
0.386386386386386 0.0529289074203511
0.387387387387387 0.0527921402177145
0.388388388388388 0.0526560780006586
0.389389389389389 0.0525207153322764
0.39039039039039 0.0523860468314244
0.391391391391391 0.052252067172009
0.392392392392392 0.0521187710822845
0.393393393393393 0.0519861533441616
0.394394394394394 0.0518542087925267
0.395395395395395 0.051722932314571
0.396396396396396 0.0515923188491301
0.397397397397397 0.0514623633860341
0.398398398398398 0.0513330609654661
0.399399399399399 0.0512044066773321
0.4004004004004 0.0510763956606388
0.401401401401401 0.0509490231028816
0.402402402402402 0.0508222842394416
0.403403403403403 0.0506961743529914
0.404404404404404 0.0505706887729097
0.405405405405405 0.050445822874705
0.406406406406406 0.0503215720794471
0.407407407407407 0.0501979318532077
0.408408408408408 0.0500748977065086
0.409409409409409 0.0499524651937788
0.41041041041041 0.0498306299128183
0.411411411411411 0.0497093875042713
0.412412412412412 0.0495887336511056
0.413413413413413 0.0494686640781005
0.414414414414414 0.0493491745513418
0.415415415415415 0.0492302608777241
0.416416416416416 0.0491119189044604
0.417417417417417 0.0489941445185984
0.418418418418418 0.0488769336465443
0.419419419419419 0.0487602822535931
0.42042042042042 0.0486441863434655
0.421421421421421 0.0485286419578516
0.422422422422422 0.048413645175961
0.423423423423423 0.0482991921140793
0.424424424424424 0.048185278925131
0.425425425425425 0.0480719017982483
0.426426426426426 0.0479590569583463
0.427427427427427 0.0478467406657038
0.428428428428428 0.0477349492155503
0.429429429429429 0.0476236789376586
0.43043043043043 0.0475129261959431
0.431431431431431 0.0474026873880639
0.432432432432432 0.0472929589450359
0.433433433433433 0.0471837373308442
0.434434434434434 0.0470750190420634
0.435435435435435 0.046966800607484
0.436436436436436 0.046859078587742
0.437437437437437 0.0467518495749554
0.438438438438438 0.0466451101923642
0.439439439439439 0.0465388570939761
0.44044044044044 0.0464330869642171
0.441441441441441 0.0463277965175862
0.442442442442442 0.0462229824983157
0.443443443443443 0.046118641680035
0.444444444444444 0.0460147708654404
0.445445445445445 0.0459113668859675
0.446446446446446 0.0458084266014698
0.447447447447447 0.0457059468999005
0.448448448448448 0.0456039246969989
0.449449449449449 0.0455023569359811
0.45045045045045 0.0454012405872345
0.451451451451451 0.0453005726480167
0.452452452452452 0.0452003501421582
0.453453453453453 0.0451005701197694
0.454454454454454 0.0450012296569505
0.455455455455455 0.0449023258555066
0.456456456456456 0.0448038558426656
0.457457457457457 0.0447058167707998
0.458458458458458 0.0446082058171518
0.459459459459459 0.0445110201835632
0.46046046046046 0.0444142570962077
0.461461461461461 0.0443179138053265
0.462462462462462 0.0442219875849687
0.463463463463463 0.0441264757327333
0.464464464464464 0.0440313755695162
0.465465465465465 0.0439366844392592
0.466466466466466 0.0438423997087028
0.467467467467467 0.0437485187671424
0.468468468468468 0.043655039026187
0.469469469469469 0.0435619579195214
0.47047047047047 0.0434692729026713
0.471471471471471 0.0433769814527718
0.472472472472472 0.043285081068338
0.473473473473473 0.0431935692690392
0.474474474474474 0.0431024435954758
0.475475475475475 0.043011701608959
0.476476476476476 0.0429213408912931
0.477477477477477 0.0428313590445608
0.478478478478478 0.0427417536909111
0.479479479479479 0.0426525224723497
0.48048048048048 0.0425636630505323
0.481481481481481 0.0424751731065603
0.482482482482482 0.0423870503407791
0.483483483483483 0.0422992924725787
0.484484484484485 0.0422118972401974
0.485485485485485 0.0421248624005269
0.486486486486486 0.0420381857289208
0.487487487487487 0.0419518650190052
0.488488488488488 0.0418658980824908
0.48948948948949 0.0417802827489888
0.49049049049049 0.0416950168658276
0.491491491491491 0.0416100982978728
0.492492492492492 0.0415255249273486
0.493493493493493 0.0414412946536623
0.494494494494495 0.0413574053932298
0.495495495495495 0.0412738550793041
0.496496496496497 0.0411906416618055
0.497497497497497 0.041107763107154
0.498498498498498 0.0410252173981035
0.4994994994995 0.0409430025335782
0.500500500500501 0.040861116528511
0.501501501501502 0.0407795574136837
0.502502502502503 0.0406983232355688
0.503503503503503 0.040617412056174
0.504504504504504 0.0405368219528879
0.505505505505506 0.0404565510183278
0.506506506506507 0.0403765973601888
0.507507507507508 0.0402969591010957
0.508508508508508 0.0402176343784558
0.509509509509509 0.0401386213443134
0.510510510510511 0.0400599181652069
0.511511511511512 0.0399815230220265
0.512512512512513 0.0399034341098741
0.513513513513513 0.039825649637925
0.514514514514514 0.0397481678292909
0.515515515515516 0.0396709869208845
0.516516516516517 0.0395941051632859
0.517517517517518 0.0395175208206103
0.518518518518518 0.0394412321703775
0.519519519519519 0.0393652375033825
0.520520520520521 0.0392895351235683
0.521521521521522 0.0392141233478993
0.522522522522523 0.0391390005062366
0.523523523523523 0.0390641649412152
0.524524524524524 0.0389896150081212
0.525525525525526 0.0389153490747724
0.526526526526527 0.0388413655213983
0.527527527527528 0.0387676627405228
0.528528528528528 0.0386942391368476
0.529529529529529 0.0386210931271371
0.530530530530531 0.0385482231401048
0.531531531531532 0.0384756276163004
0.532532532532533 0.0384033050079991
0.533533533533533 0.038331253779091
0.534534534534534 0.0382594724049729
0.535535535535536 0.0381879593724402
0.536536536536537 0.0381167131795812
0.537537537537538 0.0380457323356714
0.538538538538539 0.0379750153610698
0.539539539539539 0.037904560787116
0.540540540540541 0.0378343671560287
0.541541541541542 0.037764433020805
0.542542542542543 0.0376947569451209
0.543543543543544 0.037625337503233
0.544544544544544 0.0375561732798815
0.545545545545546 0.0374872628701936
0.546546546546547 0.0374186048795889
0.547547547547548 0.0373501979236847
0.548548548548549 0.0372820406282035
0.54954954954955 0.0372141316288807
0.550550550550551 0.0371464695713737
0.551551551551552 0.0370790531111716
0.552552552552553 0.0370118809135064
0.553553553553554 0.036944951653265
0.554554554554555 0.0368782640149017
0.555555555555556 0.0368118166923523
0.556556556556557 0.0367456083889488
0.557557557557558 0.0366796378173349
0.558558558558559 0.0366139036993827
0.55955955955956 0.0365484047661101
0.560560560560561 0.0364831397575991
0.561561561561562 0.0364181074229154
0.562562562562563 0.0363533065200276
0.563563563563564 0.0362887358157292
0.564564564564565 0.0362243940855594
0.565565565565566 0.0361602801137266
0.566566566566567 0.036096392693031
0.567567567567568 0.0360327306247893
0.568568568568569 0.0359692927187597
0.56956956956957 0.0359060777930677
0.570570570570571 0.0358430846741325
0.571571571571572 0.0357803121965946
0.572572572572573 0.0357177592032439
0.573573573573574 0.0356554245449486
0.574574574574575 0.0355933070805845
0.575575575575576 0.0355314056769661
0.576576576576577 0.035469719208777
0.577577577577578 0.0354082465585018
0.578578578578579 0.035346986616359
0.57957957957958 0.0352859382802341
0.580580580580581 0.035225100455613
0.581581581581582 0.0351644720555173
0.582582582582583 0.035104052000439
0.583583583583584 0.0350438392182771
0.584584584584585 0.0349838326442732
0.585585585585586 0.0349240312209496
0.586586586586587 0.034864433898047
0.587587587587588 0.0348050396324626
0.588588588588589 0.0347458473881897
0.58958958958959 0.0346868561362573
0.590590590590591 0.0346280648546704
0.591591591591592 0.0345694725283511
0.592592592592593 0.0345110781490803
0.593593593593594 0.0344528807154393
0.594594594594595 0.0343948792327534
0.595595595595596 0.0343370727130345
0.596596596596597 0.0342794601749254
0.597597597597598 0.0342220406436441
0.598598598598599 0.034164813150929
0.5995995995996 0.0341077767349842
0.600600600600601 0.0340509304404259
0.601601601601602 0.0339942733182288
0.602602602602603 0.0339378044256736
0.603603603603604 0.0338815228262944
0.604604604604605 0.033825427589827
0.605605605605606 0.0337695177921579
0.606606606606607 0.0337137925152731
0.607607607607608 0.0336582508472084
0.608608608608609 0.0336028918819992
0.60960960960961 0.0335477147196314
0.610610610610611 0.0334927184659927
0.611611611611612 0.0334379022328241
0.612612612612613 0.0333832651376724
0.613613613613614 0.0333288063038426
0.614614614614615 0.033274524860351
0.615615615615616 0.0332204199418789
0.616616616616617 0.0331664906887265
0.617617617617618 0.0331127362467675
0.618618618618619 0.0330591557674038
0.61961961961962 0.033005748407521
0.620620620620621 0.0329525133294444
0.621621621621622 0.0328994497008946
0.622622622622623 0.0328465566949446
0.623623623623624 0.0327938334899768
0.624624624624625 0.0327412792696403
0.625625625625626 0.0326888932228088
0.626626626626627 0.0326366745435392
0.627627627627628 0.0325846224310295
0.628628628628629 0.0325327360895789
0.62962962962963 0.0324810147285461
0.630630630630631 0.0324294575623104
0.631631631631632 0.0323780638102306
0.632632632632633 0.0323268326966068
0.633633633633634 0.0322757634506406
0.634634634634635 0.0322248553063967
0.635635635635636 0.0321741075027646
0.636636636636637 0.0321235192834206
0.637637637637638 0.0320730898967905
0.638638638638639 0.0320228185960118
0.63963963963964 0.0319727046388975
0.640640640640641 0.0319227472878993
0.641641641641642 0.031872945810071
0.642642642642643 0.0318232994770335
0.643643643643644 0.0317738075649386
0.644644644644645 0.031724469354434
0.645645645645646 0.0316752841306287
0.646646646646647 0.0316262511830581
0.647647647647648 0.03157736980565
0.648648648648649 0.0315286392966906
0.64964964964965 0.0314800589587913
0.650650650650651 0.0314316280988546
0.651651651651652 0.0313833460280423
0.652652652652653 0.0313352120617416
0.653653653653654 0.0312872255195337
0.654654654654655 0.0312393857251613
0.655655655655656 0.031191692006497
0.656656656656657 0.0311441436955115
0.657657657657658 0.0310967401282428
0.658658658658659 0.0310494806447652
0.65965965965966 0.0310023645891586
0.660660660660661 0.0309553913094781
0.661661661661662 0.0309085601577239
0.662662662662663 0.030861870489812
0.663663663663664 0.0308153216655438
0.664664664664665 0.0307689130485776
0.665665665665666 0.0307226440063993
0.666666666666667 0.0306765139102936
0.667667667667668 0.0306305221353156
0.668668668668669 0.0305846680602628
0.66966966966967 0.0305389510676465
0.670670670670671 0.030493370543665
0.671671671671672 0.0304479258781751
0.672672672672673 0.030402616464666
0.673673673673674 0.0303574417002311
0.674674674674675 0.0303124009855423
0.675675675675676 0.030267493724823
0.676676676676677 0.0302227193258218
0.677677677677678 0.0301780771997866
0.678678678678679 0.0301335667614388
0.67967967967968 0.0300891874289478
0.680680680680681 0.0300449386239052
0.681681681681682 0.0300008197713003
0.682682682682683 0.0299568302994949
0.683683683683684 0.0299129696401984
0.684684684684685 0.0298692372284437
0.685685685685686 0.0298256325025628
0.686686686686687 0.0297821549041626
0.687687687687688 0.0297388038781012
0.688688688688689 0.0296955788724644
0.68968968968969 0.0296524793385421
0.690690690690691 0.0296095047308051
0.691691691691692 0.0295666545068821
0.692692692692693 0.0295239281275369
0.693693693693694 0.0294813250566458
0.694694694694695 0.0294388447611751
0.695695695695696 0.029396486711159
0.696696696696697 0.0293542503796775
0.697697697697698 0.0293121352428343
0.698698698698699 0.0292701407797357
0.6996996996997 0.0292282664724686
0.700700700700701 0.0291865118060793
0.701701701701702 0.0291448762685528
0.702702702702703 0.0291033593507913
0.703703703703704 0.0290619605465939
0.704704704704705 0.0290206793526357
0.705705705705706 0.0289795152684476
0.706706706706707 0.0289384677963959
0.707707707707708 0.0288975364416627
0.708708708708709 0.0288567207122253
0.70970970970971 0.0288160201188371
0.710710710710711 0.0287754341750078
0.711711711711712 0.0287349623969839
0.712712712712713 0.0286946043037297
0.713713713713714 0.0286543594169082
0.714714714714715 0.0286142272608621
0.715715715715716 0.0285742073625951
0.716716716716717 0.0285342992517535
0.717717717717718 0.0284945024606074
0.718718718718719 0.0284548165240328
0.71971971971972 0.0284152409794931
0.720720720720721 0.0283757753670216
0.721721721721722 0.0283364192292032
0.722722722722723 0.0282971721111572
0.723723723723724 0.0282580335605194
0.724724724724725 0.0282190031274248
0.725725725725726 0.0281800803644904
0.726726726726727 0.0281412648267982
0.727727727727728 0.0281025560718783
0.728728728728729 0.0280639536596917
0.72972972972973 0.0280254571526139
0.730730730730731 0.0279870661154185
0.731731731731732 0.0279487801152606
0.732732732732733 0.0279105987216605
0.733733733733734 0.0278725215064878
0.734734734734735 0.0278345480439449
0.735735735735736 0.0277966779105517
0.736736736736737 0.0277589106851298
0.737737737737738 0.0277212459487863
0.738738738738739 0.0276836832848991
0.73973973973974 0.0276462222791008
0.740740740740741 0.0276088625192642
0.741741741741742 0.0275716035954865
0.742742742742743 0.0275344451000748
0.743743743743744 0.027497386627531
0.744744744744745 0.027460427774537
0.745745745745746 0.0274235681399403
0.746746746746747 0.0273868073247393
0.747747747747748 0.027350144932069
0.748748748748749 0.0273135805671865
0.74974974974975 0.0272771138374573
0.750750750750751 0.0272407443523407
0.751751751751752 0.0272044717233762
0.752752752752753 0.0271682955641696
0.753753753753754 0.0271322154903792
0.754754754754755 0.0270962311197023
0.755755755755756 0.0270603420718616
0.756756756756757 0.027024547968592
0.757757757757758 0.0269888484336268
0.758758758758759 0.0269532430926854
0.75975975975976 0.0269177315734592
0.760760760760761 0.0268823135055994
0.761761761761762 0.0268469885207037
0.762762762762763 0.0268117562523038
0.763763763763764 0.0267766163358526
0.764764764764765 0.0267415684087114
0.765765765765766 0.0267066121101379
0.766766766766767 0.0266717470812735
0.767767767767768 0.0266369729651311
0.768768768768769 0.0266022894065827
0.76976976976977 0.0265676960523479
0.770770770770771 0.0265331925509812
0.771771771771772 0.0264987785528606
0.772772772772773 0.0264644537101755
0.773773773773774 0.0264302176769153
0.774774774774775 0.0263960701088573
0.775775775775776 0.0263620106635555
0.776776776776777 0.0263280390003293
0.777777777777778 0.0262941547802516
0.778778778778779 0.0262603576661382
0.77977977977978 0.026226647322536
0.780780780780781 0.0261930234157122
0.781781781781782 0.0261594856136434
0.782782782782783 0.0261260335860045
0.783783783783784 0.0260926670041578
0.784784784784785 0.0260593855411422
0.785785785785786 0.0260261888716631
0.786786786786787 0.0259930766720808
0.787787787787788 0.0259600486204009
0.788788788788789 0.0259271043962634
0.78978978978979 0.0258942436809322
0.790790790790791 0.0258614661572855
0.791791791791792 0.0258287715098047
0.792792792792793 0.0257961594245651
0.793793793793794 0.0257636295892251
0.794794794794795 0.025731181693017
0.795795795795796 0.0256988154267365
0.796796796796797 0.0256665304827331
0.797797797797798 0.0256343265549003
0.798798798798799 0.0256022033386661
0.7997997997998 0.0255701605309831
0.800800800800801 0.0255381978303194
0.801801801801802 0.0255063149366486
0.802802802802803 0.0254745115514408
0.803803803803804 0.0254427873776532
0.804804804804805 0.0254111421197208
0.805805805805806 0.0253795754835472
0.806806806806807 0.0253480871764957
0.807807807807808 0.0253166769073798
0.808808808808809 0.0252853443864549
0.80980980980981 0.0252540893254086
0.810810810810811 0.0252229114373525
0.811811811811812 0.0251918104368132
0.812812812812813 0.0251607860397236
0.813813813813814 0.0251298379634139
0.814814814814815 0.0250989659266038
0.815815815815816 0.0250681696493933
0.816816816816817 0.0250374488532543
0.817817817817818 0.0250068032610227
0.818818818818819 0.0249762325968894
0.81981981981982 0.0249457365863926
0.820820820820821 0.0249153149564092
0.821821821821822 0.0248849674351468
0.822822822822823 0.0248546937521357
0.823823823823824 0.0248244936382206
0.824824824824825 0.0247943668255528
0.825825825825826 0.0247643130475825
0.826826826826827 0.0247343320390503
0.827827827827828 0.0247044235359801
0.828828828828829 0.0246745872756709
0.82982982982983 0.0246448229966894
0.830830830830831 0.0246151304388621
0.831831831831832 0.0245855093432678
0.832832832832833 0.0245559594522302
0.833833833833834 0.0245264805093104
0.834834834834835 0.0244970722592992
0.835835835835836 0.0244677344482102
0.836836836836837 0.0244384668232722
0.837837837837838 0.0244092691329218
0.838838838838839 0.0243801411267966
0.83983983983984 0.0243510825557277
0.840840840840841 0.0243220931717328
0.841841841841842 0.0242931727280089
0.842842842842843 0.0242643209789258
0.843843843843844 0.0242355376800184
0.844844844844845 0.0242068225879805
0.845845845845846 0.0241781754606574
0.846846846846847 0.0241495960570396
0.847847847847848 0.0241210841372556
0.848848848848849 0.0240926394625655
0.84984984984985 0.024064261795354
0.850850850850851 0.0240359508991241
0.851851851851852 0.0240077065384906
0.852852852852853 0.0239795284791731
0.853853853853854 0.0239514164879901
0.854854854854855 0.0239233703328519
0.855855855855856 0.023895389782755
0.856856856856857 0.0238674746077751
0.857857857857858 0.0238396245790613
0.858858858858859 0.0238118394688293
0.85985985985986 0.0237841190503557
0.860860860860861 0.0237564630979715
0.861861861861862 0.0237288713870564
0.862862862862863 0.0237013436940319
0.863863863863864 0.0236738797963563
0.864864864864865 0.023646479472518
0.865865865865866 0.0236191425020295
0.866866866866867 0.0235918686654221
0.867867867867868 0.0235646577442394
0.868868868868869 0.0235375095210317
0.86986986986987 0.0235104237793504
0.870870870870871 0.023483400303742
0.871871871871872 0.0234564388797423
0.872872872872873 0.023429539293871
0.873873873873874 0.023402701333626
0.874874874874875 0.0233759247874777
0.875875875875876 0.0233492094448635
0.876876876876877 0.0233225550961821
0.877877877877878 0.0232959615327885
0.878878878878879 0.0232694285469881
0.87987987987988 0.0232429559320313
0.880880880880881 0.0232165434821086
0.881881881881882 0.0231901909923445
0.882882882882883 0.0231638982587931
0.883883883883884 0.0231376650784321
0.884884884884885 0.0231114912491578
0.885885885885886 0.0230853765697803
0.886886886886887 0.0230593208400175
0.887887887887888 0.023033323860491
0.888888888888889 0.0230073854327202
0.88988988988989 0.0229815053591176
0.890890890890891 0.0229556834429837
0.891891891891892 0.0229299194885023
0.892892892892893 0.0229042133007349
0.893893893893894 0.0228785646856165
0.894894894894895 0.0228529734499502
0.895895895895896 0.0228274394014028
0.896896896896897 0.0228019623484995
0.897897897897898 0.0227765421006193
0.898898898898899 0.0227511784679906
0.8998998998999 0.0227258712616858
0.900900900900901 0.0227006202936172
0.901901901901902 0.0226754253765322
0.902902902902903 0.0226502863240083
0.903903903903904 0.0226252029504491
0.904904904904905 0.0226001750710791
0.905905905905906 0.0225752025019398
0.906906906906907 0.0225502850598847
0.907907907907908 0.022525422562575
0.908908908908909 0.0225006148284752
0.90990990990991 0.0224758616768488
0.910910910910911 0.0224511629277533
0.911911911911912 0.0224265184020368
0.912912912912913 0.0224019279213328
0.913913913913914 0.0223773913080564
0.914914914914915 0.0223529083853999
0.915915915915916 0.0223284789773284
0.916916916916917 0.0223041029085759
0.917917917917918 0.0222797800046407
0.918918918918919 0.0222555100917816
0.91991991991992 0.0222312929970136
0.920920920920921 0.0222071285481038
0.921921921921922 0.0221830165735673
0.922922922922923 0.0221589569026633
0.923923923923924 0.0221349493653906
0.924924924924925 0.0221109937924843
0.925925925925926 0.0220870900154114
0.926926926926927 0.0220632378663667
0.927927927927928 0.0220394371782692
0.928928928928929 0.0220156877847581
0.92992992992993 0.0219919895201889
0.930930930930931 0.0219683422196296
0.931931931931932 0.0219447457188566
0.932932932932933 0.0219211998543514
0.933933933933934 0.0218977044632964
0.934934934934935 0.0218742593835712
0.935935935935936 0.0218508644537492
0.936936936936937 0.0218275195130935
0.937937937937938 0.0218042244015534
0.938938938938939 0.0217809789597607
0.93993993993994 0.0217577830290261
0.940940940940941 0.0217346364513357
0.941941941941942 0.021711539069347
0.942942942942943 0.0216884907263859
0.943943943943944 0.0216654912664428
0.944944944944945 0.021642540534169
0.945945945945946 0.0216196383748736
0.946946946946947 0.0215967846345196
0.947947947947948 0.0215739791597207
0.948948948948949 0.0215512217977379
0.94994994994995 0.0215285123964758
0.950950950950951 0.0215058508044795
0.951951951951952 0.0214832368709311
0.952952952952953 0.0214606704456466
0.953953953953954 0.0214381513790719
0.954954954954955 0.0214156795222804
0.955955955955956 0.0213932547269691
0.956956956956957 0.0213708768454556
0.957957957957958 0.0213485457306745
0.958958958958959 0.0213262612361749
0.95995995995996 0.0213040232161163
0.960960960960961 0.0212818315252662
0.961961961961962 0.0212596860189964
0.962962962962963 0.0212375865532802
0.963963963963964 0.021215532984689
0.964964964964965 0.0211935251703895
0.965965965965966 0.0211715629681404
0.966966966966967 0.0211496462362894
0.967967967967968 0.0211277748337699
0.968968968968969 0.0211059486200987
0.96996996996997 0.0210841674553721
0.970970970970971 0.0210624312002634
0.971971971971972 0.0210407397160201
0.972972972972973 0.0210190928644604
0.973973973973974 0.0209974905079707
0.974974974974975 0.0209759325095026
0.975975975975976 0.0209544187325698
0.976976976976977 0.0209329490412454
0.977977977977978 0.0209115233001592
0.978978978978979 0.0208901413744944
0.97997997997998 0.0208688031299852
0.980980980980981 0.0208475084329138
0.981981981981982 0.0208262571501076
0.982982982982983 0.0208050491489364
0.983983983983984 0.0207838842973098
0.984984984984985 0.0207627624636743
0.985985985985986 0.0207416835170107
0.986986986986987 0.0207206473268312
0.987987987987988 0.0206996537631768
0.988988988988989 0.0206787026966149
0.98998998998999 0.0206577939982361
0.990990990990991 0.020636927539652
0.991991991991992 0.0206161031929925
0.992992992992993 0.0205953208309027
0.993993993993994 0.0205745803265413
0.994994994994995 0.020553881553577
0.995995995995996 0.0205332243861865
0.996996996996997 0.0205126086990517
0.997997997997998 0.0204920343673576
0.998998998998999 0.0204715012667891
1 0.0204510092735291
};
\addlegendentry{$dx_1 dx_2$}
\addplot [thick, black, dotted]
table {%
0 nan
0.001001001001001 nan
0.002002002002002 nan
0.003003003003003 nan
0.004004004004004 nan
0.005005005005005 nan
0.00600600600600601 nan
0.00700700700700701 nan
0.00800800800800801 nan
0.00900900900900901 nan
0.01001001001001 nan
0.011011011011011 nan
0.012012012012012 nan
0.013013013013013 nan
0.014014014014014 nan
0.015015015015015 nan
0.016016016016016 nan
0.017017017017017 nan
0.018018018018018 nan
0.019019019019019 nan
0.02002002002002 nan
0.021021021021021 0.98634868422344
0.022022022022022 0.963670970448079
0.023023023023023 0.942488802015256
0.024024024024024 0.922644710064848
0.025025025025025 0.904003501414801
0.026026026026026 0.886448364244284
0.027027027027027 0.869877774817
0.028028028028028 0.854203017526854
0.029029029029029 0.839346179542303
0.03003003003003 0.825238516314234
0.031031031031031 0.811819109524337
0.032032032032032 0.799033757583486
0.033033033033033 0.78683405251016
0.034034034034034 0.775176607282562
0.035035035035035 0.764022405510196
0.036036036036036 0.753336251179001
0.037037037037037 0.743086300765452
0.038038038038038 0.733243663533472
0.039039039039039 0.723782058574433
0.04004004004004 0.714677519309505
0.041041041041041 0.705908137882107
0.042042042042042 0.697453843228823
0.043043043043043 0.68929620770713
0.044044044044044 0.681418278036458
0.045045045045045 0.673804427020441
0.046046046046046 0.666440223097373
0.047047047047047 0.659312315239685
0.048048048048048 0.65240833111275
0.049049049049049 0.645716786724858
0.05005005005005 0.639227006066789
0.0510510510510511 0.632929049461367
0.0520520520520521 0.626813649528856
0.0530530530530531 0.620872153829633
0.0540540540540541 0.615096473376565
0.0550550550550551 0.609479036320148
0.0560560560560561 0.60401274620325
0.0570570570570571 0.598690944262
0.0580580580580581 0.593507375317384
0.0590590590590591 0.588456156860223
0.0600600600600601 0.58353175098212
0.0610610610610611 0.578728938847823
0.0620620620620621 0.574042797441483
0.0630630630630631 0.569468678351236
0.0640640640640641 0.565002188384251
0.0650650650650651 0.5606391718285
0.0660660660660661 0.556375694198426
0.0670670670670671 0.552208027320003
0.0680680680680681 0.548132635626681
0.0690690690690691 0.544146163551716
0.0700700700700701 0.540245423914718
0.0710710710710711 0.536427387211054
0.0720720720720721 0.532689171722324
0.0730730730730731 0.529028034374536
0.0740740740740741 0.525441362278078
0.0750750750750751 0.5219266648902
0.0760760760760761 0.518481566746585
0.0770770770770771 0.51510380071381
0.0780780780780781 0.511791201719141
0.0790790790790791 0.508541700918277
0.0800800800800801 0.505353320265331
0.0810810810810811 0.502224167452668
0.0820820820820821 0.499152431191206
0.0830830830830831 0.496136376804423
0.0840840840840841 0.49317434211172
0.0850850850850851 0.490264733578953
0.0860860860860861 0.487406022715883
0.0870870870870871 0.484596742702032
0.0880880880880881 0.481835485224039
0.0890890890890891 0.479120897509008
0.0900900900900901 0.47645167953967
0.0910910910910911 0.473826581438329
0.0920920920920921 0.471244401007628
0.0930930930930931 0.468703981417158
0.0940940940940941 0.466204209025784
0.0950950950950951 0.463744011330384
0.0960960960960961 0.461322355032424
0.0970970970970971 0.458938244214441
0.0980980980980981 0.456590718619135
0.0990990990990991 0.454278852024305
0.1001001001001 0.452001750707401
0.101101101101101 0.449758551993888
0.102102102102102 0.447548422884088
0.103103103103103 0.44537055875352
0.104104104104104 0.443224182122142
0.105105105105105 0.441108541488217
0.106106106106106 0.439022910222831
0.107107107107107 0.436966585521366
0.108108108108108 0.4349388874085
0.109109109109109 0.432939157793527
0.11011011011011 0.430966759573019
0.111111111111111 0.429021075778057
0.112112112112112 0.427101508763427
0.113113113113113 0.425207479436372
0.114114114114114 0.423338426522637
0.115115115115115 0.421493805867691
0.116116116116116 0.419673089771151
0.117117117117117 0.41787576635257
0.118118118118118 0.416101338946839
0.119119119119119 0.414349325527595
0.12012012012012 0.412619258157117
0.121121121121121 0.410910682461273
0.122122122122122 0.40922315712819
0.123123123123123 0.407556253429382
0.124124124124124 0.405909554762169
0.125125125125125 0.404282656212265
0.126126126126126 0.4026751641355
0.127127127127127 0.401086695757692
0.128128128128128 0.399516878791743
0.129129129129129 0.3979653510711
0.13013013013013 0.396431760198742
0.131131131131131 0.394915763210947
0.132132132132132 0.39341702625508
0.133133133133133 0.391935224280743
0.134134134134134 0.390470040743621
0.135135135135135 0.389021167321413
0.136136136136136 0.387588303641281
0.137137137137137 0.38617115701825
0.138138138138138 0.384769442204063
0.139139139139139 0.383382881145983
0.14014014014014 0.382011202755098
0.141141141141141 0.380654142683667
0.142142142142142 0.379311443111118
0.143143143143143 0.377982852538281
0.144144144144144 0.376668125589501
0.145145145145145 0.375367022822266
0.146146146146146 0.374079310544024
0.147147147147147 0.372804760635857
0.148148148148148 0.371543150382726
0.149149149149149 0.370294262309992
0.15015015015015 0.369057884025939
0.151151151151151 0.367833808070041
0.152152152152152 0.366621831766736
0.153153153153153 0.365421757084454
0.154154154154154 0.364233390499699
0.155155155155155 0.363056542865953
0.156156156156156 0.361891029287217
0.157157157157157 0.36073666899598
0.158158158158158 0.359593285235455
0.159159159159159 0.358460705145881
0.16016016016016 0.357338759654753
0.161161161161161 0.356227283370794
0.162162162162162 0.355126114481549
0.163163163163163 0.354035094654423
0.164164164164164 0.352954068941053
0.165165165165165 0.351882885684871
0.166166166166166 0.350821396431732
0.167167167167167 0.34976945584349
0.168168168168168 0.348726921614411
0.169169169169169 0.347693654390308
0.17017017017017 0.346669517690294
0.171171171171171 0.345654377831057
0.172172172172172 0.344648103853565
0.173173173173173 0.343650567452096
0.174174174174174 0.34266164290552
0.175175175175175 0.341681207010742
0.176176176176176 0.340709139018229
0.177177177177177 0.339745320569543
0.178178178178178 0.338789635636804
0.179179179179179 0.337841970464023
0.18018018018018 0.336902213510221
0.181181181181181 0.335970255394282
0.182182182182182 0.335045988841482
0.183183183183183 0.334129308631617
0.184184184184184 0.333220111548687
0.185185185185185 0.332318296332081
0.186186186186186 0.331423763629206
0.187187187187187 0.330536415949508
0.188188188188188 0.329656157619842
0.189189189189189 0.328782894741147
0.19019019019019 0.327916535146365
0.191191191191191 0.327056988359591
0.192192192192192 0.326204165556375
0.193193193193193 0.325357979525172
0.194194194194194 0.324518344629879
0.195195195195195 0.323685176773433
0.196196196196196 0.322858393362429
0.197197197197197 0.322037913272729
0.198198198198198 0.321223656816026
0.199199199199199 0.32041554570734
0.2002002002002 0.319613503033394
0.201201201201201 0.318817453221876
0.202202202202202 0.318027322011521
0.203203203203203 0.317243036423015
0.204204204204204 0.316464524730683
0.205205205205205 0.315691716434937
0.206206206206206 0.314924542235456
0.207207207207207 0.314162934005085
0.208208208208208 0.313406824764428
0.209209209209209 0.312656148657097
0.21021021021021 0.311910840925626
0.211211211211211 0.311170837888003
0.212212212212212 0.310436076914817
0.213213213213213 0.309706496406989
0.214214214214214 0.308982035774089
0.215215215215215 0.308262635413191
0.216216216216216 0.307548236688283
0.217217217217217 0.306838781910186
0.218218218218218 0.306134214316995
0.219219219219219 0.305434478054997
0.22022022022022 0.304739518160074
0.221221221221221 0.304049280539572
0.222222222222222 0.303363711954612
0.223223223223223 0.302682760002844
0.224224224224224 0.302006373101625
0.225225225225225 0.3013345004716
0.226226226226226 0.300667092120698
0.227227227227227 0.300004098828501
0.228228228228228 0.299345472131
0.229229229229229 0.298691164305715
0.23023023023023 0.29804112835717
0.231231231231231 0.297395318002717
0.232232232232232 0.296753687658692
0.233233233233233 0.296116192426901
0.234234234234234 0.295482788081428
0.235235235235235 0.294853431055741
0.236236236236236 0.294228078430112
0.237237237237237 0.293606687919318
0.238238238238238 0.292989217860634
0.239239239239239 0.292375627202102
0.24024024024024 0.29176587549106
0.241241241241241 0.291159922862949
0.242242242242242 0.290557730030359
0.243243243243243 0.289959258272333
0.244244244244244 0.289364469423911
0.245245245245245 0.288773325865903
0.246246246246246 0.288185790514899
0.247247247247247 0.287601826813495
0.248248248248248 0.287021398720742
0.249249249249249 0.286444470702799
0.25025025025025 0.285871007723802
0.251251251251251 0.28530097523692
0.252252252252252 0.284734339175618
0.253253253253253 0.284171065945106
0.254254254254254 0.283611122413969
0.255255255255255 0.283054475905988
0.256256256256256 0.282501094192125
0.257257257257257 0.281950945482688
0.258258258258258 0.28140399841966
0.259259259259259 0.28086022206919
0.26026026026026 0.28031958591425
0.261261261261261 0.279782059847434
0.262262262262262 0.279247614163922
0.263263263263263 0.27871621955458
0.264264264264264 0.278187847099213
0.265265265265265 0.277662468259953
0.266266266266266 0.277140054874784
0.267267267267267 0.276620579151201
0.268268268268268 0.276104013660002
0.269269269269269 0.275590331329202
0.27027027027027 0.275079505438078
0.271271271271271 0.274571509611325
0.272272272272272 0.274066317813341
0.273273273273273 0.273563904342619
0.274274274274274 0.27306424382626
0.275275275275275 0.272567311214583
0.276276276276276 0.272073081775858
0.277277277277277 0.271581531091132
0.278278278278278 0.271092635049161
0.279279279279279 0.270606369841446
0.28028028028028 0.270122711957359
0.281281281281281 0.269641638179372
0.282282282282282 0.269163125578373
0.283283283283283 0.268687151509077
0.284284284284284 0.268213693605527
0.285285285285285 0.267742729776674
0.286286286286286 0.267274238202053
0.287287287287287 0.266808197327535
0.288288288288288 0.266344585861162
0.289289289289289 0.265883382769059
0.29029029029029 0.26542456727143
0.291291291291291 0.264968118838622
0.292292292292292 0.264514017187268
0.293293293293293 0.264062242276502
0.294294294294294 0.263612774304242
0.295295295295295 0.263165593703548
0.296296296296296 0.262720681139039
0.297297297297297 0.262278017503387
0.298298298298298 0.261837583913866
0.299299299299299 0.261399361708972
0.3003003003003 0.2609633324451
0.301301301301301 0.260529477893284
0.302302302302302 0.260097780035997
0.303303303303303 0.259668221064008
0.304304304304304 0.259240783373293
0.305305305305305 0.25881544956201
0.306306306306306 0.258392202427521
0.307307307307307 0.257971024963468
0.308308308308308 0.257551900356905
0.309309309309309 0.257134811985479
0.31031031031031 0.25671974341466
0.311311311311311 0.256306678395022
0.312312312312312 0.25589560085957
0.313313313313313 0.255486494921118
0.314314314314314 0.255079344869705
0.315315315315315 0.254674135170065
0.316316316316316 0.254270850459139
0.317317317317317 0.253869475543622
0.318318318318318 0.253469995397564
0.319319319319319 0.253072395160009
0.32032032032032 0.252676660132665
0.321321321321321 0.252282775777632
0.322322322322322 0.25189072771515
0.323323323323323 0.251500501721401
0.324324324324324 0.251112083726334
0.325325325325325 0.250725459811542
0.326326326326326 0.250340616208164
0.327327327327327 0.249957539294822
0.328328328328328 0.249576215595603
0.329329329329329 0.249196631778061
0.33033033033033 0.248818774651263
0.331331331331331 0.248442631163864
0.332332332332332 0.248068188402212
0.333333333333333 0.247695433588484
0.334334334334334 0.24732435407886
0.335335335335335 0.246954937361718
0.336336336336336 0.24658717105586
0.337337337337337 0.246221042908775
0.338338338338338 0.245856540794919
0.339339339339339 0.245493652714032
0.34034034034034 0.245132366789476
0.341341341341341 0.244772671266606
0.342342342342342 0.244414554511157
0.343343343343343 0.244058005007673
0.344344344344344 0.243703011357941
0.345345345345345 0.243349562279471
0.346346346346346 0.242997646603982
0.347347347347347 0.242647253275924
0.348348348348348 0.242298371351016
0.349349349349349 0.241950989994816
0.35035035035035 0.2416050984813
0.351351351351351 0.241260686191478
0.352352352352352 0.24091774261202
0.353353353353353 0.24057625733391
0.354354354354354 0.240236220051121
0.355355355355355 0.239897620559304
0.356356356356356 0.239560448754504
0.357357357357357 0.239224694631897
0.358358358358358 0.238890348284536
0.359359359359359 0.238557399902132
0.36036036036036 0.238225839769835
0.361361361361361 0.237895658267053
0.362362362362362 0.237566845866273
0.363363363363363 0.237239393131909
0.364364364364364 0.236913290719164
0.365365365365365 0.236588529372912
0.366366366366366 0.236265099926589
0.367367367367367 0.235942993301114
0.368368368368368 0.235622200503814
0.369369369369369 0.235302712627369
0.37037037037037 0.234984520848775
0.371371371371371 0.234667616428321
0.372372372372372 0.234351990708579
0.373373373373373 0.234037635113412
0.374374374374374 0.233724541146994
0.375375375375375 0.233412700392848
0.376376376376376 0.233102104512892
0.377377377377377 0.232792745246506
0.378378378378378 0.232484614409608
0.379379379379379 0.232177703893743
0.38038038038038 0.231872005665192
0.381381381381381 0.231567511764081
0.382382382382382 0.231264214303517
0.383383383383383 0.230962105468726
0.384384384384384 0.230661177516212
0.385385385385385 0.230361422772917
0.386386386386386 0.230062833635403
0.387387387387387 0.229765402569043
0.388388388388388 0.229469122107221
0.389389389389389 0.229173984850542
0.39039039039039 0.228879983466061
0.391391391391391 0.228587110686515
0.392392392392392 0.228295359309567
0.393393393393393 0.228004722197067
0.394394394394394 0.227715192274312
0.395395395395395 0.227426762529327
0.396396396396396 0.227139426012153
0.397397397397397 0.226853175834137
0.398398398398398 0.226568005167248
0.399399399399399 0.226283907243383
0.4004004004004 0.2260008753537
0.401401401401401 0.225718902847948
0.402402402402402 0.225437983133814
0.403403403403403 0.22515810967627
0.404404404404404 0.224879275996944
0.405405405405405 0.22460147567348
0.406406406406406 0.224324702338925
0.407407407407407 0.224048949681108
0.408408408408408 0.223774211442044
0.409409409409409 0.223500481417331
0.41041041041041 0.223227753455565
0.411411411411411 0.222956021457756
0.412412412412412 0.22268527937676
0.413413413413413 0.222415521216709
0.414414414414414 0.222146741032458
0.415415415415415 0.221878932929028
0.416416416416416 0.221612091061071
0.417417417417417 0.221346209632328
0.418418418418418 0.221081282895102
0.419419419419419 0.220817305149739
0.42042042042042 0.220554270744109
0.421421421421421 0.220292174073097
0.422422422422422 0.220031009578107
0.423423423423423 0.219770771746562
0.424424424424424 0.219511455111415
0.425425425425425 0.219253054250672
0.426426426426426 0.218995563786909
0.427427427427427 0.218738978386807
0.428428428428428 0.218483292760683
0.429429429429429 0.218228501662039
0.43043043043043 0.217974599887104
0.431431431431431 0.21772158227439
0.432432432432432 0.21746944370425
0.433433433433433 0.217218179098445
0.434434434434434 0.216967783419713
0.435435435435435 0.216718251671344
0.436436436436436 0.216469578896763
0.437437437437437 0.216221760179117
0.438438438438438 0.215974790640862
0.439439439439439 0.215728665443367
0.44044044044044 0.21548337978651
0.441441441441441 0.215238928908286
0.442442442442442 0.214995308084422
0.443443443443443 0.21475251262799
0.444444444444444 0.214510537889029
0.445445445445445 0.21426937925417
0.446446446446446 0.214029032146272
0.447447447447447 0.213789492024048
0.448448448448448 0.213550754381714
0.449449449449449 0.213312814748625
0.45045045045045 0.21307566868893
0.451451451451451 0.212839311801219
0.452452452452452 0.212603739718186
0.453453453453453 0.212368948106284
0.454454454454454 0.212134932665392
0.455455455455455 0.211901689128489
0.456456456456456 0.211669213261319
0.457457457457457 0.211437500862075
0.458458458458458 0.211206547761076
0.459459459459459 0.210976349820456
0.46046046046046 0.210746902933845
0.461461461461461 0.210518203026072
0.462462462462462 0.210290246052851
0.463463463463463 0.210063028000487
0.464464464464464 0.209836544885576
0.465465465465465 0.209610792754713
0.466466466466466 0.209385767684203
0.467467467467467 0.209161465779771
0.468468468468468 0.208937883176285
0.469469469469469 0.20871501603747
0.47047047047047 0.208492860555635
0.471471471471471 0.208271412951398
0.472472472472472 0.208050669473419
0.473473473473473 0.20783062639813
0.474474474474474 0.207611280029472
0.475475475475475 0.207392626698634
0.476476476476476 0.207174662763797
0.477477477477477 0.206957384609878
0.478478478478478 0.206740788648276
0.479479479479479 0.206524871316628
0.48048048048048 0.206309629078558
0.481481481481481 0.206095058423438
0.482482482482482 0.205881155866143
0.483483483483483 0.205667917946817
0.484484484484485 0.205455341230637
0.485485485485485 0.205243422307578
0.486486486486486 0.205032157792188
0.487487487487487 0.204821544323358
0.488488488488488 0.204611578564095
0.48948948948949 0.204402257201306
0.49049049049049 0.204193576945573
0.491491491491491 0.203985534530939
0.492492492492492 0.203778126714691
0.493493493493493 0.203571350277151
0.494494494494495 0.203365202021461
0.495495495495495 0.203159678773383
0.496496496496497 0.202954777381084
0.497497497497497 0.202750494714943
0.498498498498498 0.202546827667341
0.4994994994995 0.20234377315247
0.500500500500501 0.202141328106132
0.501501501501502 0.201939489485548
0.502502502502503 0.201738254269161
0.503503503503503 0.201537619456453
0.504504504504504 0.20133758206775
0.505505505505506 0.201138139144041
0.506506506506507 0.200939287746794
0.507507507507508 0.200741024957769
0.508508508508508 0.200543347878846
0.509509509509509 0.20034625363184
0.510510510510511 0.200149739358329
0.511511511511512 0.199953802219479
0.512512512512513 0.199758439395872
0.513513513513513 0.199563648087333
0.514514514514514 0.199369425512767
0.515515515515516 0.199175768909987
0.516516516516517 0.19898267553555
0.517517517517518 0.198790142664596
0.518518518518518 0.198598167590684
0.519519519519519 0.198406747625635
0.520520520520521 0.198215880099371
0.521521521521522 0.19802556235976
0.522522522522523 0.197835791772461
0.523523523523523 0.197646565720771
0.524524524524524 0.197457881605474
0.525525525525526 0.197269736844688
0.526526526526527 0.197082128873722
0.527527527527528 0.196895055144924
0.528528528528528 0.19670851312754
0.529529529529529 0.196522500307566
0.530530530530531 0.196337014187607
0.531531531531532 0.196152052286741
0.532532532532533 0.195967612140372
0.533533533533533 0.195783691300095
0.534534534534534 0.195600287333564
0.535535535535536 0.19541739782435
0.536536536536537 0.19523502037181
0.537537537537538 0.195053152590958
0.538538538538539 0.194871792112326
0.539539539539539 0.194690936581845
0.540540540540541 0.194510583660707
0.541541541541542 0.194330731025242
0.542542542542543 0.194151376366795
0.543543543543544 0.193972517391596
0.544544544544544 0.193794151820641
0.545545545545546 0.193616277389567
0.546546546546547 0.193438891848534
0.547547547547548 0.193261992962105
0.548548548548549 0.193085578509125
0.54954954954955 0.192909646282607
0.550550550550551 0.192734194089616
0.551551551551552 0.19255921975115
0.552552552552553 0.192384721102031
0.553553553553554 0.192210695990793
0.554554554554555 0.192037142279564
0.555555555555556 0.191864057843965
0.556556556556557 0.191691440572992
0.557557557557558 0.191519288368913
0.558558558558559 0.191347599147161
0.55955955955956 0.191176370836226
0.560560560560561 0.191005601377549
0.561561561561562 0.190835288725423
0.562562562562563 0.190665430846883
0.563563563563564 0.190496025721612
0.564564564564565 0.190327071341834
0.565565565565566 0.190158565712214
0.566566566566567 0.189990506849766
0.567567567567568 0.189822892783745
0.568568568568569 0.189655721555559
0.56956956956957 0.189488991218666
0.570570570570571 0.189322699838483
0.571571571571572 0.189156845492291
0.572572572572573 0.18899142626914
0.573573573573574 0.188826440269758
0.574574574574575 0.188661885606459
0.575575575575576 0.188497760403051
0.576576576576577 0.18833406279475
0.577577577577578 0.188170790928087
0.578578578578579 0.18800794296082
0.57957957957958 0.187845517061851
0.580580580580581 0.187683511411133
0.581581581581582 0.187521924199591
0.582582582582583 0.187360753629033
0.583583583583584 0.187199997912065
0.584584584584585 0.187039655272012
0.585585585585586 0.186879723942833
0.586586586586587 0.186720202169039
0.587587587587588 0.186561088205613
0.588588588588589 0.186402380317929
0.58958958958959 0.186244076781672
0.590590590590591 0.186086175882762
0.591591591591592 0.185928675917275
0.592592592592593 0.185771575191363
0.593593593593594 0.185614872021181
0.594594594594595 0.185458564732809
0.595595595595596 0.185302651662178
0.596596596596597 0.185147131154996
0.597597597597598 0.184992001566673
0.598598598598599 0.184837261262249
0.5995995995996 0.18468290861632
0.600600600600601 0.18452894201297
0.601601601601602 0.184375359845693
0.602602602602603 0.184222160517332
0.603603603603604 0.184069342440001
0.604604604604605 0.183916904035021
0.605605605605606 0.183764843732848
0.606606606606607 0.183613159973007
0.607607607607608 0.183461851204027
0.608608608608609 0.183310915883368
0.60960960960961 0.183160352477362
0.610610610610611 0.183010159461142
0.611611611611612 0.182860335318582
0.612612612612613 0.182710878542227
0.613613613613614 0.182561787633236
0.614614614614615 0.182413061101312
0.615615615615616 0.182264697464646
0.616616616616617 0.182116695249849
0.617617617617618 0.181969052991896
0.618618618618619 0.18182176923406
0.61961961961962 0.181674842527855
0.620620620620621 0.181528271432977
0.621621621621622 0.181382054517239
0.622622622622623 0.181236190356519
0.623623623623624 0.1810906775347
0.624624624624625 0.180945514643608
0.625625625625626 0.18080070028296
0.626626626626627 0.180656233060305
0.627627627627628 0.180512111590967
0.628628628628629 0.18036833449799
0.62962962962963 0.180224900412086
0.630630630630631 0.180081807971573
0.631631631631632 0.179939055822327
0.632632632632633 0.179796642617728
0.633633633633634 0.1796545670186
0.634634634634635 0.179512827693167
0.635635635635636 0.179371423316995
0.636636636636637 0.179230352572941
0.637637637637638 0.179089614151102
0.638638638638639 0.178949206748764
0.63963963963964 0.178809129070351
0.640640640640641 0.178669379827376
0.641641641641642 0.178529957738389
0.642642642642643 0.178390861528929
0.643643643643644 0.178252089931475
0.644644644644645 0.178113641685397
0.645645645645646 0.17797551553691
0.646646646646647 0.177837710239021
0.647647647647648 0.17770022455149
0.648648648648649 0.177563057240775
0.64964964964965 0.177426207079989
0.650650650650651 0.177289672848857
0.651651651651652 0.177153453333663
0.652652652652653 0.177017547327212
0.653653653653654 0.17688195362878
0.654654654654655 0.176746671044072
0.655655655655656 0.176611698385178
0.656656656656657 0.176477034470527
0.657657657657658 0.176342678124845
0.658658658658659 0.176208628179114
0.65965965965966 0.176074883470524
0.660660660660661 0.175941442842436
0.661661661661662 0.175808305144336
0.662662662662663 0.175675469231797
0.663663663663664 0.175542933966434
0.664664664664665 0.175410698215866
0.665665665665666 0.175278760853674
0.666666666666667 0.175147120759359
0.667667667667668 0.175015776818308
0.668668668668669 0.174884727921745
0.66966966966967 0.174753972966701
0.670670670670671 0.17462351085597
0.671671671671672 0.174493340498069
0.672672672672673 0.174363460807206
0.673673673673674 0.174233870703233
0.674674674674675 0.174104569111618
0.675675675675676 0.1739755549634
0.676676676676677 0.173846827195154
0.677677677677678 0.173718384748957
0.678678678678679 0.173590226572347
0.67967967967968 0.173462351618291
0.680680680680681 0.173334758845147
0.681681681681682 0.173207447216626
0.682682682682683 0.173080415701762
0.683683683683684 0.172953663274874
0.684684684684685 0.172827188915528
0.685685685685686 0.17270099160851
0.686686686686687 0.172575070343786
0.687687687687688 0.172449424116467
0.688688688688689 0.172324051926782
0.68968968968969 0.172198952780039
0.690690690690691 0.172074125686592
0.691691691691692 0.171949569661811
0.692692692692693 0.171825283726048
0.693693693693694 0.171701266904603
0.694694694694695 0.171577518227695
0.695695695695696 0.171454036730428
0.696696696696697 0.17133082145276
0.697697697697698 0.171207871439471
0.698698698698699 0.171085185740133
0.6996996996997 0.170962763409079
0.700700700700701 0.170840603505371
0.701701701701702 0.170718705092772
0.702702702702703 0.170597067239714
0.703703703703704 0.170475689019267
0.704704704704705 0.170354569509114
0.705705705705706 0.170233707791517
0.706706706706707 0.170113102953288
0.707707707707708 0.169992754085763
0.708708708708709 0.169872660284771
0.70970970970971 0.169752820650607
0.710710710710711 0.169633234288001
0.711711711711712 0.169513900306092
0.712712712712713 0.169394817818402
0.713713713713714 0.169275985942803
0.714714714714715 0.169157403801495
0.715715715715716 0.169039070520975
0.716716716716717 0.168920985232012
0.717717717717718 0.168803147069619
0.718718718718719 0.168685555173028
0.71971971971972 0.168568208685663
0.720720720720721 0.16845110675511
0.721721721721722 0.168334248533099
0.722722722722723 0.168217633175471
0.723723723723724 0.168101259842154
0.724724724724725 0.167985127697141
0.725725725725726 0.167869235908461
0.726726726726727 0.167753583648154
0.727727727727728 0.16763817009225
0.728728728728729 0.167522994420741
0.72972972972973 0.167408055817556
0.730730730730731 0.167293353470538
0.731731731731732 0.167178886571423
0.732732732732733 0.167064654315808
0.733733733733734 0.166950655903137
0.734734734734735 0.16683689053667
0.735735735735736 0.166723357423463
0.736736736736737 0.166610055774343
0.737737737737738 0.166496984803889
0.738738738738739 0.166384143730402
0.73973973973974 0.16627153177589
0.740740740740741 0.166159148166041
0.741741741741742 0.166046992130199
0.742742742742743 0.16593506290135
0.743743743743744 0.165823359716088
0.744744744744745 0.165711881814603
0.745745745745746 0.165600628440656
0.746746746746747 0.165489598841557
0.747747747747748 0.165378792268141
0.748748748748749 0.165268207974754
0.74974974974975 0.165157845219224
0.750750750750751 0.165047703262847
0.751751751751752 0.164937781370359
0.752752752752753 0.164828078809921
0.753753753753754 0.164718594853098
0.754754754754755 0.164609328774837
0.755755755755756 0.164500279853445
0.756756756756757 0.164391447370573
0.757757757757758 0.164282830611196
0.758758758758759 0.164174428863588
0.75975975975976 0.16406624141931
0.760760760760761 0.163958267573183
0.761761761761762 0.163850506623274
0.762762762762763 0.163742957870877
0.763763763763764 0.163635620620489
0.764764764764765 0.163528494179796
0.765765765765766 0.163421577859651
0.766766766766767 0.163314870974059
0.767767767767768 0.163208372840155
0.768768768768769 0.163102082778187
0.76976976976977 0.162996000111499
0.770770770770771 0.16289012416651
0.771771771771772 0.1627844542727
0.772772772772773 0.162678989762586
0.773773773773774 0.162573729971713
0.774774774774775 0.162468674238628
0.775775775775776 0.162363821904867
0.776776776776777 0.16225917231494
0.777777777777778 0.162154724816305
0.778778778778779 0.162050478759361
0.77977977977978 0.161946433497425
0.780780780780781 0.161842588386717
0.781781781781782 0.161738942786341
0.782782782782783 0.161635496058275
0.783783783783784 0.161532247567344
0.784784784784785 0.161429196681215
0.785785785785786 0.161326342770371
0.786786786786787 0.161223685208101
0.787787787787788 0.161121223370483
0.788788788788789 0.161018956636364
0.78978978978979 0.160916884387351
0.790790790790791 0.16081500600779
0.791791791791792 0.16071332088475
0.792792792792793 0.160611828408013
0.793793793793794 0.160510527970053
0.794794794794795 0.160409418966023
0.795795795795796 0.16030850079374
0.796796796796797 0.16020777285367
0.797797797797798 0.160107234548912
0.798798798798799 0.160006885285184
0.7997997997998 0.159906724470809
0.800800800800801 0.159806751516697
0.801801801801802 0.159706965836336
0.802802802802803 0.159607366845772
0.803803803803804 0.159507953963598
0.804804804804805 0.159408726610938
0.805805805805806 0.159309684211435
0.806806806806807 0.159210826191235
0.807807807807808 0.159112151978973
0.808808808808809 0.15901366100576
0.80980980980981 0.15891535270517
0.810810810810811 0.158817226513223
0.811811811811812 0.158719281868377
0.812812812812813 0.158621518211507
0.813813813813814 0.1585239349859
0.814814814814815 0.158426531637235
0.815815815815816 0.158329307613573
0.816816816816817 0.158232262365342
0.817817817817818 0.158135395345326
0.818818818818819 0.158038706008653
0.81981981981982 0.157942193812776
0.820820820820821 0.157845858217469
0.821821821821822 0.157749698684805
0.822822822822823 0.157653714679153
0.823823823823824 0.157557905667156
0.824824824824825 0.157462271117728
0.825825825825826 0.157366810502032
0.826826826826827 0.157271523293476
0.827827827827828 0.157176408967695
0.828828828828829 0.157081467002543
0.82982982982983 0.156986696878078
0.830830830830831 0.156892098076551
0.831831831831832 0.156797670082396
0.832832832832833 0.156703412382214
0.833833833833834 0.156609324464766
0.834834834834835 0.156515405820958
0.835835835835836 0.156421655943831
0.836836836836837 0.156328074328548
0.837837837837838 0.156234660472386
0.838838838838839 0.15614141387472
0.83983983983984 0.156048334037015
0.840840840840841 0.155955420462813
0.841841841841842 0.155862672657724
0.842842842842843 0.155770090129414
0.843843843843844 0.155677672387592
0.844844844844845 0.155585418944002
0.845845845845846 0.15549332931241
0.846846846846847 0.155401403008595
0.847847847847848 0.155309639550337
0.848848848848849 0.155218038457408
0.84984984984985 0.15512659925156
0.850850850850851 0.155035321456512
0.851851851851852 0.154944204597948
0.852852852852853 0.154853248203495
0.853853853853854 0.154762451802723
0.854854854854855 0.154671814927129
0.855855855855856 0.154581337110128
0.856856856856857 0.154491017887045
0.857857857857858 0.154400856795101
0.858858858858859 0.154310853373408
0.85985985985986 0.154221007162953
0.860860860860861 0.154131317706596
0.861861861861862 0.154041784549051
0.862862862862863 0.153952407236886
0.863863863863864 0.153863185318504
0.864864864864865 0.153774118344141
0.865865865865866 0.153685205865853
0.866866866866867 0.153596447437505
0.867867867867868 0.153507842614765
0.868868868868869 0.153419390955093
0.86986986986987 0.153331092017733
0.870870870870871 0.1532429453637
0.871871871871872 0.153154950555776
0.872872872872873 0.153067107158498
0.873873873873874 0.152979414738147
0.874874874874875 0.152891872862745
0.875875875875876 0.152804481102039
0.876876876876877 0.152717239027498
0.877877877877878 0.152630146212301
0.878878878878879 0.152543202231329
0.87987987987988 0.152456406661154
0.880880880880881 0.152369759080037
0.881881881881882 0.152283259067911
0.882882882882883 0.152196906206378
0.883883883883884 0.1521107000787
0.884884884884885 0.152024640269786
0.885885885885886 0.151938726366191
0.886886886886887 0.151852957956101
0.887887887887888 0.15176733462933
0.888888888888889 0.151681855977306
0.88988988988989 0.151596521593068
0.890890890890891 0.151511331071256
0.891891891891892 0.151426284008102
0.892892892892893 0.151341380001422
0.893893893893894 0.151256618650611
0.894894894894895 0.151171999556632
0.895895895895896 0.151087522322007
0.896896896896897 0.151003186550812
0.897897897897898 0.150918991848671
0.898898898898899 0.150834937822742
0.8998998998999 0.150751024081715
0.900900900900901 0.1506672502358
0.901901901901902 0.150583615896724
0.902902902902903 0.15050012067772
0.903903903903904 0.15041676419352
0.904904904904905 0.150333546060349
0.905905905905906 0.150250465895916
0.906906906906907 0.150167523319407
0.907907907907908 0.150084717951479
0.908908908908909 0.15000204941425
0.90990990990991 0.149919517331296
0.910910910910911 0.149837121327638
0.911911911911912 0.14975486102974
0.912912912912913 0.1496727360655
0.913913913913914 0.149590746064242
0.914914914914915 0.149508890656709
0.915915915915916 0.14942716947506
0.916916916916917 0.149345582152857
0.917917917917918 0.149264128325062
0.918918918918919 0.149182807628029
0.91991991991992 0.149101619699498
0.920920920920921 0.149020564178585
0.921921921921922 0.148939640705782
0.922922922922923 0.148858848922942
0.923923923923924 0.148778188473279
0.924924924924925 0.148697659001359
0.925925925925926 0.14861726015309
0.926926926926927 0.148536991575724
0.927927927927928 0.14845685291784
0.928928928928929 0.148376843829346
0.92992992992993 0.148296963961468
0.930930930930931 0.148217212966746
0.931931931931932 0.148137590499024
0.932932932932933 0.148058096213451
0.933933933933934 0.147978729766465
0.934934934934935 0.147899490815794
0.935935935935936 0.147820379020449
0.936936936936937 0.147741394040714
0.937937937937938 0.147662535538143
0.938938938938939 0.147583803175554
0.93993993993994 0.147505196617021
0.940940940940941 0.147426715527871
0.941941941941942 0.147348359574673
0.942942942942943 0.147270128425237
0.943943943943944 0.147192021748608
0.944944944944945 0.147114039215056
0.945945945945946 0.147036180496072
0.946946946946947 0.146958445264366
0.947947947947948 0.146880833193854
0.948948948948949 0.146803343959659
0.94994994994995 0.146725977238101
0.950950950950951 0.146648732706694
0.951951951951952 0.146571610044139
0.952952952952953 0.146494608930317
0.953953953953954 0.146417729046287
0.954954954954955 0.146340970074277
0.955955955955956 0.146264331697681
0.956956956956957 0.146187813601051
0.957957957957958 0.146111415470094
0.958958958958959 0.146035136991667
0.95995995995996 0.145958977853766
0.960960960960961 0.14588293774553
0.961961961961962 0.145807016357226
0.962962962962963 0.145731213380251
0.963963963963964 0.145655528507122
0.964964964964965 0.145579961431474
0.965965965965966 0.145504511848054
0.966966966966967 0.145429179452713
0.967967967967968 0.145353963942405
0.968968968968969 0.145278865015179
0.96996996996997 0.145203882370177
0.970970970970971 0.145129015707623
0.971971971971972 0.145054264728825
0.972972972972973 0.144979629136167
0.973973973973974 0.144905108633101
0.974974974974975 0.144830702924147
0.975975975975976 0.144756411714887
0.976976976976977 0.144682234711956
0.977977977977978 0.144608171623042
0.978978978978979 0.14453422215688
0.97997997997998 0.144460386023246
0.980980980980981 0.144386662932952
0.981981981981982 0.144313052597842
0.982982982982983 0.144239554730789
0.983983983983984 0.144166169045688
0.984984984984985 0.14409289525745
0.985985985985986 0.144019733082001
0.986986986986987 0.143946682236275
0.987987987987988 0.143873742438211
0.988988988988989 0.143800913406748
0.98998998998999 0.143728194861816
0.990990990990991 0.14365558652434
0.991991991991992 0.143583088116228
0.992992992992993 0.143510699360371
0.993993993993994 0.143438419980636
0.994994994994995 0.143366249701863
0.995995995995996 0.14329418824986
0.996996996996997 0.1432222353514
0.997997997997998 0.143150390734212
0.998998998998999 0.143078654126984
1 0.143007025259352
};
\addlegendentry{$2x_2 dx_1 dx_2$}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 nan
0.001001001001001 nan
0.002002002002002 nan
0.003003003003003 nan
0.004004004004004 nan
0.005005005005005 nan
0.00600600600600601 nan
0.00700700700700701 nan
0.00800800800800801 nan
0.00900900900900901 nan
0.01001001001001 nan
0.011011011011011 nan
0.012012012012012 nan
0.013013013013013 nan
0.014014014014014 nan
0.015015015015015 nan
0.016016016016016 nan
0.017017017017017 nan
0.018018018018018 nan
0.019019019019019 nan
0.02002002002002 nan
0.021021021021021 nan
0.022022022022022 nan
0.023023023023023 nan
0.024024024024024 nan
0.025025025025025 nan
0.026026026026026 nan
0.027027027027027 nan
0.028028028028028 nan
0.029029029029029 nan
0.03003003003003 nan
0.031031031031031 nan
0.032032032032032 nan
0.033033033033033 nan
0.034034034034034 nan
0.035035035035035 nan
0.036036036036036 nan
0.037037037037037 nan
0.038038038038038 nan
0.039039039039039 nan
0.04004004004004 nan
0.041041041041041 nan
0.042042042042042 nan
0.043043043043043 nan
0.044044044044044 nan
0.045045045045045 nan
0.046046046046046 nan
0.047047047047047 nan
0.048048048048048 nan
0.049049049049049 nan
0.05005005005005 nan
0.0510510510510511 nan
0.0520520520520521 nan
0.0530530530530531 nan
0.0540540540540541 nan
0.0550550550550551 nan
0.0560560560560561 nan
0.0570570570570571 nan
0.0580580580580581 nan
0.0590590590590591 nan
0.0600600600600601 nan
0.0610610610610611 nan
0.0620620620620621 nan
0.0630630630630631 nan
0.0640640640640641 nan
0.0650650650650651 nan
0.0660660660660661 nan
0.0670670670670671 nan
0.0680680680680681 nan
0.0690690690690691 nan
0.0700700700700701 nan
0.0710710710710711 nan
0.0720720720720721 nan
0.0730730730730731 nan
0.0740740740740741 nan
0.0750750750750751 nan
0.0760760760760761 nan
0.0770770770770771 nan
0.0780780780780781 nan
0.0790790790790791 nan
0.0800800800800801 nan
0.0810810810810811 nan
0.0820820820820821 nan
0.0830830830830831 nan
0.0840840840840841 nan
0.0850850850850851 nan
0.0860860860860861 nan
0.0870870870870871 nan
0.0880880880880881 nan
0.0890890890890891 nan
0.0900900900900901 nan
0.0910910910910911 nan
0.0920920920920921 nan
0.0930930930930931 nan
0.0940940940940941 nan
0.0950950950950951 nan
0.0960960960960961 nan
0.0970970970970971 nan
0.0980980980980981 nan
0.0990990990990991 nan
0.1001001001001 nan
0.101101101101101 nan
0.102102102102102 nan
0.103103103103103 nan
0.104104104104104 nan
0.105105105105105 nan
0.106106106106106 nan
0.107107107107107 nan
0.108108108108108 nan
0.109109109109109 nan
0.11011011011011 nan
0.111111111111111 nan
0.112112112112112 nan
0.113113113113113 nan
0.114114114114114 nan
0.115115115115115 nan
0.116116116116116 nan
0.117117117117117 nan
0.118118118118118 nan
0.119119119119119 nan
0.12012012012012 nan
0.121121121121121 nan
0.122122122122122 nan
0.123123123123123 nan
0.124124124124124 nan
0.125125125125125 nan
0.126126126126126 nan
0.127127127127127 nan
0.128128128128128 nan
0.129129129129129 nan
0.13013013013013 nan
0.131131131131131 nan
0.132132132132132 nan
0.133133133133133 nan
0.134134134134134 nan
0.135135135135135 nan
0.136136136136136 nan
0.137137137137137 nan
0.138138138138138 nan
0.139139139139139 nan
0.14014014014014 nan
0.141141141141141 nan
0.142142142142142 nan
0.143143143143143 0.999049078560091
0.144144144144144 0.992111237736757
0.145145145145145 0.985269091269607
0.146146146146146 0.978520672836254
0.147147147147147 0.971864069619681
0.148148148148148 0.965297420500629
0.149149149149149 0.958818914322772
0.15015015015015 0.952426788227287
0.151151151151151 0.946119326053596
0.152152152152152 0.939894856803244
0.153153153153153 0.933751753164007
0.154154154154154 0.927688430091513
0.155155155155155 0.921703343445761
0.156156156156156 0.915794988680083
0.157157157157157 0.90996189958021
0.158158158158158 0.904202647051222
0.159159159159159 0.898515837950271
0.16016016016016 0.892900113963081
0.161161161161161 0.887354150522317
0.162162162162162 0.881876655766006
0.163163163163163 0.876466369534313
0.164164164164164 0.871122062403006
0.165165165165165 0.865842534752079
0.166166166166166 0.86062661586803
0.167167167167167 0.855473163078401
0.168168168168168 0.850381060917221
0.169169169169169 0.845349220320077
0.17017017017017 0.840376577847606
0.171171171171171 0.835462094936217
0.172172172172172 0.830604757174959
0.173173173173173 0.825803573607474
0.174174174174174 0.821057576058006
0.175175175175175 0.816365818480532
0.176176176176176 0.811727376330074
0.177177177177177 0.807141345955328
0.178178178178178 0.802606844011759
0.179179179179179 0.798123006894375
0.18018018018018 0.793688990189406
0.181181181181181 0.78930396814416
0.182182182182182 0.784967133154357
0.183183183183183 0.780677695268268
0.184184184184184 0.776434881707027
0.185185185185185 0.772237936400503
0.186186186186186 0.768086119538135
0.187187187187187 0.763978707134187
0.188188188188188 0.759914990606878
0.189189189189189 0.755894276370863
0.19019019019019 0.751915885442595
0.191191191191191 0.747979153058079
0.192192192192192 0.744083428302568
0.193193193193193 0.740228073751777
0.194194194194194 0.736412465124191
0.195195195195195 0.732635990944067
0.196196196196196 0.72889805221476
0.197197197197197 0.725198062101995
0.198198198198198 0.721535445626732
0.199199199199199 0.717909639367302
0.2002002002002 0.714320091170465
0.201201201201201 0.71076625987111
0.202202202202202 0.707247615020263
0.203203203203203 0.703763636621148
0.204204204204204 0.700313814873005
0.205205205205205 0.696897649922405
0.206206206206206 0.693514651621811
0.207207207207207 0.690164339295135
0.208208208208208 0.686846241510063
0.209209209209209 0.683559895856904
0.21021021021021 0.680304848733776
0.211211211211211 0.677080655137882
0.212212212212212 0.673886878462703
0.213213213213213 0.670723090300906
0.214214214214214 0.667588870252771
0.215215215215215 0.664483805739968
0.216216216216216 0.661407491824505
0.217217217217217 0.658359531032687
0.218218218218218 0.655339533183913
0.219219219219219 0.652347115224169
0.22022022022022 0.649381901064059
0.221221221221221 0.646443521421235
0.222222222222222 0.643531613667086
0.223223223223223 0.640645821677547
0.224224224224224 0.637785795687915
0.225225225225225 0.634951192151525
0.226226226226226 0.632141673602182
0.227227227227227 0.629356908520234
0.228228228228228 0.626596571202162
0.229229229229229 0.623860341633594
0.23023023023023 0.621147905365622
0.231231231231231 0.618458953394342
0.232232232232232 0.615793182043505
0.233233233233233 0.613150292850185
0.234234234234234 0.610529992453389
0.235235235235235 0.607931992485502
0.236236236236236 0.605356009466496
0.237237237237237 0.602801764700814
0.238238238238238 0.600268984176861
0.239239239239239 0.597757398469009
0.24024024024024 0.595266742642054
0.241241241241241 0.592796756158062
0.242242242242242 0.590347182785508
0.243243243243243 0.587917770510671
0.244244244244244 0.585508271451201
0.245245245245245 0.583118441771808
0.246246246246246 0.580748041602004
0.247247247247247 0.578396834955842
0.248248248248248 0.576064589653601
0.249249249249249 0.573751077245354
0.25025025025025 0.571456072936372
0.251251251251251 0.569179355514315
0.252252252252252 0.566920707278147
0.253253253253253 0.564679913968747
0.254254254254254 0.562456764701154
0.255255255255255 0.560251051898404
0.256256256256256 0.558062571226926
0.257257257257257 0.555891121533436
0.258258258258258 0.553736504783306
0.259259259259259 0.551598526000359
0.26026026026026 0.54947699320805
0.261261261261261 0.547371717372004
0.262262262262262 0.545282512343867
0.263263263263263 0.543209194806437
0.264264264264264 0.541151584220049
0.265265265265265 0.539109502770162
0.266266266266266 0.537082775316139
0.267267267267267 0.535071229341172
0.268268268268268 0.533074694903332
0.269269269269269 0.531093004587706
0.27027027027027 0.529125993459604
0.271271271271271 0.527173499018794
0.272272272272272 0.525235361154754
0.273273273273273 0.523311422102905
0.274274274274274 0.521401526401799
0.275275275275275 0.519505520851247
0.276276276276276 0.517623254471352
0.277277277277277 0.51575457846243
0.278278278278278 0.513899346165802
0.279279279279279 0.512057413025423
0.28028028028028 0.510228636550332
0.281281281281281 0.508412876277911
0.282282282282282 0.506609993737918
0.283283283283283 0.50481985241729
0.284284284284284 0.50304231772568
0.285285285285285 0.50127725696173
0.286286286286286 0.499524539280046
0.287287287287287 0.497784035658861
0.288288288288288 0.496055618868379
0.289289289289289 0.494339163439768
0.29029029029029 0.492634545634804
0.291291291291291 0.490941643416127
0.292292292292292 0.489260336418127
0.293293293293293 0.487590505918406
0.294294294294294 0.48593203480984
0.295295295295295 0.484284807573197
0.296296296296296 0.482648710250314
0.297297297297297 0.481023630417822
0.298298298298298 0.479409457161386
0.299299299299299 0.477806081050478
0.3003003003003 0.476213394113643
0.301301301301301 0.474631289814263
0.302302302302302 0.473059663026798
0.303303303303303 0.471498410013508
0.304304304304304 0.469947428401622
0.305305305305305 0.468406617160961
0.306306306306306 0.466875876582003
0.307307307307307 0.465355108254375
0.308308308308308 0.463844215045757
0.309309309309309 0.462343101081207
0.31031031031031 0.460851671722881
0.311311311311311 0.459369833550138
0.312312312312312 0.457897494340042
0.313313313313313 0.456434563048221
0.314314314314314 0.454980949790105
0.315315315315315 0.453536565822518
0.316316316316316 0.452101323525611
0.317317317317317 0.450675136385151
0.318318318318318 0.449257918975135
0.319319319319319 0.44784958694073
0.32032032032032 0.446450056981541
0.321321321321321 0.445059246835181
0.322322322322322 0.443677075261158
0.323323323323323 0.442303462025056
0.324324324324324 0.440938327883003
0.325325325325325 0.43958159456644
0.326326326326326 0.438233184767157
0.327327327327327 0.436893022122609
0.328328328328328 0.435561031201503
0.329329329329329 0.434237137489644
0.33033033033033 0.432921267376039
0.331331331331331 0.431613348139254
0.332332332332332 0.430313307934015
0.333333333333333 0.429021075778057
0.334334334334334 0.427736581539201
0.335335335335335 0.426459755922666
0.336336336336336 0.42519053045861
0.337337337337337 0.42392883748989
0.338338338338338 0.422674610160039
0.339339339339339 0.421427782401454
0.34034034034034 0.420188288923803
0.341341341341341 0.418956065202619
0.342342342342342 0.417731047468108
0.343343343343343 0.416513172694149
0.344344344344344 0.41530237858748
0.345345345345345 0.414098603577081
0.346346346346346 0.412901786803737
0.347347347347347 0.411711868109778
0.348348348348348 0.410528788029003
0.349349349349349 0.409352487776771
0.35035035035035 0.408182909240266
0.351351351351351 0.407019994968926
0.352352352352352 0.405863688165037
0.353353353353353 0.404713932674485
0.354354354354354 0.403570672977664
0.355355355355355 0.402433854180544
0.356356356356356 0.401303422005879
0.357357357357357 0.400179322784574
0.358358358358358 0.399061503447187
0.359359359359359 0.397949911515579
0.36036036036036 0.396844495094703
0.361361361361361 0.395745202864524
0.362362362362362 0.39465198407208
0.363363363363363 0.393564788523672
0.364364364364364 0.392483566577179
0.365365365365365 0.391408269134501
0.366366366366366 0.390338847634134
0.367367367367367 0.38927525404385
0.368368368368368 0.388217440853514
0.369369369369369 0.387165361068003
0.37037037037037 0.386118968200251
0.371371371371371 0.385078216264402
0.372372372372372 0.384043059769067
0.373373373373373 0.383013453710705
0.374374374374374 0.381989353567094
0.375375375375375 0.380970715290915
0.376376376376376 0.379957495303439
0.377377377377377 0.37894965048831
0.378378378378378 0.377947138185431
0.379379379379379 0.376949916184942
0.38038038038038 0.375957942721297
0.381381381381381 0.374971176467436
0.382382382382382 0.373989576529039
0.383383383383383 0.373013102438885
0.384384384384384 0.372041714151284
0.385385385385385 0.371075372036605
0.386386386386386 0.370114036875889
0.387387387387387 0.369157669855538
0.388388388388388 0.368206232562095
0.389389389389389 0.367259686977103
0.39039039039039 0.366317995472033
0.391391391391391 0.365381120803307
0.392392392392392 0.36444902610738
0.393393393393393 0.363521674895911
0.394394394394394 0.362599031050998
0.395395395395395 0.361681058820489
0.396396396396396 0.360767722813366
0.397397397397397 0.359858987995197
0.398398398398398 0.358954819683651
0.399399399399399 0.358055183544093
0.4004004004004 0.357160045585233
0.401401401401401 0.356269372154845
0.402402402402402 0.355383129935555
0.403403403403403 0.354501285940677
0.404404404404404 0.353623807510131
0.405405405405405 0.352750662306403
0.406406406406406 0.351881818310574
0.407407407407407 0.35101724381841
0.408408408408408 0.350156907436503
0.409409409409409 0.349300778078467
0.41041041041041 0.348448824961202
0.411411411411411 0.3476010176012
0.412412412412412 0.346757325810905
0.413413413413413 0.345917719695141
0.414414414414414 0.345082169647568
0.415415415415415 0.344250646347212
0.416416416416416 0.343423120755031
0.417417417417417 0.342599564110535
0.418418418418418 0.341779947928452
0.419419419419419 0.340964243995449
0.42042042042042 0.340152424366888
0.421421421421421 0.339344461363641
0.422422422422422 0.338540327568941
0.423423423423423 0.337739995825279
0.424424424424424 0.336943439231352
0.425425425425425 0.336150631139042
0.426426426426426 0.335361545150453
0.427427427427427 0.334576155114972
0.428428428428428 0.333794435126386
0.429429429429429 0.33301635952003
0.43043043043043 0.332241902869984
0.431431431431431 0.331471039986295
0.432432432432432 0.330703745912252
0.433433433433433 0.329939995921693
0.434434434434434 0.329179765516343
0.435435435435435 0.328423030423202
0.436436436436436 0.327669766591957
0.437437437437437 0.326919950192433
0.438438438438438 0.326173557612085
0.439439439439439 0.325430565453515
0.44044044044044 0.32469095053203
0.441441441441441 0.323954689873227
0.442442442442442 0.323221760710618
0.443443443443443 0.32249214048328
0.444444444444444 0.321765806833543
0.445445445445445 0.321042737604703
0.446446446446446 0.320322910838774
0.447447447447447 0.319606304774257
0.448448448448448 0.318892897843958
0.449449449449449 0.318182668672813
0.45045045045045 0.317475596075762
0.451451451451451 0.316771659055639
0.452452452452452 0.316070836801091
0.453453453453453 0.315373108684532
0.454454454454454 0.314678454260117
0.455455455455455 0.313986853261743
0.456456456456456 0.313298285601081
0.457457457457457 0.31261273136563
0.458458458458458 0.311930170816797
0.459459459459459 0.311250584388002
0.46046046046046 0.310573952682811
0.461461461461461 0.309900256473087
0.462462462462462 0.309229476697171
0.463463463463463 0.308561594458084
0.464464464464464 0.307896591021752
0.465465465465465 0.307234447815254
0.466466466466466 0.306575146425092
0.467467467467467 0.305918668595488
0.468468468468468 0.305264996226695
0.469469469469469 0.304614111373333
0.47047047047047 0.303965996242751
0.471471471471471 0.303320633193403
0.472472472472472 0.302678004733248
0.473473473473473 0.302038093518167
0.474474474474474 0.301400882350407
0.475475475475475 0.300766354177038
0.476476476476476 0.300134492088431
0.477477477477477 0.299505279316757
0.478478478478478 0.298878699234504
0.479479479479479 0.298254735353013
0.48048048048048 0.297633371321027
0.481481481481481 0.29701459092327
0.482482482482482 0.296398378079031
0.483483483483483 0.295784716840772
0.484484484484485 0.295173591392754
0.485485485485485 0.294564986049676
0.486486486486486 0.293958885255335
0.487487487487487 0.2933552735813
0.488488488488488 0.2927541357256
0.48948948948949 0.292155456511438
0.49049049049049 0.291559220885904
0.491491491491491 0.290965413918723
0.492492492492492 0.290374020801002
0.493493493493493 0.289785026844002
0.494494494494495 0.289198417477921
0.495495495495495 0.288614178250693
0.496496496496497 0.2880322948268
0.497497497497497 0.287452752986103
0.498498498498498 0.286875538622677
0.4994994994995 0.286300637743673
0.500500500500501 0.285728036468186
0.501501501501502 0.285157721026134
0.502502502502503 0.284589677757157
0.503503503503503 0.284023893109529
0.504504504504504 0.283460353639074
0.505505505505506 0.282899046008105
0.506506506506507 0.282339956984374
0.507507507507508 0.281783073440026
0.508508508508508 0.281228382350577
0.509509509509509 0.280675870793896
0.510510510510511 0.280125525949202
0.511511511511512 0.279577335096072
0.512512512512513 0.279031285613463
0.513513513513513 0.278487364978739
0.514514514514514 0.277945560766718
0.515515515515516 0.277405860648724
0.516516516516517 0.276868252391653
0.517517517517518 0.276332723857046
0.518518518518518 0.27579926300018
0.519519519519519 0.275267857869158
0.520520520520521 0.274738496604025
0.521521521521522 0.274211167435879
0.522522522522523 0.273685858686002
0.523523523523523 0.273162558764996
0.524524524524524 0.272641256171933
0.525525525525526 0.27212193949351
0.526526526526527 0.271604597403219
0.527527527527528 0.271089218660518
0.528528528528528 0.270575792110025
0.529529529529529 0.270064306680705
0.530530530530531 0.269554751385081
0.531531531531532 0.269047115318443
0.532532532532533 0.26854138765807
0.533533533533533 0.268037557662464
0.534534534534534 0.267535614670586
0.535535535535536 0.267035548101108
0.536536536536537 0.266537347451666
0.537537537537538 0.266041002298125
0.538538538538539 0.265546502293853
0.539539539539539 0.265053837169004
0.540540540540541 0.264562996729802
0.541541541541542 0.264073970857843
0.542542542542543 0.263586749509397
0.543543543543544 0.26310132271472
0.544544544544544 0.262617680577377
0.545545545545546 0.262135813273565
0.546546546546547 0.261655711051452
0.547547547547548 0.261177364230517
0.548548548548549 0.2607007632009
0.54954954954955 0.260225898422756
0.550550550550551 0.259752760425624
0.551551551551552 0.259281339807791
0.552552552552553 0.258811627235676
0.553553553553554 0.258343613443206
0.554554554554555 0.257877289231215
0.555555555555556 0.257412645466834
0.556556556556557 0.256949673082901
0.557557557557558 0.256488363077366
0.558558558558559 0.256028706512712
0.55955955955956 0.255570694515372
0.560560560560561 0.255114318275166
0.561561561561562 0.254659569044729
0.562562562562563 0.254206438138956
0.563563563563564 0.253754916934446
0.564564564564565 0.253304996868959
0.565565565565566 0.252856669440873
0.566566566566567 0.252409926208645
0.567567567567568 0.251964758790288
0.568568568568569 0.25152115886284
0.56956956956957 0.251079118161851
0.570570570570571 0.250638628480865
0.571571571571572 0.250199681670916
0.572572572572573 0.249762269640023
0.573573573573574 0.249326384352693
0.574574574574575 0.24889201782943
0.575575575575576 0.248459162146249
0.576576576576577 0.248027809434189
0.577577577577578 0.247597951878844
0.578578578578579 0.247169581719884
0.57957957957958 0.246742691250592
0.580580580580581 0.246317272817402
0.581581581581582 0.245893318819437
0.582582582582583 0.245470821708064
0.583583583583584 0.245049773986437
0.584584584584585 0.244630168209063
0.585585585585586 0.244211996981356
0.586586586586587 0.243795252959203
0.587587587587588 0.24337992884854
0.588588588588589 0.24296601740492
0.58958958958959 0.242553511433095
0.590590590590591 0.242142403786598
0.591591591591592 0.241732687367332
0.592592592592593 0.241324355125157
0.593593593593594 0.240917400057492
0.594594594594595 0.240511815208911
0.595595595595596 0.240107593670745
0.596596596596597 0.239704728580693
0.597597597597598 0.239303213122434
0.598598598598599 0.238903040525239
0.5995995995996 0.238504204063594
0.600600600600601 0.238106697056822
0.601601601601602 0.237710512868707
0.602602602602603 0.237315644907131
0.603603603603604 0.236922086623703
0.604604604604605 0.236529831513399
0.605605605605606 0.236138873114203
0.606606606606607 0.235749205006754
0.607607607607608 0.235360820813992
0.608608608608609 0.234973714200811
0.60960960960961 0.234587878873716
0.610610610610611 0.23420330858048
0.611611611611612 0.233819997109809
0.612612612612613 0.233437938291002
0.613613613613614 0.233057125993626
0.614614614614615 0.232677554127187
0.615615615615616 0.232299216640802
0.616616616616617 0.231922107522878
0.617617617617618 0.231546220800799
0.618618618618619 0.231171550540604
0.61961961961962 0.230798090846677
0.620620620620621 0.23042583586144
0.621621621621622 0.230054779765045
0.622622622622623 0.229684916775069
0.623623623623624 0.229316241146217
0.624624624624625 0.228948747170021
0.625625625625626 0.228582429174549
0.626626626626627 0.22821728152411
0.627627627627628 0.227853298618968
0.628628628628629 0.227490474895053
0.62962962962963 0.227128804823677
0.630630630630631 0.226768282911259
0.631631631631632 0.226408903699038
0.632632632632633 0.226050661762805
0.633633633633634 0.225693551712627
0.634634634634635 0.225337568192576
0.635635635635636 0.224982705880461
0.636636636636637 0.224628959487568
0.637637637637638 0.224276323758388
0.638638638638639 0.223924793470365
0.63963963963964 0.223574363433635
0.640640640640641 0.22322502849077
0.641641641641642 0.222876783516526
0.642642642642643 0.22252962341759
0.643643643643644 0.222183543132338
0.644644644644645 0.221838537630579
0.645645645645646 0.221494601913323
0.646646646646647 0.221151731012528
0.647647647647648 0.22080991999087
0.648648648648649 0.220469163941502
0.64964964964965 0.220129457987817
0.650650650650651 0.21979079728322
0.651651651651652 0.219453177010896
0.652652652652653 0.219116592383578
0.653653653653654 0.218781038643328
0.654654654654655 0.218446511061304
0.655655655655656 0.218113004937547
0.656656656656657 0.217780515600752
0.657657657657658 0.217449038408056
0.658658658658659 0.217118568744822
0.65965965965966 0.21678910202442
0.660660660660661 0.21646063368802
0.661661661661662 0.216133159204377
0.662662662662663 0.215806674069627
0.663663663663664 0.215481173807078
0.664664664664665 0.215156653967008
0.665665665665666 0.214833110126456
0.666666666666667 0.214510537889029
0.667667667667668 0.214188932884697
0.668668668668669 0.2138682907696
0.66966966966967 0.213548607225849
0.670670670670671 0.213229877961333
0.671671671671672 0.212912098709528
0.672672672672673 0.212595265229305
0.673673673673674 0.212279373304744
0.674674674674675 0.211964418744945
0.675675675675676 0.211650397383842
0.676676676676677 0.211337305080019
0.677677677677678 0.211025137716533
0.678678678678679 0.210713891200727
0.67967967967968 0.210403561464055
0.680680680680681 0.210094144461902
0.681681681681682 0.209785636173411
0.682682682682683 0.209478032601309
0.683683683683684 0.209171329771732
0.684684684684685 0.208865523734054
0.685685685685686 0.20856061056072
0.686686686686687 0.208256586347074
0.687687687687688 0.207953447211198
0.688688688688689 0.20765118929374
0.68968968968969 0.207349808757755
0.690690690690691 0.207049301788541
0.691691691691692 0.206749664593478
0.692692692692693 0.206450893401869
0.693693693693694 0.206152984464781
0.694694694694695 0.205855934054889
0.695695695695696 0.205559738466321
0.696696696696697 0.205264394014502
0.697697697697698 0.204969897036001
0.698698698698699 0.204676243888385
0.6996996996997 0.204383430950062
0.700700700700701 0.204091454620133
0.701701701701702 0.20380031131825
0.702702702702703 0.203509997484463
0.703703703703704 0.20322050957908
0.704704704704705 0.202931844082519
0.705705705705706 0.202643997495167
0.706706706706707 0.202356966337242
0.707707707707708 0.202070747148646
0.708708708708709 0.201785336488832
0.70970970970971 0.201500730936662
0.710710710710711 0.201216927090272
0.711711711711712 0.200933921566938
0.712712712712713 0.20065171100294
0.713713713713714 0.200370292053426
0.714714714714715 0.200089661392287
0.715715715715716 0.199809815712018
0.716716716716717 0.199530751723594
0.717717717717718 0.199252466156336
0.718718718718719 0.19897495575779
0.71971971971972 0.198698217293593
0.720720720720721 0.198422247547351
0.721721721721722 0.198147043320517
0.722722722722723 0.197872601432262
0.723723723723724 0.197598918719354
0.724724724724725 0.19732599203604
0.725725725725726 0.197053818253921
0.726726726726727 0.196782394261836
0.727727727727728 0.19651171696574
0.728728728728729 0.196241783288589
0.72972972972973 0.195972590170224
0.730730730730731 0.195704134567251
0.731731731731732 0.195436413452932
0.732732732732733 0.195169423817067
0.733733733733734 0.194903162665884
0.734734734734735 0.194637627021925
0.735735735735736 0.194372813923936
0.736736736736737 0.194108720426757
0.737737737737738 0.193845343601212
0.738738738738739 0.193582680534001
0.73973973973974 0.193320728327595
0.740740740740741 0.193059484100126
0.741741741741742 0.192798944985281
0.742742742742743 0.192539108132201
0.743743743743744 0.192279970705374
0.744744744744745 0.192021529884534
0.745745745745746 0.191763782864554
0.746746746746747 0.191506726855353
0.747747747747748 0.191250359081785
0.748748748748749 0.190994676783547
0.74974974974975 0.190739677215077
0.750750750750751 0.190485357645457
0.751751751751752 0.190231715358313
0.752752752752753 0.189978747651719
0.753753753753754 0.189726451838105
0.754754754754755 0.189474825244155
0.755755755755756 0.189223865210719
0.756756756756757 0.188973569092716
0.757757757757758 0.18872393425904
0.758758758758759 0.188474958092471
0.75975975975976 0.188226637989582
0.760760760760761 0.187978971360649
0.761761761761762 0.187731955629557
0.762762762762763 0.187485588233718
0.763763763763764 0.187239866623975
0.764764764764765 0.18699478826452
0.765765765765766 0.186750350632801
0.766766766766767 0.186506551219443
0.767767767767768 0.186263387528153
0.768768768768769 0.186020857075642
0.76976976976977 0.185778957391538
0.770770770770771 0.185537686018303
0.771771771771772 0.185297040511145
0.772772772772773 0.185057018437944
0.773773773773774 0.184817617379163
0.774774774774775 0.184578834927769
0.775775775775776 0.184340668689152
0.776776776776777 0.184103116281048
0.777777777777778 0.183866175333453
0.778778778778779 0.183629843488551
0.77977977977978 0.183394118400633
0.780780780780781 0.183158997736017
0.781781781781782 0.182924479172974
0.782782782782783 0.182690560401653
0.783783783783784 0.182457239124001
0.784784784784785 0.18222451305369
0.785785785785786 0.181992379916042
0.786786786786787 0.181760837447956
0.787787787787788 0.181529883397831
0.788788788788789 0.181299515525499
0.78978978978979 0.181069731602146
0.790790790790791 0.180840529410244
0.791791791791792 0.18061190674348
0.792792792792793 0.180383861406683
0.793793793793794 0.180156391215754
0.794794794794795 0.179929493997598
0.795795795795796 0.179703167590054
0.796796796796797 0.179477409841825
0.797797797797798 0.179252218612413
0.798798798798799 0.179027591772046
0.7997997997998 0.178803527201618
0.800800800800801 0.178580022792616
0.801801801801802 0.178357076447057
0.802802802802803 0.178134686077423
0.803803803803804 0.177912849606592
0.804804804804805 0.177691564967777
0.805805805805806 0.177470830104463
0.806806806806807 0.177250642970339
0.807807807807808 0.177031001529235
0.808808808808809 0.176811903755066
0.80980980980981 0.176593347631759
0.810810810810811 0.176375331153201
0.811811811811812 0.176157852323173
0.812812812812813 0.175940909155287
0.813813813813814 0.175724499672931
0.814814814814815 0.175508621909205
0.815815815815816 0.175293273906863
0.816816816816817 0.175078453718251
0.817817817817818 0.174864159405255
0.818818818818819 0.174650389039234
0.81981981981982 0.174437140700968
0.820820820820821 0.174224412480601
0.821821821821822 0.17401220247758
0.822822822822823 0.1738005088006
0.823823823823824 0.173589329567549
0.824824824824825 0.173378662905453
0.825825825825826 0.173168506950416
0.826826826826827 0.17295885984757
0.827827827827828 0.172749719751019
0.828828828828829 0.172541084823784
0.82982982982983 0.172332953237748
0.830830830830831 0.172125323173606
0.831831831831832 0.17191819282081
0.832832832832833 0.171711560377516
0.833833833833834 0.171505424050532
0.834834834834835 0.171299782055267
0.835835835835836 0.17109463261568
0.836836836836837 0.170889973964226
0.837837837837838 0.170685804341808
0.838838838838839 0.170482121997724
0.83983983983984 0.170278925189622
0.840840840840841 0.170076212183444
0.841841841841842 0.169873981253381
0.842842842842843 0.169672230681821
0.843843843843844 0.169470958759304
0.844844844844845 0.16927016378447
0.845845845845846 0.169069844064015
0.846846846846847 0.16886999791264
0.847847847847848 0.168670623653002
0.848848848848849 0.168471719615676
0.84984984984985 0.168273284139097
0.850850850850851 0.168075315569521
0.851851851851852 0.167877812260979
0.852852852852853 0.167680772575227
0.853853853853854 0.167484194881703
0.854854854854855 0.167288077557486
0.855855855855856 0.167092418987243
0.856856856856857 0.166897217563193
0.857857857857858 0.166702471685056
0.858858858858859 0.166508179760015
0.85985985985986 0.166314340202669
0.860860860860861 0.166120951434992
0.861861861861862 0.165928011886287
0.862862862862863 0.165735519993147
0.863863863863864 0.165543474199413
0.864864864864865 0.165351872956126
0.865865865865866 0.165160714721495
0.866866866866867 0.164969997960846
0.867867867867868 0.164779721146589
0.868868868868869 0.164589882758172
0.86986986986987 0.16440048128204
0.870870870870871 0.164211515211601
0.871871871871872 0.164022983047179
0.872872872872873 0.163834883295978
0.873873873873874 0.163647214472042
0.874874874874875 0.163459975096216
0.875875875875876 0.163273163696106
0.876876876876877 0.163086778806042
0.877877877877878 0.162900818967039
0.878878878878879 0.162715282726757
0.87987987987988 0.162530168639469
0.880880880880881 0.162345475266015
0.881881881881882 0.162161201173772
0.882882882882883 0.161977344936613
0.883883883883884 0.161793905134873
0.884884884884885 0.161610880355309
0.885885885885886 0.161428269191066
0.886886886886887 0.16124607024164
0.887887887887888 0.161064282112844
0.888888888888889 0.160882903416771
0.88988988988989 0.160701932771758
0.890890890890891 0.160521368802352
0.891891891891892 0.160341210139274
0.892892892892893 0.160161455419387
0.893893893893894 0.159982103285659
0.894894894894895 0.159803152387129
0.895895895895896 0.159624601378875
0.896896896896897 0.159446448921979
0.897897897897898 0.159268693683493
0.898898898898899 0.159091334336407
0.8998998998999 0.158914369559614
0.900900900900901 0.158737798037881
0.901901901901902 0.158561618461812
0.902902902902903 0.158385829527819
0.903903903903904 0.158210429938088
0.904904904904905 0.158035418400545
0.905905905905906 0.157860793628832
0.906906906906907 0.157686554342266
0.907907907907908 0.157512699265814
0.908908908908909 0.157339227130058
0.90990990990991 0.157166136671169
0.910910910910911 0.156993426630871
0.911911911911912 0.156821095756414
0.912912912912913 0.156649142800541
0.913913913913914 0.15647756652146
0.914914914914915 0.156306365682815
0.915915915915916 0.156135539053654
0.916916916916917 0.155965085408399
0.917917917917918 0.155795003526819
0.918918918918919 0.155625292194001
0.91991991991992 0.155455950200319
0.920920920920921 0.155286976341405
0.921921921921922 0.155118369418125
0.922922922922923 0.154950128236543
0.923923923923924 0.154782251607901
0.924924924924925 0.154614738348586
0.925925925925926 0.154447587280101
0.926926926926927 0.154280797229042
0.927927927927928 0.154114367027069
0.928928928928929 0.153948295510876
0.92992992992993 0.153782581522167
0.930930930930931 0.153617223907627
0.931931931931932 0.153452221518897
0.932932932932933 0.153287573212546
0.933933933933934 0.153123277850046
0.934934934934935 0.152959334297744
0.935935935935936 0.152795741426837
0.936936936936937 0.152632498113347
0.937937937937938 0.152469603238093
0.938938938938939 0.152307055686666
0.93993993993994 0.152144854349407
0.940940940940941 0.151982998121376
0.941941941941942 0.151821485902331
0.942942942942943 0.151660316596702
0.943943943943944 0.151499489113566
0.944944944944945 0.151339002366624
0.945945945945946 0.151178855274173
0.946946946946947 0.151019046759084
0.947947947947948 0.150859575748778
0.948948948948949 0.150700441175204
0.94994994994995 0.150541641974808
0.950950950950951 0.150383177088519
0.951951951951952 0.150225045461717
0.952952952952953 0.150067246044215
0.953953953953954 0.149909777790234
0.954954954954955 0.149752639658378
0.955955955955956 0.149595830611616
0.956956956956957 0.149439349617252
0.957957957957958 0.14928319564691
0.958958958958959 0.149127367676506
0.95995995995996 0.148971864686228
0.960960960960961 0.148816685660514
0.961961961961962 0.148661829588026
0.962962962962963 0.148507295461635
0.963963963963964 0.148353082278394
0.964964964964965 0.148199189039516
0.965965965965966 0.148045614750355
0.966966966966967 0.147892358420386
0.967967967967968 0.147739419063178
0.968968968968969 0.147586795696377
0.96996996996997 0.147434487341685
0.970970970970971 0.147282493024838
0.971971971971972 0.147130811775585
0.972972972972973 0.146979442627668
0.973973973973974 0.146828384618801
0.974974974974975 0.14667763679065
0.975975975975976 0.146527198188813
0.976976976976977 0.1463770678628
0.977977977977978 0.146227244866011
0.978978978978979 0.146077728255719
0.97997997997998 0.145928517093047
0.980980980980981 0.145779610442952
0.981981981981982 0.145631007374203
0.982982982982983 0.145482706959362
0.983983983983984 0.145334708274764
0.984984984984985 0.145187010400501
0.985985985985986 0.145039612420399
0.986986986986987 0.144892513422001
0.987987987987988 0.144745712496548
0.988988988988989 0.144599208738961
0.98998998998999 0.144453001247819
0.990990990990991 0.144307089125347
0.991991991991992 0.14416147147739
0.992992992992993 0.1440161474134
0.993993993993994 0.143871116046418
0.994994994994995 0.143726376493051
0.995995995995996 0.14358192787346
0.996996996996997 0.143437769311338
0.997997997997998 0.143293899933895
0.998998998998999 0.143150318871837
1 0.143007025259352
};
\addlegendentry{$4x_1 x_2 dx_1 dx_2$}
\end{axis}

\end{tikzpicture}


==> plots/selection_by_fronts_and_po.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick pos=left,
xlabel={\(\displaystyle x_1\)},
%xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
ylabel={\(\displaystyle x_2\)},
%ymajorgrids,
ymin=0, ymax=1,
yminorgrids,
height=6.9cm,
width=6.9cm,
]
\path [draw=white!41.1764705882353!black, fill=white!82.7450980392157!black]
(axis cs:0,1)
--(axis cs:0,0.75)
--(axis cs:0.00040016006402561,0.749799919967987)
--(axis cs:0.000800320128051221,0.749599839935974)
--(axis cs:0.00120048019207683,0.749399759903962)
--(axis cs:0.00160064025610244,0.749199679871949)
--(axis cs:0.00200080032012805,0.748999599839936)
--(axis cs:0.00240096038415366,0.748799519807923)
--(axis cs:0.00280112044817927,0.74859943977591)
--(axis cs:0.00320128051220488,0.748399359743898)
--(axis cs:0.00360144057623049,0.748199279711885)
--(axis cs:0.0040016006402561,0.747999199679872)
--(axis cs:0.00440176070428171,0.747799119647859)
--(axis cs:0.00480192076830732,0.747599039615846)
--(axis cs:0.00520208083233293,0.747398959583834)
--(axis cs:0.00560224089635854,0.747198879551821)
--(axis cs:0.00600240096038415,0.746998799519808)
--(axis cs:0.00640256102440976,0.746798719487795)
--(axis cs:0.00680272108843537,0.746598639455782)
--(axis cs:0.00720288115246099,0.74639855942377)
--(axis cs:0.00760304121648659,0.746198479391757)
--(axis cs:0.00800320128051221,0.745998399359744)
--(axis cs:0.00840336134453782,0.745798319327731)
--(axis cs:0.00880352140856343,0.745598239295718)
--(axis cs:0.00920368147258904,0.745398159263705)
--(axis cs:0.00960384153661465,0.745198079231693)
--(axis cs:0.0100040016006403,0.74499799919968)
--(axis cs:0.0104041616646659,0.744797919167667)
--(axis cs:0.0108043217286915,0.744597839135654)
--(axis cs:0.0112044817927171,0.744397759103641)
--(axis cs:0.0116046418567427,0.744197679071629)
--(axis cs:0.0120048019207683,0.743997599039616)
--(axis cs:0.0124049619847939,0.743797519007603)
--(axis cs:0.0128051220488195,0.74359743897559)
--(axis cs:0.0132052821128451,0.743397358943577)
--(axis cs:0.0136054421768707,0.743197278911565)
--(axis cs:0.0140056022408964,0.742997198879552)
--(axis cs:0.014405762304922,0.742797118847539)
--(axis cs:0.0148059223689476,0.742597038815526)
--(axis cs:0.0152060824329732,0.742396958783513)
--(axis cs:0.0156062424969988,0.742196878751501)
--(axis cs:0.0160064025610244,0.741996798719488)
--(axis cs:0.01640656262505,0.741796718687475)
--(axis cs:0.0168067226890756,0.741596638655462)
--(axis cs:0.0172068827531012,0.741396558623449)
--(axis cs:0.0176070428171269,0.741196478591437)
--(axis cs:0.0180072028811525,0.740996398559424)
--(axis cs:0.0184073629451781,0.740796318527411)
--(axis cs:0.0188075230092037,0.740596238495398)
--(axis cs:0.0192076830732293,0.740396158463385)
--(axis cs:0.0196078431372549,0.740196078431373)
--(axis cs:0.0200080032012805,0.73999599839936)
--(axis cs:0.0204081632653061,0.739795918367347)
--(axis cs:0.0208083233293317,0.739595838335334)
--(axis cs:0.0212084833933573,0.739395758303321)
--(axis cs:0.021608643457383,0.739195678271308)
--(axis cs:0.0220088035214086,0.738995598239296)
--(axis cs:0.0224089635854342,0.738795518207283)
--(axis cs:0.0228091236494598,0.73859543817527)
--(axis cs:0.0232092837134854,0.738395358143257)
--(axis cs:0.023609443777511,0.738195278111245)
--(axis cs:0.0240096038415366,0.737995198079232)
--(axis cs:0.0244097639055622,0.737795118047219)
--(axis cs:0.0248099239695878,0.737595038015206)
--(axis cs:0.0252100840336134,0.737394957983193)
--(axis cs:0.0256102440976391,0.73719487795118)
--(axis cs:0.0260104041616647,0.736994797919168)
--(axis cs:0.0264105642256903,0.736794717887155)
--(axis cs:0.0268107242897159,0.736594637855142)
--(axis cs:0.0272108843537415,0.736394557823129)
--(axis cs:0.0276110444177671,0.736194477791116)
--(axis cs:0.0280112044817927,0.735994397759104)
--(axis cs:0.0284113645458183,0.735794317727091)
--(axis cs:0.0288115246098439,0.735594237695078)
--(axis cs:0.0292116846738695,0.735394157663065)
--(axis cs:0.0296118447378952,0.735194077631052)
--(axis cs:0.0300120048019208,0.73499399759904)
--(axis cs:0.0304121648659464,0.734793917567027)
--(axis cs:0.030812324929972,0.734593837535014)
--(axis cs:0.0312124849939976,0.734393757503001)
--(axis cs:0.0316126450580232,0.734193677470988)
--(axis cs:0.0320128051220488,0.733993597438976)
--(axis cs:0.0324129651860744,0.733793517406963)
--(axis cs:0.0328131252501,0.73359343737495)
--(axis cs:0.0332132853141257,0.733393357342937)
--(axis cs:0.0336134453781513,0.733193277310924)
--(axis cs:0.0340136054421769,0.732993197278912)
--(axis cs:0.0344137655062025,0.732793117246899)
--(axis cs:0.0348139255702281,0.732593037214886)
--(axis cs:0.0352140856342537,0.732392957182873)
--(axis cs:0.0356142456982793,0.73219287715086)
--(axis cs:0.0360144057623049,0.731992797118848)
--(axis cs:0.0364145658263305,0.731792717086835)
--(axis cs:0.0368147258903561,0.731592637054822)
--(axis cs:0.0372148859543818,0.731392557022809)
--(axis cs:0.0376150460184074,0.731192476990796)
--(axis cs:0.038015206082433,0.730992396958783)
--(axis cs:0.0384153661464586,0.730792316926771)
--(axis cs:0.0388155262104842,0.730592236894758)
--(axis cs:0.0392156862745098,0.730392156862745)
--(axis cs:0.0396158463385354,0.730192076830732)
--(axis cs:0.040016006402561,0.72999199679872)
--(axis cs:0.0404161664665866,0.729791916766707)
--(axis cs:0.0408163265306122,0.729591836734694)
--(axis cs:0.0412164865946379,0.729391756702681)
--(axis cs:0.0416166466586635,0.729191676670668)
--(axis cs:0.0420168067226891,0.728991596638655)
--(axis cs:0.0424169667867147,0.728791516606643)
--(axis cs:0.0428171268507403,0.72859143657463)
--(axis cs:0.0432172869147659,0.728391356542617)
--(axis cs:0.0436174469787915,0.728191276510604)
--(axis cs:0.0440176070428171,0.727991196478591)
--(axis cs:0.0444177671068427,0.727791116446579)
--(axis cs:0.0448179271708683,0.727591036414566)
--(axis cs:0.045218087234894,0.727390956382553)
--(axis cs:0.0456182472989196,0.72719087635054)
--(axis cs:0.0460184073629452,0.726990796318527)
--(axis cs:0.0464185674269708,0.726790716286515)
--(axis cs:0.0468187274909964,0.726590636254502)
--(axis cs:0.047218887555022,0.726390556222489)
--(axis cs:0.0476190476190476,0.726190476190476)
--(axis cs:0.0480192076830732,0.725990396158463)
--(axis cs:0.0484193677470988,0.725790316126451)
--(axis cs:0.0488195278111245,0.725590236094438)
--(axis cs:0.0492196878751501,0.725390156062425)
--(axis cs:0.0496198479391757,0.725190076030412)
--(axis cs:0.0500200080032013,0.724989995998399)
--(axis cs:0.0504201680672269,0.724789915966387)
--(axis cs:0.0508203281312525,0.724589835934374)
--(axis cs:0.0512204881952781,0.724389755902361)
--(axis cs:0.0516206482593037,0.724189675870348)
--(axis cs:0.0520208083233293,0.723989595838335)
--(axis cs:0.0524209683873549,0.723789515806323)
--(axis cs:0.0528211284513806,0.72358943577431)
--(axis cs:0.0532212885154062,0.723389355742297)
--(axis cs:0.0536214485794318,0.723189275710284)
--(axis cs:0.0540216086434574,0.722989195678271)
--(axis cs:0.054421768707483,0.722789115646258)
--(axis cs:0.0548219287715086,0.722589035614246)
--(axis cs:0.0552220888355342,0.722388955582233)
--(axis cs:0.0556222488995598,0.72218887555022)
--(axis cs:0.0560224089635854,0.721988795518207)
--(axis cs:0.0564225690276111,0.721788715486194)
--(axis cs:0.0568227290916367,0.721588635454182)
--(axis cs:0.0572228891556623,0.721388555422169)
--(axis cs:0.0576230492196879,0.721188475390156)
--(axis cs:0.0580232092837135,0.720988395358143)
--(axis cs:0.0584233693477391,0.72078831532613)
--(axis cs:0.0588235294117647,0.720588235294118)
--(axis cs:0.0592236894757903,0.720388155262105)
--(axis cs:0.0596238495398159,0.720188075230092)
--(axis cs:0.0600240096038415,0.719987995198079)
--(axis cs:0.0604241696678672,0.719787915166066)
--(axis cs:0.0608243297318928,0.719587835134054)
--(axis cs:0.0612244897959184,0.719387755102041)
--(axis cs:0.061624649859944,0.719187675070028)
--(axis cs:0.0620248099239696,0.718987595038015)
--(axis cs:0.0624249699879952,0.718787515006002)
--(axis cs:0.0628251300520208,0.71858743497399)
--(axis cs:0.0632252901160464,0.718387354941977)
--(axis cs:0.063625450180072,0.718187274909964)
--(axis cs:0.0640256102440976,0.717987194877951)
--(axis cs:0.0644257703081233,0.717787114845938)
--(axis cs:0.0648259303721489,0.717587034813926)
--(axis cs:0.0652260904361745,0.717386954781913)
--(axis cs:0.0656262505002001,0.7171868747499)
--(axis cs:0.0660264105642257,0.716986794717887)
--(axis cs:0.0664265706282513,0.716786714685874)
--(axis cs:0.0668267306922769,0.716586634653862)
--(axis cs:0.0672268907563025,0.716386554621849)
--(axis cs:0.0676270508203281,0.716186474589836)
--(axis cs:0.0680272108843537,0.715986394557823)
--(axis cs:0.0684273709483794,0.71578631452581)
--(axis cs:0.068827531012405,0.715586234493798)
--(axis cs:0.0692276910764306,0.715386154461785)
--(axis cs:0.0696278511404562,0.715186074429772)
--(axis cs:0.0700280112044818,0.714985994397759)
--(axis cs:0.0704281712685074,0.714785914365746)
--(axis cs:0.070828331332533,0.714585834333733)
--(axis cs:0.0712284913965586,0.714385754301721)
--(axis cs:0.0716286514605842,0.714185674269708)
--(axis cs:0.0720288115246099,0.713985594237695)
--(axis cs:0.0724289715886355,0.713785514205682)
--(axis cs:0.0728291316526611,0.713585434173669)
--(axis cs:0.0732292917166867,0.713385354141657)
--(axis cs:0.0736294517807123,0.713185274109644)
--(axis cs:0.0740296118447379,0.712985194077631)
--(axis cs:0.0744297719087635,0.712785114045618)
--(axis cs:0.0748299319727891,0.712585034013605)
--(axis cs:0.0752300920368147,0.712384953981593)
--(axis cs:0.0756302521008403,0.71218487394958)
--(axis cs:0.0760304121648659,0.711984793917567)
--(axis cs:0.0764305722288916,0.711784713885554)
--(axis cs:0.0768307322929172,0.711584633853541)
--(axis cs:0.0772308923569428,0.711384553821529)
--(axis cs:0.0776310524209684,0.711184473789516)
--(axis cs:0.078031212484994,0.710984393757503)
--(axis cs:0.0784313725490196,0.71078431372549)
--(axis cs:0.0788315326130452,0.710584233693477)
--(axis cs:0.0792316926770708,0.710384153661465)
--(axis cs:0.0796318527410964,0.710184073629452)
--(axis cs:0.0800320128051221,0.709983993597439)
--(axis cs:0.0804321728691477,0.709783913565426)
--(axis cs:0.0808323329331733,0.709583833533413)
--(axis cs:0.0812324929971989,0.709383753501401)
--(axis cs:0.0816326530612245,0.709183673469388)
--(axis cs:0.0820328131252501,0.708983593437375)
--(axis cs:0.0824329731892757,0.708783513405362)
--(axis cs:0.0828331332533013,0.708583433373349)
--(axis cs:0.0832332933173269,0.708383353341337)
--(axis cs:0.0836334533813525,0.708183273309324)
--(axis cs:0.0840336134453782,0.707983193277311)
--(axis cs:0.0844337735094038,0.707783113245298)
--(axis cs:0.0848339335734294,0.707583033213285)
--(axis cs:0.085234093637455,0.707382953181273)
--(axis cs:0.0856342537014806,0.70718287314926)
--(axis cs:0.0860344137655062,0.706982793117247)
--(axis cs:0.0864345738295318,0.706782713085234)
--(axis cs:0.0868347338935574,0.706582633053221)
--(axis cs:0.087234893957583,0.706382553021208)
--(axis cs:0.0876350540216086,0.706182472989196)
--(axis cs:0.0880352140856343,0.705982392957183)
--(axis cs:0.0884353741496599,0.70578231292517)
--(axis cs:0.0888355342136855,0.705582232893157)
--(axis cs:0.0892356942777111,0.705382152861144)
--(axis cs:0.0896358543417367,0.705182072829132)
--(axis cs:0.0900360144057623,0.704981992797119)
--(axis cs:0.0904361744697879,0.704781912765106)
--(axis cs:0.0908363345338135,0.704581832733093)
--(axis cs:0.0912364945978391,0.70438175270108)
--(axis cs:0.0916366546618648,0.704181672669068)
--(axis cs:0.0920368147258904,0.703981592637055)
--(axis cs:0.092436974789916,0.703781512605042)
--(axis cs:0.0928371348539416,0.703581432573029)
--(axis cs:0.0932372949179672,0.703381352541016)
--(axis cs:0.0936374549819928,0.703181272509004)
--(axis cs:0.0940376150460184,0.702981192476991)
--(axis cs:0.094437775110044,0.702781112444978)
--(axis cs:0.0948379351740696,0.702581032412965)
--(axis cs:0.0952380952380952,0.702380952380952)
--(axis cs:0.0956382553021209,0.70218087234894)
--(axis cs:0.0960384153661465,0.701980792316927)
--(axis cs:0.0964385754301721,0.701780712284914)
--(axis cs:0.0968387354941977,0.701580632252901)
--(axis cs:0.0972388955582233,0.701380552220888)
--(axis cs:0.0976390556222489,0.701180472188876)
--(axis cs:0.0980392156862745,0.700980392156863)
--(axis cs:0.0984393757503001,0.70078031212485)
--(axis cs:0.0988395358143257,0.700580232092837)
--(axis cs:0.0992396958783514,0.700380152060824)
--(axis cs:0.099639855942377,0.700180072028811)
--(axis cs:0.100040016006403,0.699979991996799)
--(axis cs:0.100440176070428,0.699779911964786)
--(axis cs:0.100840336134454,0.699579831932773)
--(axis cs:0.101240496198479,0.69937975190076)
--(axis cs:0.101640656262505,0.699179671868748)
--(axis cs:0.102040816326531,0.698979591836735)
--(axis cs:0.102440976390556,0.698779511804722)
--(axis cs:0.102841136454582,0.698579431772709)
--(axis cs:0.103241296518607,0.698379351740696)
--(axis cs:0.103641456582633,0.698179271708683)
--(axis cs:0.104041616646659,0.697979191676671)
--(axis cs:0.104441776710684,0.697779111644658)
--(axis cs:0.10484193677471,0.697579031612645)
--(axis cs:0.105242096838736,0.697378951580632)
--(axis cs:0.105642256902761,0.697178871548619)
--(axis cs:0.106042416966787,0.696978791516607)
--(axis cs:0.106442577030812,0.696778711484594)
--(axis cs:0.106842737094838,0.696578631452581)
--(axis cs:0.107242897158864,0.696378551420568)
--(axis cs:0.107643057222889,0.696178471388555)
--(axis cs:0.108043217286915,0.695978391356543)
--(axis cs:0.10844337735094,0.69577831132453)
--(axis cs:0.108843537414966,0.695578231292517)
--(axis cs:0.109243697478992,0.695378151260504)
--(axis cs:0.109643857543017,0.695178071228491)
--(axis cs:0.110044017607043,0.694977991196479)
--(axis cs:0.110444177671068,0.694777911164466)
--(axis cs:0.110844337735094,0.694577831132453)
--(axis cs:0.11124449779912,0.69437775110044)
--(axis cs:0.111644657863145,0.694177671068427)
--(axis cs:0.112044817927171,0.693977591036415)
--(axis cs:0.112444977991196,0.693777511004402)
--(axis cs:0.112845138055222,0.693577430972389)
--(axis cs:0.113245298119248,0.693377350940376)
--(axis cs:0.113645458183273,0.693177270908363)
--(axis cs:0.114045618247299,0.692977190876351)
--(axis cs:0.114445778311325,0.692777110844338)
--(axis cs:0.11484593837535,0.692577030812325)
--(axis cs:0.115246098439376,0.692376950780312)
--(axis cs:0.115646258503401,0.692176870748299)
--(axis cs:0.116046418567427,0.691976790716286)
--(axis cs:0.116446578631453,0.691776710684274)
--(axis cs:0.116846738695478,0.691576630652261)
--(axis cs:0.117246898759504,0.691376550620248)
--(axis cs:0.117647058823529,0.691176470588235)
--(axis cs:0.118047218887555,0.690976390556223)
--(axis cs:0.118447378951581,0.69077631052421)
--(axis cs:0.118847539015606,0.690576230492197)
--(axis cs:0.119247699079632,0.690376150460184)
--(axis cs:0.119647859143657,0.690176070428171)
--(axis cs:0.120048019207683,0.689975990396158)
--(axis cs:0.120448179271709,0.689775910364146)
--(axis cs:0.120848339335734,0.689575830332133)
--(axis cs:0.12124849939976,0.68937575030012)
--(axis cs:0.121648659463786,0.689175670268107)
--(axis cs:0.122048819527811,0.688975590236094)
--(axis cs:0.122448979591837,0.688775510204082)
--(axis cs:0.122849139655862,0.688575430172069)
--(axis cs:0.123249299719888,0.688375350140056)
--(axis cs:0.123649459783914,0.688175270108043)
--(axis cs:0.124049619847939,0.68797519007603)
--(axis cs:0.124449779911965,0.687775110044018)
--(axis cs:0.12484993997599,0.687575030012005)
--(axis cs:0.125250100040016,0.687374949979992)
--(axis cs:0.125650260104042,0.687174869947979)
--(axis cs:0.126050420168067,0.686974789915966)
--(axis cs:0.126450580232093,0.686774709883954)
--(axis cs:0.126850740296118,0.686574629851941)
--(axis cs:0.127250900360144,0.686374549819928)
--(axis cs:0.12765106042417,0.686174469787915)
--(axis cs:0.128051220488195,0.685974389755902)
--(axis cs:0.128451380552221,0.68577430972389)
--(axis cs:0.128851540616247,0.685574229691877)
--(axis cs:0.129251700680272,0.685374149659864)
--(axis cs:0.129651860744298,0.685174069627851)
--(axis cs:0.130052020808323,0.684973989595838)
--(axis cs:0.130452180872349,0.684773909563826)
--(axis cs:0.130852340936375,0.684573829531813)
--(axis cs:0.1312525010004,0.6843737494998)
--(axis cs:0.131652661064426,0.684173669467787)
--(axis cs:0.132052821128451,0.683973589435774)
--(axis cs:0.132452981192477,0.683773509403761)
--(axis cs:0.132853141256503,0.683573429371749)
--(axis cs:0.133253301320528,0.683373349339736)
--(axis cs:0.133653461384554,0.683173269307723)
--(axis cs:0.134053621448579,0.68297318927571)
--(axis cs:0.134453781512605,0.682773109243697)
--(axis cs:0.134853941576631,0.682573029211685)
--(axis cs:0.135254101640656,0.682372949179672)
--(axis cs:0.135654261704682,0.682172869147659)
--(axis cs:0.136054421768707,0.681972789115646)
--(axis cs:0.136454581832733,0.681772709083633)
--(axis cs:0.136854741896759,0.681572629051621)
--(axis cs:0.137254901960784,0.681372549019608)
--(axis cs:0.13765506202481,0.681172468987595)
--(axis cs:0.138055222088836,0.680972388955582)
--(axis cs:0.138455382152861,0.680772308923569)
--(axis cs:0.138855542216887,0.680572228891557)
--(axis cs:0.139255702280912,0.680372148859544)
--(axis cs:0.139655862344938,0.680172068827531)
--(axis cs:0.140056022408964,0.679971988795518)
--(axis cs:0.140456182472989,0.679771908763505)
--(axis cs:0.140856342537015,0.679571828731493)
--(axis cs:0.14125650260104,0.67937174869948)
--(axis cs:0.141656662665066,0.679171668667467)
--(axis cs:0.142056822729092,0.678971588635454)
--(axis cs:0.142456982793117,0.678771508603441)
--(axis cs:0.142857142857143,0.678571428571429)
--(axis cs:0.143257302921168,0.678371348539416)
--(axis cs:0.143657462985194,0.678171268507403)
--(axis cs:0.14405762304922,0.67797118847539)
--(axis cs:0.144457783113245,0.677771108443377)
--(axis cs:0.144857943177271,0.677571028411365)
--(axis cs:0.145258103241297,0.677370948379352)
--(axis cs:0.145658263305322,0.677170868347339)
--(axis cs:0.146058423369348,0.676970788315326)
--(axis cs:0.146458583433373,0.676770708283313)
--(axis cs:0.146858743497399,0.676570628251301)
--(axis cs:0.147258903561425,0.676370548219288)
--(axis cs:0.14765906362545,0.676170468187275)
--(axis cs:0.148059223689476,0.675970388155262)
--(axis cs:0.148459383753501,0.675770308123249)
--(axis cs:0.148859543817527,0.675570228091236)
--(axis cs:0.149259703881553,0.675370148059224)
--(axis cs:0.149659863945578,0.675170068027211)
--(axis cs:0.150060024009604,0.674969987995198)
--(axis cs:0.150460184073629,0.674769907963185)
--(axis cs:0.150860344137655,0.674569827931172)
--(axis cs:0.151260504201681,0.67436974789916)
--(axis cs:0.151660664265706,0.674169667867147)
--(axis cs:0.152060824329732,0.673969587835134)
--(axis cs:0.152460984393758,0.673769507803121)
--(axis cs:0.152861144457783,0.673569427771108)
--(axis cs:0.153261304521809,0.673369347739096)
--(axis cs:0.153661464585834,0.673169267707083)
--(axis cs:0.15406162464986,0.67296918767507)
--(axis cs:0.154461784713886,0.672769107643057)
--(axis cs:0.154861944777911,0.672569027611044)
--(axis cs:0.155262104841937,0.672368947579032)
--(axis cs:0.155662264905962,0.672168867547019)
--(axis cs:0.156062424969988,0.671968787515006)
--(axis cs:0.156462585034014,0.671768707482993)
--(axis cs:0.156862745098039,0.67156862745098)
--(axis cs:0.157262905162065,0.671368547418968)
--(axis cs:0.15766306522609,0.671168467386955)
--(axis cs:0.158063225290116,0.670968387354942)
--(axis cs:0.158463385354142,0.670768307322929)
--(axis cs:0.158863545418167,0.670568227290916)
--(axis cs:0.159263705482193,0.670368147258904)
--(axis cs:0.159663865546219,0.670168067226891)
--(axis cs:0.160064025610244,0.669967987194878)
--(axis cs:0.16046418567427,0.669767907162865)
--(axis cs:0.160864345738295,0.669567827130852)
--(axis cs:0.161264505802321,0.66936774709884)
--(axis cs:0.161664665866347,0.669167667066827)
--(axis cs:0.162064825930372,0.668967587034814)
--(axis cs:0.162464985994398,0.668767507002801)
--(axis cs:0.162865146058423,0.668567426970788)
--(axis cs:0.163265306122449,0.668367346938776)
--(axis cs:0.163665466186475,0.668167266906763)
--(axis cs:0.1640656262505,0.66796718687475)
--(axis cs:0.164465786314526,0.667767106842737)
--(axis cs:0.164865946378551,0.667567026810724)
--(axis cs:0.165266106442577,0.667366946778711)
--(axis cs:0.165666266506603,0.667166866746699)
--(axis cs:0.166066426570628,0.666966786714686)
--(axis cs:0.166466586634654,0.666766706682673)
--(axis cs:0.166866746698679,0.66656662665066)
--(axis cs:0.167266906762705,0.666366546618647)
--(axis cs:0.167667066826731,0.666166466586635)
--(axis cs:0.168067226890756,0.665966386554622)
--(axis cs:0.168467386954782,0.665766306522609)
--(axis cs:0.168867547018808,0.665566226490596)
--(axis cs:0.169267707082833,0.665366146458583)
--(axis cs:0.169667867146859,0.665166066426571)
--(axis cs:0.170068027210884,0.664965986394558)
--(axis cs:0.17046818727491,0.664765906362545)
--(axis cs:0.170868347338936,0.664565826330532)
--(axis cs:0.171268507402961,0.664365746298519)
--(axis cs:0.171668667466987,0.664165666266507)
--(axis cs:0.172068827531012,0.663965586234494)
--(axis cs:0.172468987595038,0.663765506202481)
--(axis cs:0.172869147659064,0.663565426170468)
--(axis cs:0.173269307723089,0.663365346138455)
--(axis cs:0.173669467787115,0.663165266106443)
--(axis cs:0.17406962785114,0.66296518607443)
--(axis cs:0.174469787915166,0.662765106042417)
--(axis cs:0.174869947979192,0.662565026010404)
--(axis cs:0.175270108043217,0.662364945978391)
--(axis cs:0.175670268107243,0.662164865946379)
--(axis cs:0.176070428171269,0.661964785914366)
--(axis cs:0.176470588235294,0.661764705882353)
--(axis cs:0.17687074829932,0.66156462585034)
--(axis cs:0.177270908363345,0.661364545818327)
--(axis cs:0.177671068427371,0.661164465786314)
--(axis cs:0.178071228491397,0.660964385754302)
--(axis cs:0.178471388555422,0.660764305722289)
--(axis cs:0.178871548619448,0.660564225690276)
--(axis cs:0.179271708683473,0.660364145658263)
--(axis cs:0.179671868747499,0.660164065626251)
--(axis cs:0.180072028811525,0.659963985594238)
--(axis cs:0.18047218887555,0.659763905562225)
--(axis cs:0.180872348939576,0.659563825530212)
--(axis cs:0.181272509003601,0.659363745498199)
--(axis cs:0.181672669067627,0.659163665466186)
--(axis cs:0.182072829131653,0.658963585434174)
--(axis cs:0.182472989195678,0.658763505402161)
--(axis cs:0.182873149259704,0.658563425370148)
--(axis cs:0.18327330932373,0.658363345338135)
--(axis cs:0.183673469387755,0.658163265306122)
--(axis cs:0.184073629451781,0.65796318527411)
--(axis cs:0.184473789515806,0.657763105242097)
--(axis cs:0.184873949579832,0.657563025210084)
--(axis cs:0.185274109643858,0.657362945178071)
--(axis cs:0.185674269707883,0.657162865146058)
--(axis cs:0.186074429771909,0.656962785114046)
--(axis cs:0.186474589835934,0.656762705082033)
--(axis cs:0.18687474989996,0.65656262505002)
--(axis cs:0.187274909963986,0.656362545018007)
--(axis cs:0.187675070028011,0.656162464985994)
--(axis cs:0.188075230092037,0.655962384953982)
--(axis cs:0.188475390156062,0.655762304921969)
--(axis cs:0.188875550220088,0.655562224889956)
--(axis cs:0.189275710284114,0.655362144857943)
--(axis cs:0.189675870348139,0.65516206482593)
--(axis cs:0.190076030412165,0.654961984793918)
--(axis cs:0.19047619047619,0.654761904761905)
--(axis cs:0.190876350540216,0.654561824729892)
--(axis cs:0.191276510604242,0.654361744697879)
--(axis cs:0.191676670668267,0.654161664665866)
--(axis cs:0.192076830732293,0.653961584633854)
--(axis cs:0.192476990796319,0.653761504601841)
--(axis cs:0.192877150860344,0.653561424569828)
--(axis cs:0.19327731092437,0.653361344537815)
--(axis cs:0.193677470988395,0.653161264505802)
--(axis cs:0.194077631052421,0.652961184473789)
--(axis cs:0.194477791116447,0.652761104441777)
--(axis cs:0.194877951180472,0.652561024409764)
--(axis cs:0.195278111244498,0.652360944377751)
--(axis cs:0.195678271308523,0.652160864345738)
--(axis cs:0.196078431372549,0.651960784313726)
--(axis cs:0.196478591436575,0.651760704281713)
--(axis cs:0.1968787515006,0.6515606242497)
--(axis cs:0.197278911564626,0.651360544217687)
--(axis cs:0.197679071628651,0.651160464185674)
--(axis cs:0.198079231692677,0.650960384153661)
--(axis cs:0.198479391756703,0.650760304121649)
--(axis cs:0.198879551820728,0.650560224089636)
--(axis cs:0.199279711884754,0.650360144057623)
--(axis cs:0.19967987194878,0.65016006402561)
--(axis cs:0.200080032012805,0.649959983993597)
--(axis cs:0.200480192076831,0.649759903961585)
--(axis cs:0.200880352140856,0.649559823929572)
--(axis cs:0.201280512204882,0.649359743897559)
--(axis cs:0.201680672268908,0.649159663865546)
--(axis cs:0.202080832332933,0.648959583833533)
--(axis cs:0.202480992396959,0.648759503801521)
--(axis cs:0.202881152460984,0.648559423769508)
--(axis cs:0.20328131252501,0.648359343737495)
--(axis cs:0.203681472589036,0.648159263705482)
--(axis cs:0.204081632653061,0.647959183673469)
--(axis cs:0.204481792717087,0.647759103641457)
--(axis cs:0.204881952781112,0.647559023609444)
--(axis cs:0.205282112845138,0.647358943577431)
--(axis cs:0.205682272909164,0.647158863545418)
--(axis cs:0.206082432973189,0.646958783513405)
--(axis cs:0.206482593037215,0.646758703481393)
--(axis cs:0.206882753101241,0.64655862344938)
--(axis cs:0.207282913165266,0.646358543417367)
--(axis cs:0.207683073229292,0.646158463385354)
--(axis cs:0.208083233293317,0.645958383353341)
--(axis cs:0.208483393357343,0.645758303321329)
--(axis cs:0.208883553421369,0.645558223289316)
--(axis cs:0.209283713485394,0.645358143257303)
--(axis cs:0.20968387354942,0.64515806322529)
--(axis cs:0.210084033613445,0.644957983193277)
--(axis cs:0.210484193677471,0.644757903161264)
--(axis cs:0.210884353741497,0.644557823129252)
--(axis cs:0.211284513805522,0.644357743097239)
--(axis cs:0.211684673869548,0.644157663065226)
--(axis cs:0.212084833933573,0.643957583033213)
--(axis cs:0.212484993997599,0.6437575030012)
--(axis cs:0.212885154061625,0.643557422969188)
--(axis cs:0.21328531412565,0.643357342937175)
--(axis cs:0.213685474189676,0.643157262905162)
--(axis cs:0.214085634253702,0.642957182873149)
--(axis cs:0.214485794317727,0.642757102841136)
--(axis cs:0.214885954381753,0.642557022809124)
--(axis cs:0.215286114445778,0.642356942777111)
--(axis cs:0.215686274509804,0.642156862745098)
--(axis cs:0.21608643457383,0.641956782713085)
--(axis cs:0.216486594637855,0.641756702681072)
--(axis cs:0.216886754701881,0.64155662264906)
--(axis cs:0.217286914765906,0.641356542617047)
--(axis cs:0.217687074829932,0.641156462585034)
--(axis cs:0.218087234893958,0.640956382553021)
--(axis cs:0.218487394957983,0.640756302521008)
--(axis cs:0.218887555022009,0.640556222488996)
--(axis cs:0.219287715086034,0.640356142456983)
--(axis cs:0.21968787515006,0.64015606242497)
--(axis cs:0.220088035214086,0.639955982392957)
--(axis cs:0.220488195278111,0.639755902360944)
--(axis cs:0.220888355342137,0.639555822328932)
--(axis cs:0.221288515406162,0.639355742296919)
--(axis cs:0.221688675470188,0.639155662264906)
--(axis cs:0.222088835534214,0.638955582232893)
--(axis cs:0.222488995598239,0.63875550220088)
--(axis cs:0.222889155662265,0.638555422168868)
--(axis cs:0.223289315726291,0.638355342136855)
--(axis cs:0.223689475790316,0.638155262104842)
--(axis cs:0.224089635854342,0.637955182072829)
--(axis cs:0.224489795918367,0.637755102040816)
--(axis cs:0.224889955982393,0.637555022008804)
--(axis cs:0.225290116046419,0.637354941976791)
--(axis cs:0.225690276110444,0.637154861944778)
--(axis cs:0.22609043617447,0.636954781912765)
--(axis cs:0.226490596238495,0.636754701880752)
--(axis cs:0.226890756302521,0.636554621848739)
--(axis cs:0.227290916366547,0.636354541816727)
--(axis cs:0.227691076430572,0.636154461784714)
--(axis cs:0.228091236494598,0.635954381752701)
--(axis cs:0.228491396558623,0.635754301720688)
--(axis cs:0.228891556622649,0.635554221688675)
--(axis cs:0.229291716686675,0.635354141656663)
--(axis cs:0.2296918767507,0.63515406162465)
--(axis cs:0.230092036814726,0.634953981592637)
--(axis cs:0.230492196878752,0.634753901560624)
--(axis cs:0.230892356942777,0.634553821528611)
--(axis cs:0.231292517006803,0.634353741496599)
--(axis cs:0.231692677070828,0.634153661464586)
--(axis cs:0.232092837134854,0.633953581432573)
--(axis cs:0.23249299719888,0.63375350140056)
--(axis cs:0.232893157262905,0.633553421368547)
--(axis cs:0.233293317326931,0.633353341336535)
--(axis cs:0.233693477390956,0.633153261304522)
--(axis cs:0.234093637454982,0.632953181272509)
--(axis cs:0.234493797519008,0.632753101240496)
--(axis cs:0.234893957583033,0.632553021208483)
--(axis cs:0.235294117647059,0.632352941176471)
--(axis cs:0.235694277711084,0.632152861144458)
--(axis cs:0.23609443777511,0.631952781112445)
--(axis cs:0.236494597839136,0.631752701080432)
--(axis cs:0.236894757903161,0.631552621048419)
--(axis cs:0.237294917967187,0.631352541016407)
--(axis cs:0.237695078031213,0.631152460984394)
--(axis cs:0.238095238095238,0.630952380952381)
--(axis cs:0.238495398159264,0.630752300920368)
--(axis cs:0.238895558223289,0.630552220888355)
--(axis cs:0.239295718287315,0.630352140856343)
--(axis cs:0.239695878351341,0.63015206082433)
--(axis cs:0.240096038415366,0.629951980792317)
--(axis cs:0.240496198479392,0.629751900760304)
--(axis cs:0.240896358543417,0.629551820728291)
--(axis cs:0.241296518607443,0.629351740696279)
--(axis cs:0.241696678671469,0.629151660664266)
--(axis cs:0.242096838735494,0.628951580632253)
--(axis cs:0.24249699879952,0.62875150060024)
--(axis cs:0.242897158863545,0.628551420568227)
--(axis cs:0.243297318927571,0.628351340536214)
--(axis cs:0.243697478991597,0.628151260504202)
--(axis cs:0.244097639055622,0.627951180472189)
--(axis cs:0.244497799119648,0.627751100440176)
--(axis cs:0.244897959183673,0.627551020408163)
--(axis cs:0.245298119247699,0.62735094037615)
--(axis cs:0.245698279311725,0.627150860344138)
--(axis cs:0.24609843937575,0.626950780312125)
--(axis cs:0.246498599439776,0.626750700280112)
--(axis cs:0.246898759503802,0.626550620248099)
--(axis cs:0.247298919567827,0.626350540216086)
--(axis cs:0.247699079631853,0.626150460184074)
--(axis cs:0.248099239695878,0.625950380152061)
--(axis cs:0.248499399759904,0.625750300120048)
--(axis cs:0.24889955982393,0.625550220088035)
--(axis cs:0.249299719887955,0.625350140056022)
--(axis cs:0.249699879951981,0.62515006002401)
--(axis cs:0.250100040016006,0.624949979991997)
--(axis cs:0.250500200080032,0.624749899959984)
--(axis cs:0.250900360144058,0.624549819927971)
--(axis cs:0.251300520208083,0.624349739895958)
--(axis cs:0.251700680272109,0.624149659863946)
--(axis cs:0.252100840336134,0.623949579831933)
--(axis cs:0.25250100040016,0.62374949979992)
--(axis cs:0.252901160464186,0.623549419767907)
--(axis cs:0.253301320528211,0.623349339735894)
--(axis cs:0.253701480592237,0.623149259703882)
--(axis cs:0.254101640656263,0.622949179671869)
--(axis cs:0.254501800720288,0.622749099639856)
--(axis cs:0.254901960784314,0.622549019607843)
--(axis cs:0.255302120848339,0.62234893957583)
--(axis cs:0.255702280912365,0.622148859543817)
--(axis cs:0.256102440976391,0.621948779511805)
--(axis cs:0.256502601040416,0.621748699479792)
--(axis cs:0.256902761104442,0.621548619447779)
--(axis cs:0.257302921168467,0.621348539415766)
--(axis cs:0.257703081232493,0.621148459383754)
--(axis cs:0.258103241296519,0.620948379351741)
--(axis cs:0.258503401360544,0.620748299319728)
--(axis cs:0.25890356142457,0.620548219287715)
--(axis cs:0.259303721488595,0.620348139255702)
--(axis cs:0.259703881552621,0.620148059223689)
--(axis cs:0.260104041616647,0.619947979191677)
--(axis cs:0.260504201680672,0.619747899159664)
--(axis cs:0.260904361744698,0.619547819127651)
--(axis cs:0.261304521808723,0.619347739095638)
--(axis cs:0.261704681872749,0.619147659063625)
--(axis cs:0.262104841936775,0.618947579031613)
--(axis cs:0.2625050020008,0.6187474989996)
--(axis cs:0.262905162064826,0.618547418967587)
--(axis cs:0.263305322128852,0.618347338935574)
--(axis cs:0.263705482192877,0.618147258903561)
--(axis cs:0.264105642256903,0.617947178871549)
--(axis cs:0.264505802320928,0.617747098839536)
--(axis cs:0.264905962384954,0.617547018807523)
--(axis cs:0.26530612244898,0.61734693877551)
--(axis cs:0.265706282513005,0.617146858743497)
--(axis cs:0.266106442577031,0.616946778711485)
--(axis cs:0.266506602641056,0.616746698679472)
--(axis cs:0.266906762705082,0.616546618647459)
--(axis cs:0.267306922769108,0.616346538615446)
--(axis cs:0.267707082833133,0.616146458583433)
--(axis cs:0.268107242897159,0.615946378551421)
--(axis cs:0.268507402961184,0.615746298519408)
--(axis cs:0.26890756302521,0.615546218487395)
--(axis cs:0.269307723089236,0.615346138455382)
--(axis cs:0.269707883153261,0.615146058423369)
--(axis cs:0.270108043217287,0.614945978391357)
--(axis cs:0.270508203281313,0.614745898359344)
--(axis cs:0.270908363345338,0.614545818327331)
--(axis cs:0.271308523409364,0.614345738295318)
--(axis cs:0.271708683473389,0.614145658263305)
--(axis cs:0.272108843537415,0.613945578231292)
--(axis cs:0.272509003601441,0.61374549819928)
--(axis cs:0.272909163665466,0.613545418167267)
--(axis cs:0.273309323729492,0.613345338135254)
--(axis cs:0.273709483793517,0.613145258103241)
--(axis cs:0.274109643857543,0.612945178071229)
--(axis cs:0.274509803921569,0.612745098039216)
--(axis cs:0.274909963985594,0.612545018007203)
--(axis cs:0.27531012404962,0.61234493797519)
--(axis cs:0.275710284113645,0.612144857943177)
--(axis cs:0.276110444177671,0.611944777911164)
--(axis cs:0.276510604241697,0.611744697879152)
--(axis cs:0.276910764305722,0.611544617847139)
--(axis cs:0.277310924369748,0.611344537815126)
--(axis cs:0.277711084433774,0.611144457783113)
--(axis cs:0.278111244497799,0.6109443777511)
--(axis cs:0.278511404561825,0.610744297719088)
--(axis cs:0.27891156462585,0.610544217687075)
--(axis cs:0.279311724689876,0.610344137655062)
--(axis cs:0.279711884753902,0.610144057623049)
--(axis cs:0.280112044817927,0.609943977591036)
--(axis cs:0.280512204881953,0.609743897559024)
--(axis cs:0.280912364945978,0.609543817527011)
--(axis cs:0.281312525010004,0.609343737494998)
--(axis cs:0.28171268507403,0.609143657462985)
--(axis cs:0.282112845138055,0.608943577430972)
--(axis cs:0.282513005202081,0.60874349739896)
--(axis cs:0.282913165266106,0.608543417366947)
--(axis cs:0.283313325330132,0.608343337334934)
--(axis cs:0.283713485394158,0.608143257302921)
--(axis cs:0.284113645458183,0.607943177270908)
--(axis cs:0.284513805522209,0.607743097238896)
--(axis cs:0.284913965586234,0.607543017206883)
--(axis cs:0.28531412565026,0.60734293717487)
--(axis cs:0.285714285714286,0.607142857142857)
--(axis cs:0.286114445778311,0.606942777110844)
--(axis cs:0.286514605842337,0.606742697078832)
--(axis cs:0.286914765906363,0.606542617046819)
--(axis cs:0.287314925970388,0.606342537014806)
--(axis cs:0.287715086034414,0.606142456982793)
--(axis cs:0.288115246098439,0.60594237695078)
--(axis cs:0.288515406162465,0.605742296918767)
--(axis cs:0.288915566226491,0.605542216886755)
--(axis cs:0.289315726290516,0.605342136854742)
--(axis cs:0.289715886354542,0.605142056822729)
--(axis cs:0.290116046418567,0.604941976790716)
--(axis cs:0.290516206482593,0.604741896758703)
--(axis cs:0.290916366546619,0.604541816726691)
--(axis cs:0.291316526610644,0.604341736694678)
--(axis cs:0.29171668667467,0.604141656662665)
--(axis cs:0.292116846738695,0.603941576630652)
--(axis cs:0.292517006802721,0.603741496598639)
--(axis cs:0.292917166866747,0.603541416566627)
--(axis cs:0.293317326930772,0.603341336534614)
--(axis cs:0.293717486994798,0.603141256502601)
--(axis cs:0.294117647058824,0.602941176470588)
--(axis cs:0.294517807122849,0.602741096438575)
--(axis cs:0.294917967186875,0.602541016406563)
--(axis cs:0.2953181272509,0.60234093637455)
--(axis cs:0.295718287314926,0.602140856342537)
--(axis cs:0.296118447378952,0.601940776310524)
--(axis cs:0.296518607442977,0.601740696278511)
--(axis cs:0.296918767507003,0.601540616246499)
--(axis cs:0.297318927571028,0.601340536214486)
--(axis cs:0.297719087635054,0.601140456182473)
--(axis cs:0.29811924769908,0.60094037615046)
--(axis cs:0.298519407763105,0.600740296118447)
--(axis cs:0.298919567827131,0.600540216086435)
--(axis cs:0.299319727891156,0.600340136054422)
--(axis cs:0.299719887955182,0.600140056022409)
--(axis cs:0.300120048019208,0.599939975990396)
--(axis cs:0.300520208083233,0.599739895958383)
--(axis cs:0.300920368147259,0.599539815926371)
--(axis cs:0.301320528211285,0.599339735894358)
--(axis cs:0.30172068827531,0.599139655862345)
--(axis cs:0.302120848339336,0.598939575830332)
--(axis cs:0.302521008403361,0.598739495798319)
--(axis cs:0.302921168467387,0.598539415766307)
--(axis cs:0.303321328531413,0.598339335734294)
--(axis cs:0.303721488595438,0.598139255702281)
--(axis cs:0.304121648659464,0.597939175670268)
--(axis cs:0.304521808723489,0.597739095638255)
--(axis cs:0.304921968787515,0.597539015606242)
--(axis cs:0.305322128851541,0.59733893557423)
--(axis cs:0.305722288915566,0.597138855542217)
--(axis cs:0.306122448979592,0.596938775510204)
--(axis cs:0.306522609043617,0.596738695478191)
--(axis cs:0.306922769107643,0.596538615446178)
--(axis cs:0.307322929171669,0.596338535414166)
--(axis cs:0.307723089235694,0.596138455382153)
--(axis cs:0.30812324929972,0.59593837535014)
--(axis cs:0.308523409363746,0.595738295318127)
--(axis cs:0.308923569427771,0.595538215286114)
--(axis cs:0.309323729491797,0.595338135254102)
--(axis cs:0.309723889555822,0.595138055222089)
--(axis cs:0.310124049619848,0.594937975190076)
--(axis cs:0.310524209683874,0.594737895158063)
--(axis cs:0.310924369747899,0.59453781512605)
--(axis cs:0.311324529811925,0.594337735094038)
--(axis cs:0.31172468987595,0.594137655062025)
--(axis cs:0.312124849939976,0.593937575030012)
--(axis cs:0.312525010004002,0.593737494997999)
--(axis cs:0.312925170068027,0.593537414965986)
--(axis cs:0.313325330132053,0.593337334933974)
--(axis cs:0.313725490196078,0.593137254901961)
--(axis cs:0.314125650260104,0.592937174869948)
--(axis cs:0.31452581032413,0.592737094837935)
--(axis cs:0.314925970388155,0.592537014805922)
--(axis cs:0.315326130452181,0.59233693477391)
--(axis cs:0.315726290516206,0.592136854741897)
--(axis cs:0.316126450580232,0.591936774709884)
--(axis cs:0.316526610644258,0.591736694677871)
--(axis cs:0.316926770708283,0.591536614645858)
--(axis cs:0.317326930772309,0.591336534613845)
--(axis cs:0.317727090836335,0.591136454581833)
--(axis cs:0.31812725090036,0.59093637454982)
--(axis cs:0.318527410964386,0.590736294517807)
--(axis cs:0.318927571028411,0.590536214485794)
--(axis cs:0.319327731092437,0.590336134453782)
--(axis cs:0.319727891156463,0.590136054421769)
--(axis cs:0.320128051220488,0.589935974389756)
--(axis cs:0.320528211284514,0.589735894357743)
--(axis cs:0.320928371348539,0.58953581432573)
--(axis cs:0.321328531412565,0.589335734293717)
--(axis cs:0.321728691476591,0.589135654261705)
--(axis cs:0.322128851540616,0.588935574229692)
--(axis cs:0.322529011604642,0.588735494197679)
--(axis cs:0.322929171668667,0.588535414165666)
--(axis cs:0.323329331732693,0.588335334133653)
--(axis cs:0.323729491796719,0.588135254101641)
--(axis cs:0.324129651860744,0.587935174069628)
--(axis cs:0.32452981192477,0.587735094037615)
--(axis cs:0.324929971988796,0.587535014005602)
--(axis cs:0.325330132052821,0.587334933973589)
--(axis cs:0.325730292116847,0.587134853941577)
--(axis cs:0.326130452180872,0.586934773909564)
--(axis cs:0.326530612244898,0.586734693877551)
--(axis cs:0.326930772308924,0.586534613845538)
--(axis cs:0.327330932372949,0.586334533813525)
--(axis cs:0.327731092436975,0.586134453781513)
--(axis cs:0.328131252501,0.5859343737495)
--(axis cs:0.328531412565026,0.585734293717487)
--(axis cs:0.328931572629052,0.585534213685474)
--(axis cs:0.329331732693077,0.585334133653461)
--(axis cs:0.329731892757103,0.585134053621449)
--(axis cs:0.330132052821128,0.584933973589436)
--(axis cs:0.330532212885154,0.584733893557423)
--(axis cs:0.33093237294918,0.58453381352541)
--(axis cs:0.331332533013205,0.584333733493397)
--(axis cs:0.331732693077231,0.584133653461385)
--(axis cs:0.332132853141257,0.583933573429372)
--(axis cs:0.332533013205282,0.583733493397359)
--(axis cs:0.332933173269308,0.583533413365346)
--(axis cs:0.333333333333333,0.583333333333333)
--(axis cs:0.333733493397359,0.58313325330132)
--(axis cs:0.334133653461385,0.582933173269308)
--(axis cs:0.33453381352541,0.582733093237295)
--(axis cs:0.334933973589436,0.582533013205282)
--(axis cs:0.335334133653461,0.582332933173269)
--(axis cs:0.335734293717487,0.582132853141257)
--(axis cs:0.336134453781513,0.581932773109244)
--(axis cs:0.336534613845538,0.581732693077231)
--(axis cs:0.336934773909564,0.581532613045218)
--(axis cs:0.337334933973589,0.581332533013205)
--(axis cs:0.337735094037615,0.581132452981192)
--(axis cs:0.338135254101641,0.58093237294918)
--(axis cs:0.338535414165666,0.580732292917167)
--(axis cs:0.338935574229692,0.580532212885154)
--(axis cs:0.339335734293717,0.580332132853141)
--(axis cs:0.339735894357743,0.580132052821128)
--(axis cs:0.340136054421769,0.579931972789116)
--(axis cs:0.340536214485794,0.579731892757103)
--(axis cs:0.34093637454982,0.57953181272509)
--(axis cs:0.341336534613846,0.579331732693077)
--(axis cs:0.341736694677871,0.579131652661064)
--(axis cs:0.342136854741897,0.578931572629052)
--(axis cs:0.342537014805922,0.578731492597039)
--(axis cs:0.342937174869948,0.578531412565026)
--(axis cs:0.343337334933974,0.578331332533013)
--(axis cs:0.343737494997999,0.578131252501)
--(axis cs:0.344137655062025,0.577931172468988)
--(axis cs:0.34453781512605,0.577731092436975)
--(axis cs:0.344937975190076,0.577531012404962)
--(axis cs:0.345338135254102,0.577330932372949)
--(axis cs:0.345738295318127,0.577130852340936)
--(axis cs:0.346138455382153,0.576930772308924)
--(axis cs:0.346538615446178,0.576730692276911)
--(axis cs:0.346938775510204,0.576530612244898)
--(axis cs:0.34733893557423,0.576330532212885)
--(axis cs:0.347739095638255,0.576130452180872)
--(axis cs:0.348139255702281,0.57593037214886)
--(axis cs:0.348539415766307,0.575730292116847)
--(axis cs:0.348939575830332,0.575530212084834)
--(axis cs:0.349339735894358,0.575330132052821)
--(axis cs:0.349739895958383,0.575130052020808)
--(axis cs:0.350140056022409,0.574929971988795)
--(axis cs:0.350540216086435,0.574729891956783)
--(axis cs:0.35094037615046,0.57452981192477)
--(axis cs:0.351340536214486,0.574329731892757)
--(axis cs:0.351740696278511,0.574129651860744)
--(axis cs:0.352140856342537,0.573929571828731)
--(axis cs:0.352541016406563,0.573729491796719)
--(axis cs:0.352941176470588,0.573529411764706)
--(axis cs:0.353341336534614,0.573329331732693)
--(axis cs:0.353741496598639,0.57312925170068)
--(axis cs:0.354141656662665,0.572929171668667)
--(axis cs:0.354541816726691,0.572729091636655)
--(axis cs:0.354941976790716,0.572529011604642)
--(axis cs:0.355342136854742,0.572328931572629)
--(axis cs:0.355742296918768,0.572128851540616)
--(axis cs:0.356142456982793,0.571928771508603)
--(axis cs:0.356542617046819,0.571728691476591)
--(axis cs:0.356942777110844,0.571528611444578)
--(axis cs:0.35734293717487,0.571328531412565)
--(axis cs:0.357743097238896,0.571128451380552)
--(axis cs:0.358143257302921,0.570928371348539)
--(axis cs:0.358543417366947,0.570728291316527)
--(axis cs:0.358943577430972,0.570528211284514)
--(axis cs:0.359343737494998,0.570328131252501)
--(axis cs:0.359743897559024,0.570128051220488)
--(axis cs:0.360144057623049,0.569927971188475)
--(axis cs:0.360544217687075,0.569727891156463)
--(axis cs:0.3609443777511,0.56952781112445)
--(axis cs:0.361344537815126,0.569327731092437)
--(axis cs:0.361744697879152,0.569127651060424)
--(axis cs:0.362144857943177,0.568927571028411)
--(axis cs:0.362545018007203,0.568727490996399)
--(axis cs:0.362945178071229,0.568527410964386)
--(axis cs:0.363345338135254,0.568327330932373)
--(axis cs:0.36374549819928,0.56812725090036)
--(axis cs:0.364145658263305,0.567927170868347)
--(axis cs:0.364545818327331,0.567727090836335)
--(axis cs:0.364945978391357,0.567527010804322)
--(axis cs:0.365346138455382,0.567326930772309)
--(axis cs:0.365746298519408,0.567126850740296)
--(axis cs:0.366146458583433,0.566926770708283)
--(axis cs:0.366546618647459,0.56672669067627)
--(axis cs:0.366946778711485,0.566526610644258)
--(axis cs:0.36734693877551,0.566326530612245)
--(axis cs:0.367747098839536,0.566126450580232)
--(axis cs:0.368147258903561,0.565926370548219)
--(axis cs:0.368547418967587,0.565726290516206)
--(axis cs:0.368947579031613,0.565526210484194)
--(axis cs:0.369347739095638,0.565326130452181)
--(axis cs:0.369747899159664,0.565126050420168)
--(axis cs:0.370148059223689,0.564925970388155)
--(axis cs:0.370548219287715,0.564725890356143)
--(axis cs:0.370948379351741,0.56452581032413)
--(axis cs:0.371348539415766,0.564325730292117)
--(axis cs:0.371748699479792,0.564125650260104)
--(axis cs:0.372148859543818,0.563925570228091)
--(axis cs:0.372549019607843,0.563725490196078)
--(axis cs:0.372949179671869,0.563525410164066)
--(axis cs:0.373349339735894,0.563325330132053)
--(axis cs:0.37374949979992,0.56312525010004)
--(axis cs:0.374149659863946,0.562925170068027)
--(axis cs:0.374549819927971,0.562725090036014)
--(axis cs:0.374949979991997,0.562525010004002)
--(axis cs:0.375350140056022,0.562324929971989)
--(axis cs:0.375750300120048,0.562124849939976)
--(axis cs:0.376150460184074,0.561924769907963)
--(axis cs:0.376550620248099,0.56172468987595)
--(axis cs:0.376950780312125,0.561524609843938)
--(axis cs:0.37735094037615,0.561324529811925)
--(axis cs:0.377751100440176,0.561124449779912)
--(axis cs:0.378151260504202,0.560924369747899)
--(axis cs:0.378551420568227,0.560724289715886)
--(axis cs:0.378951580632253,0.560524209683874)
--(axis cs:0.379351740696279,0.560324129651861)
--(axis cs:0.379751900760304,0.560124049619848)
--(axis cs:0.38015206082433,0.559923969587835)
--(axis cs:0.380552220888355,0.559723889555822)
--(axis cs:0.380952380952381,0.55952380952381)
--(axis cs:0.381352541016407,0.559323729491797)
--(axis cs:0.381752701080432,0.559123649459784)
--(axis cs:0.382152861144458,0.558923569427771)
--(axis cs:0.382553021208483,0.558723489395758)
--(axis cs:0.382953181272509,0.558523409363745)
--(axis cs:0.383353341336535,0.558323329331733)
--(axis cs:0.38375350140056,0.55812324929972)
--(axis cs:0.384153661464586,0.557923169267707)
--(axis cs:0.384553821528611,0.557723089235694)
--(axis cs:0.384953981592637,0.557523009203681)
--(axis cs:0.385354141656663,0.557322929171669)
--(axis cs:0.385754301720688,0.557122849139656)
--(axis cs:0.386154461784714,0.556922769107643)
--(axis cs:0.38655462184874,0.55672268907563)
--(axis cs:0.386954781912765,0.556522609043617)
--(axis cs:0.387354941976791,0.556322529011605)
--(axis cs:0.387755102040816,0.556122448979592)
--(axis cs:0.388155262104842,0.555922368947579)
--(axis cs:0.388555422168868,0.555722288915566)
--(axis cs:0.388955582232893,0.555522208883553)
--(axis cs:0.389355742296919,0.555322128851541)
--(axis cs:0.389755902360944,0.555122048819528)
--(axis cs:0.39015606242497,0.554921968787515)
--(axis cs:0.390556222488996,0.554721888755502)
--(axis cs:0.390956382553021,0.554521808723489)
--(axis cs:0.391356542617047,0.554321728691477)
--(axis cs:0.391756702681072,0.554121648659464)
--(axis cs:0.392156862745098,0.553921568627451)
--(axis cs:0.392557022809124,0.553721488595438)
--(axis cs:0.392957182873149,0.553521408563425)
--(axis cs:0.393357342937175,0.553321328531413)
--(axis cs:0.3937575030012,0.5531212484994)
--(axis cs:0.394157663065226,0.552921168467387)
--(axis cs:0.394557823129252,0.552721088435374)
--(axis cs:0.394957983193277,0.552521008403361)
--(axis cs:0.395358143257303,0.552320928371348)
--(axis cs:0.395758303321329,0.552120848339336)
--(axis cs:0.396158463385354,0.551920768307323)
--(axis cs:0.39655862344938,0.55172068827531)
--(axis cs:0.396958783513405,0.551520608243297)
--(axis cs:0.397358943577431,0.551320528211285)
--(axis cs:0.397759103641457,0.551120448179272)
--(axis cs:0.398159263705482,0.550920368147259)
--(axis cs:0.398559423769508,0.550720288115246)
--(axis cs:0.398959583833533,0.550520208083233)
--(axis cs:0.399359743897559,0.55032012805122)
--(axis cs:0.399759903961585,0.550120048019208)
--(axis cs:0.40016006402561,0.549919967987195)
--(axis cs:0.400560224089636,0.549719887955182)
--(axis cs:0.400960384153661,0.549519807923169)
--(axis cs:0.401360544217687,0.549319727891156)
--(axis cs:0.401760704281713,0.549119647859144)
--(axis cs:0.402160864345738,0.548919567827131)
--(axis cs:0.402561024409764,0.548719487795118)
--(axis cs:0.40296118447379,0.548519407763105)
--(axis cs:0.403361344537815,0.548319327731092)
--(axis cs:0.403761504601841,0.54811924769908)
--(axis cs:0.404161664665866,0.547919167667067)
--(axis cs:0.404561824729892,0.547719087635054)
--(axis cs:0.404961984793918,0.547519007603041)
--(axis cs:0.405362144857943,0.547318927571028)
--(axis cs:0.405762304921969,0.547118847539016)
--(axis cs:0.406162464985994,0.546918767507003)
--(axis cs:0.40656262505002,0.54671868747499)
--(axis cs:0.406962785114046,0.546518607442977)
--(axis cs:0.407362945178071,0.546318527410964)
--(axis cs:0.407763105242097,0.546118447378952)
--(axis cs:0.408163265306122,0.545918367346939)
--(axis cs:0.408563425370148,0.545718287314926)
--(axis cs:0.408963585434174,0.545518207282913)
--(axis cs:0.409363745498199,0.5453181272509)
--(axis cs:0.409763905562225,0.545118047218888)
--(axis cs:0.410164065626251,0.544917967186875)
--(axis cs:0.410564225690276,0.544717887154862)
--(axis cs:0.410964385754302,0.544517807122849)
--(axis cs:0.411364545818327,0.544317727090836)
--(axis cs:0.411764705882353,0.544117647058823)
--(axis cs:0.412164865946379,0.543917567026811)
--(axis cs:0.412565026010404,0.543717486994798)
--(axis cs:0.41296518607443,0.543517406962785)
--(axis cs:0.413365346138455,0.543317326930772)
--(axis cs:0.413765506202481,0.54311724689876)
--(axis cs:0.414165666266507,0.542917166866747)
--(axis cs:0.414565826330532,0.542717086834734)
--(axis cs:0.414965986394558,0.542517006802721)
--(axis cs:0.415366146458583,0.542316926770708)
--(axis cs:0.415766306522609,0.542116846738695)
--(axis cs:0.416166466586635,0.541916766706683)
--(axis cs:0.41656662665066,0.54171668667467)
--(axis cs:0.416966786714686,0.541516606642657)
--(axis cs:0.417366946778712,0.541316526610644)
--(axis cs:0.417767106842737,0.541116446578631)
--(axis cs:0.418167266906763,0.540916366546619)
--(axis cs:0.418567426970788,0.540716286514606)
--(axis cs:0.418967587034814,0.540516206482593)
--(axis cs:0.41936774709884,0.54031612645058)
--(axis cs:0.419767907162865,0.540116046418567)
--(axis cs:0.420168067226891,0.539915966386555)
--(axis cs:0.420568227290916,0.539715886354542)
--(axis cs:0.420968387354942,0.539515806322529)
--(axis cs:0.421368547418968,0.539315726290516)
--(axis cs:0.421768707482993,0.539115646258503)
--(axis cs:0.422168867547019,0.538915566226491)
--(axis cs:0.422569027611044,0.538715486194478)
--(axis cs:0.42296918767507,0.538515406162465)
--(axis cs:0.423369347739096,0.538315326130452)
--(axis cs:0.423769507803121,0.538115246098439)
--(axis cs:0.424169667867147,0.537915166066427)
--(axis cs:0.424569827931172,0.537715086034414)
--(axis cs:0.424969987995198,0.537515006002401)
--(axis cs:0.425370148059224,0.537314925970388)
--(axis cs:0.425770308123249,0.537114845938375)
--(axis cs:0.426170468187275,0.536914765906363)
--(axis cs:0.426570628251301,0.53671468587435)
--(axis cs:0.426970788315326,0.536514605842337)
--(axis cs:0.427370948379352,0.536314525810324)
--(axis cs:0.427771108443377,0.536114445778311)
--(axis cs:0.428171268507403,0.535914365746298)
--(axis cs:0.428571428571429,0.535714285714286)
--(axis cs:0.428971588635454,0.535514205682273)
--(axis cs:0.42937174869948,0.53531412565026)
--(axis cs:0.429771908763505,0.535114045618247)
--(axis cs:0.430172068827531,0.534913965586234)
--(axis cs:0.430572228891557,0.534713885554222)
--(axis cs:0.430972388955582,0.534513805522209)
--(axis cs:0.431372549019608,0.534313725490196)
--(axis cs:0.431772709083633,0.534113645458183)
--(axis cs:0.432172869147659,0.53391356542617)
--(axis cs:0.432573029211685,0.533713485394158)
--(axis cs:0.43297318927571,0.533513405362145)
--(axis cs:0.433373349339736,0.533313325330132)
--(axis cs:0.433773509403762,0.533113245298119)
--(axis cs:0.434173669467787,0.532913165266106)
--(axis cs:0.434573829531813,0.532713085234094)
--(axis cs:0.434973989595838,0.532513005202081)
--(axis cs:0.435374149659864,0.532312925170068)
--(axis cs:0.43577430972389,0.532112845138055)
--(axis cs:0.436174469787915,0.531912765106042)
--(axis cs:0.436574629851941,0.53171268507403)
--(axis cs:0.436974789915966,0.531512605042017)
--(axis cs:0.437374949979992,0.531312525010004)
--(axis cs:0.437775110044018,0.531112444977991)
--(axis cs:0.438175270108043,0.530912364945978)
--(axis cs:0.438575430172069,0.530712284913966)
--(axis cs:0.438975590236094,0.530512204881953)
--(axis cs:0.43937575030012,0.53031212484994)
--(axis cs:0.439775910364146,0.530112044817927)
--(axis cs:0.440176070428171,0.529911964785914)
--(axis cs:0.440576230492197,0.529711884753902)
--(axis cs:0.440976390556223,0.529511804721889)
--(axis cs:0.441376550620248,0.529311724689876)
--(axis cs:0.441776710684274,0.529111644657863)
--(axis cs:0.442176870748299,0.52891156462585)
--(axis cs:0.442577030812325,0.528711484593838)
--(axis cs:0.442977190876351,0.528511404561825)
--(axis cs:0.443377350940376,0.528311324529812)
--(axis cs:0.443777511004402,0.528111244497799)
--(axis cs:0.444177671068427,0.527911164465786)
--(axis cs:0.444577831132453,0.527711084433773)
--(axis cs:0.444977991196479,0.527511004401761)
--(axis cs:0.445378151260504,0.527310924369748)
--(axis cs:0.44577831132453,0.527110844337735)
--(axis cs:0.446178471388555,0.526910764305722)
--(axis cs:0.446578631452581,0.526710684273709)
--(axis cs:0.446978791516607,0.526510604241697)
--(axis cs:0.447378951580632,0.526310524209684)
--(axis cs:0.447779111644658,0.526110444177671)
--(axis cs:0.448179271708683,0.525910364145658)
--(axis cs:0.448579431772709,0.525710284113645)
--(axis cs:0.448979591836735,0.525510204081633)
--(axis cs:0.44937975190076,0.52531012404962)
--(axis cs:0.449779911964786,0.525110044017607)
--(axis cs:0.450180072028812,0.524909963985594)
--(axis cs:0.450580232092837,0.524709883953581)
--(axis cs:0.450980392156863,0.524509803921569)
--(axis cs:0.451380552220888,0.524309723889556)
--(axis cs:0.451780712284914,0.524109643857543)
--(axis cs:0.45218087234894,0.52390956382553)
--(axis cs:0.452581032412965,0.523709483793517)
--(axis cs:0.452981192476991,0.523509403761505)
--(axis cs:0.453381352541016,0.523309323729492)
--(axis cs:0.453781512605042,0.523109243697479)
--(axis cs:0.454181672669068,0.522909163665466)
--(axis cs:0.454581832733093,0.522709083633453)
--(axis cs:0.454981992797119,0.522509003601441)
--(axis cs:0.455382152861144,0.522308923569428)
--(axis cs:0.45578231292517,0.522108843537415)
--(axis cs:0.456182472989196,0.521908763505402)
--(axis cs:0.456582633053221,0.521708683473389)
--(axis cs:0.456982793117247,0.521508603441377)
--(axis cs:0.457382953181273,0.521308523409364)
--(axis cs:0.457783113245298,0.521108443377351)
--(axis cs:0.458183273309324,0.520908363345338)
--(axis cs:0.458583433373349,0.520708283313325)
--(axis cs:0.458983593437375,0.520508203281313)
--(axis cs:0.459383753501401,0.5203081232493)
--(axis cs:0.459783913565426,0.520108043217287)
--(axis cs:0.460184073629452,0.519907963185274)
--(axis cs:0.460584233693477,0.519707883153261)
--(axis cs:0.460984393757503,0.519507803121248)
--(axis cs:0.461384553821529,0.519307723089236)
--(axis cs:0.461784713885554,0.519107643057223)
--(axis cs:0.46218487394958,0.51890756302521)
--(axis cs:0.462585034013605,0.518707482993197)
--(axis cs:0.462985194077631,0.518507402961184)
--(axis cs:0.463385354141657,0.518307322929172)
--(axis cs:0.463785514205682,0.518107242897159)
--(axis cs:0.464185674269708,0.517907162865146)
--(axis cs:0.464585834333734,0.517707082833133)
--(axis cs:0.464985994397759,0.51750700280112)
--(axis cs:0.465386154461785,0.517306922769108)
--(axis cs:0.46578631452581,0.517106842737095)
--(axis cs:0.466186474589836,0.516906762705082)
--(axis cs:0.466586634653862,0.516706682673069)
--(axis cs:0.466986794717887,0.516506602641056)
--(axis cs:0.467386954781913,0.516306522609044)
--(axis cs:0.467787114845938,0.516106442577031)
--(axis cs:0.468187274909964,0.515906362545018)
--(axis cs:0.46858743497399,0.515706282513005)
--(axis cs:0.468987595038015,0.515506202480992)
--(axis cs:0.469387755102041,0.51530612244898)
--(axis cs:0.469787915166066,0.515106042416967)
--(axis cs:0.470188075230092,0.514905962384954)
--(axis cs:0.470588235294118,0.514705882352941)
--(axis cs:0.470988395358143,0.514505802320928)
--(axis cs:0.471388555422169,0.514305722288916)
--(axis cs:0.471788715486194,0.514105642256903)
--(axis cs:0.47218887555022,0.51390556222489)
--(axis cs:0.472589035614246,0.513705482192877)
--(axis cs:0.472989195678271,0.513505402160864)
--(axis cs:0.473389355742297,0.513305322128851)
--(axis cs:0.473789515806323,0.513105242096839)
--(axis cs:0.474189675870348,0.512905162064826)
--(axis cs:0.474589835934374,0.512705082032813)
--(axis cs:0.474989995998399,0.5125050020008)
--(axis cs:0.475390156062425,0.512304921968788)
--(axis cs:0.475790316126451,0.512104841936775)
--(axis cs:0.476190476190476,0.511904761904762)
--(axis cs:0.476590636254502,0.511704681872749)
--(axis cs:0.476990796318527,0.511504601840736)
--(axis cs:0.477390956382553,0.511304521808723)
--(axis cs:0.477791116446579,0.511104441776711)
--(axis cs:0.478191276510604,0.510904361744698)
--(axis cs:0.47859143657463,0.510704281712685)
--(axis cs:0.478991596638655,0.510504201680672)
--(axis cs:0.479391756702681,0.510304121648659)
--(axis cs:0.479791916766707,0.510104041616647)
--(axis cs:0.480192076830732,0.509903961584634)
--(axis cs:0.480592236894758,0.509703881552621)
--(axis cs:0.480992396958784,0.509503801520608)
--(axis cs:0.481392557022809,0.509303721488595)
--(axis cs:0.481792717086835,0.509103641456583)
--(axis cs:0.48219287715086,0.50890356142457)
--(axis cs:0.482593037214886,0.508703481392557)
--(axis cs:0.482993197278912,0.508503401360544)
--(axis cs:0.483393357342937,0.508303321328531)
--(axis cs:0.483793517406963,0.508103241296519)
--(axis cs:0.484193677470988,0.507903161264506)
--(axis cs:0.484593837535014,0.507703081232493)
--(axis cs:0.48499399759904,0.50750300120048)
--(axis cs:0.485394157663065,0.507302921168467)
--(axis cs:0.485794317727091,0.507102841136455)
--(axis cs:0.486194477791116,0.506902761104442)
--(axis cs:0.486594637855142,0.506702681072429)
--(axis cs:0.486994797919168,0.506502601040416)
--(axis cs:0.487394957983193,0.506302521008403)
--(axis cs:0.487795118047219,0.506102440976391)
--(axis cs:0.488195278111245,0.505902360944378)
--(axis cs:0.48859543817527,0.505702280912365)
--(axis cs:0.488995598239296,0.505502200880352)
--(axis cs:0.489395758303321,0.505302120848339)
--(axis cs:0.489795918367347,0.505102040816326)
--(axis cs:0.490196078431373,0.504901960784314)
--(axis cs:0.490596238495398,0.504701880752301)
--(axis cs:0.490996398559424,0.504501800720288)
--(axis cs:0.491396558623449,0.504301720688275)
--(axis cs:0.491796718687475,0.504101640656263)
--(axis cs:0.492196878751501,0.50390156062425)
--(axis cs:0.492597038815526,0.503701480592237)
--(axis cs:0.492997198879552,0.503501400560224)
--(axis cs:0.493397358943577,0.503301320528211)
--(axis cs:0.493797519007603,0.503101240496199)
--(axis cs:0.494197679071629,0.502901160464186)
--(axis cs:0.494597839135654,0.502701080432173)
--(axis cs:0.49499799919968,0.50250100040016)
--(axis cs:0.495398159263706,0.502300920368147)
--(axis cs:0.495798319327731,0.502100840336134)
--(axis cs:0.496198479391757,0.501900760304122)
--(axis cs:0.496598639455782,0.501700680272109)
--(axis cs:0.496998799519808,0.501500600240096)
--(axis cs:0.497398959583834,0.501300520208083)
--(axis cs:0.497799119647859,0.50110044017607)
--(axis cs:0.498199279711885,0.500900360144058)
--(axis cs:0.49859943977591,0.500700280112045)
--(axis cs:0.498999599839936,0.500500200080032)
--(axis cs:0.499399759903962,0.500300120048019)
--(axis cs:0.499799919967987,0.500100040016006)
--(axis cs:0.500200080032013,0.499599839935974)
--(axis cs:0.500600240096038,0.498799519807923)
--(axis cs:0.501000400160064,0.497999199679872)
--(axis cs:0.50140056022409,0.497198879551821)
--(axis cs:0.501800720288115,0.496398559423769)
--(axis cs:0.502200880352141,0.495598239295718)
--(axis cs:0.502601040416166,0.494797919167667)
--(axis cs:0.503001200480192,0.493997599039616)
--(axis cs:0.503401360544218,0.493197278911565)
--(axis cs:0.503801520608243,0.492396958783513)
--(axis cs:0.504201680672269,0.491596638655462)
--(axis cs:0.504601840736295,0.490796318527411)
--(axis cs:0.50500200080032,0.48999599839936)
--(axis cs:0.505402160864346,0.489195678271308)
--(axis cs:0.505802320928371,0.488395358143257)
--(axis cs:0.506202480992397,0.487595038015206)
--(axis cs:0.506602641056423,0.486794717887155)
--(axis cs:0.507002801120448,0.485994397759103)
--(axis cs:0.507402961184474,0.485194077631052)
--(axis cs:0.507803121248499,0.484393757503001)
--(axis cs:0.508203281312525,0.48359343737495)
--(axis cs:0.508603441376551,0.482793117246899)
--(axis cs:0.509003601440576,0.481992797118848)
--(axis cs:0.509403761504602,0.481192476990796)
--(axis cs:0.509803921568628,0.480392156862745)
--(axis cs:0.510204081632653,0.479591836734694)
--(axis cs:0.510604241696679,0.478791516606643)
--(axis cs:0.511004401760704,0.477991196478591)
--(axis cs:0.51140456182473,0.47719087635054)
--(axis cs:0.511804721888756,0.476390556222489)
--(axis cs:0.512204881952781,0.475590236094438)
--(axis cs:0.512605042016807,0.474789915966386)
--(axis cs:0.513005202080832,0.473989595838335)
--(axis cs:0.513405362144858,0.473189275710284)
--(axis cs:0.513805522208884,0.472388955582233)
--(axis cs:0.514205682272909,0.471588635454182)
--(axis cs:0.514605842336935,0.47078831532613)
--(axis cs:0.51500600240096,0.469987995198079)
--(axis cs:0.515406162464986,0.469187675070028)
--(axis cs:0.515806322529012,0.468387354941977)
--(axis cs:0.516206482593037,0.467587034813925)
--(axis cs:0.516606642657063,0.466786714685874)
--(axis cs:0.517006802721088,0.465986394557823)
--(axis cs:0.517406962785114,0.465186074429772)
--(axis cs:0.51780712284914,0.464385754301721)
--(axis cs:0.518207282913165,0.463585434173669)
--(axis cs:0.518607442977191,0.462785114045618)
--(axis cs:0.519007603041217,0.461984793917567)
--(axis cs:0.519407763105242,0.461184473789516)
--(axis cs:0.519807923169268,0.460384153661465)
--(axis cs:0.520208083233293,0.459583833533413)
--(axis cs:0.520608243297319,0.458783513405362)
--(axis cs:0.521008403361345,0.457983193277311)
--(axis cs:0.52140856342537,0.45718287314926)
--(axis cs:0.521808723489396,0.456382553021208)
--(axis cs:0.522208883553421,0.455582232893157)
--(axis cs:0.522609043617447,0.454781912765106)
--(axis cs:0.523009203681473,0.453981592637055)
--(axis cs:0.523409363745498,0.453181272509004)
--(axis cs:0.523809523809524,0.452380952380952)
--(axis cs:0.524209683873549,0.451580632252901)
--(axis cs:0.524609843937575,0.45078031212485)
--(axis cs:0.525010004001601,0.449979991996799)
--(axis cs:0.525410164065626,0.449179671868748)
--(axis cs:0.525810324129652,0.448379351740696)
--(axis cs:0.526210484193678,0.447579031612645)
--(axis cs:0.526610644257703,0.446778711484594)
--(axis cs:0.527010804321729,0.445978391356542)
--(axis cs:0.527410964385754,0.445178071228491)
--(axis cs:0.52781112444978,0.44437775110044)
--(axis cs:0.528211284513806,0.443577430972389)
--(axis cs:0.528611444577831,0.442777110844338)
--(axis cs:0.529011604641857,0.441976790716286)
--(axis cs:0.529411764705882,0.441176470588235)
--(axis cs:0.529811924769908,0.440376150460184)
--(axis cs:0.530212084833934,0.439575830332133)
--(axis cs:0.530612244897959,0.438775510204082)
--(axis cs:0.531012404961985,0.43797519007603)
--(axis cs:0.53141256502601,0.437174869947979)
--(axis cs:0.531812725090036,0.436374549819928)
--(axis cs:0.532212885154062,0.435574229691877)
--(axis cs:0.532613045218087,0.434773909563825)
--(axis cs:0.533013205282113,0.433973589435774)
--(axis cs:0.533413365346138,0.433173269307723)
--(axis cs:0.533813525410164,0.432372949179672)
--(axis cs:0.53421368547419,0.431572629051621)
--(axis cs:0.534613845538215,0.430772308923569)
--(axis cs:0.535014005602241,0.429971988795518)
--(axis cs:0.535414165666267,0.429171668667467)
--(axis cs:0.535814325730292,0.428371348539416)
--(axis cs:0.536214485794318,0.427571028411365)
--(axis cs:0.536614645858343,0.426770708283313)
--(axis cs:0.537014805922369,0.425970388155262)
--(axis cs:0.537414965986395,0.425170068027211)
--(axis cs:0.53781512605042,0.424369747899159)
--(axis cs:0.538215286114446,0.423569427771108)
--(axis cs:0.538615446178471,0.422769107643057)
--(axis cs:0.539015606242497,0.421968787515006)
--(axis cs:0.539415766306523,0.421168467386955)
--(axis cs:0.539815926370548,0.420368147258904)
--(axis cs:0.540216086434574,0.419567827130852)
--(axis cs:0.5406162464986,0.418767507002801)
--(axis cs:0.541016406562625,0.41796718687475)
--(axis cs:0.541416566626651,0.417166866746699)
--(axis cs:0.541816726690676,0.416366546618647)
--(axis cs:0.542216886754702,0.415566226490596)
--(axis cs:0.542617046818728,0.414765906362545)
--(axis cs:0.543017206882753,0.413965586234494)
--(axis cs:0.543417366946779,0.413165266106442)
--(axis cs:0.543817527010804,0.412364945978391)
--(axis cs:0.54421768707483,0.41156462585034)
--(axis cs:0.544617847138856,0.410764305722289)
--(axis cs:0.545018007202881,0.409963985594238)
--(axis cs:0.545418167266907,0.409163665466186)
--(axis cs:0.545818327330932,0.408363345338135)
--(axis cs:0.546218487394958,0.407563025210084)
--(axis cs:0.546618647458984,0.406762705082033)
--(axis cs:0.547018807523009,0.405962384953982)
--(axis cs:0.547418967587035,0.40516206482593)
--(axis cs:0.54781912765106,0.404361744697879)
--(axis cs:0.548219287715086,0.403561424569828)
--(axis cs:0.548619447779112,0.402761104441777)
--(axis cs:0.549019607843137,0.401960784313725)
--(axis cs:0.549419767907163,0.401160464185674)
--(axis cs:0.549819927971189,0.400360144057623)
--(axis cs:0.550220088035214,0.399559823929572)
--(axis cs:0.55062024809924,0.398759503801521)
--(axis cs:0.551020408163265,0.397959183673469)
--(axis cs:0.551420568227291,0.397158863545418)
--(axis cs:0.551820728291317,0.396358543417367)
--(axis cs:0.552220888355342,0.395558223289316)
--(axis cs:0.552621048419368,0.394757903161264)
--(axis cs:0.553021208483393,0.393957583033213)
--(axis cs:0.553421368547419,0.393157262905162)
--(axis cs:0.553821528611445,0.392356942777111)
--(axis cs:0.55422168867547,0.39155662264906)
--(axis cs:0.554621848739496,0.390756302521008)
--(axis cs:0.555022008803521,0.389955982392957)
--(axis cs:0.555422168867547,0.389155662264906)
--(axis cs:0.555822328931573,0.388355342136855)
--(axis cs:0.556222488995598,0.387555022008804)
--(axis cs:0.556622649059624,0.386754701880752)
--(axis cs:0.55702280912365,0.385954381752701)
--(axis cs:0.557422969187675,0.38515406162465)
--(axis cs:0.557823129251701,0.384353741496599)
--(axis cs:0.558223289315726,0.383553421368547)
--(axis cs:0.558623449379752,0.382753101240496)
--(axis cs:0.559023609443778,0.381952781112445)
--(axis cs:0.559423769507803,0.381152460984394)
--(axis cs:0.559823929571829,0.380352140856342)
--(axis cs:0.560224089635854,0.379551820728291)
--(axis cs:0.56062424969988,0.37875150060024)
--(axis cs:0.561024409763906,0.377951180472189)
--(axis cs:0.561424569827931,0.377150860344138)
--(axis cs:0.561824729891957,0.376350540216086)
--(axis cs:0.562224889955982,0.375550220088035)
--(axis cs:0.562625050020008,0.374749899959984)
--(axis cs:0.563025210084034,0.373949579831933)
--(axis cs:0.563425370148059,0.373149259703881)
--(axis cs:0.563825530212085,0.37234893957583)
--(axis cs:0.56422569027611,0.371548619447779)
--(axis cs:0.564625850340136,0.370748299319728)
--(axis cs:0.565026010404162,0.369947979191677)
--(axis cs:0.565426170468187,0.369147659063625)
--(axis cs:0.565826330532213,0.368347338935574)
--(axis cs:0.566226490596239,0.367547018807523)
--(axis cs:0.566626650660264,0.366746698679472)
--(axis cs:0.56702681072429,0.365946378551421)
--(axis cs:0.567426970788315,0.365146058423369)
--(axis cs:0.567827130852341,0.364345738295318)
--(axis cs:0.568227290916367,0.363545418167267)
--(axis cs:0.568627450980392,0.362745098039216)
--(axis cs:0.569027611044418,0.361944777911164)
--(axis cs:0.569427771108443,0.361144457783113)
--(axis cs:0.569827931172469,0.360344137655062)
--(axis cs:0.570228091236495,0.359543817527011)
--(axis cs:0.57062825130052,0.35874349739896)
--(axis cs:0.571028411364546,0.357943177270908)
--(axis cs:0.571428571428572,0.357142857142857)
--(axis cs:0.571828731492597,0.356342537014806)
--(axis cs:0.572228891556623,0.355542216886755)
--(axis cs:0.572629051620648,0.354741896758703)
--(axis cs:0.573029211684674,0.353941576630652)
--(axis cs:0.5734293717487,0.353141256502601)
--(axis cs:0.573829531812725,0.35234093637455)
--(axis cs:0.574229691876751,0.351540616246498)
--(axis cs:0.574629851940776,0.350740296118447)
--(axis cs:0.575030012004802,0.349939975990396)
--(axis cs:0.575430172068828,0.349139655862345)
--(axis cs:0.575830332132853,0.348339335734294)
--(axis cs:0.576230492196879,0.347539015606242)
--(axis cs:0.576630652260904,0.346738695478191)
--(axis cs:0.57703081232493,0.34593837535014)
--(axis cs:0.577430972388956,0.345138055222089)
--(axis cs:0.577831132452981,0.344337735094038)
--(axis cs:0.578231292517007,0.343537414965986)
--(axis cs:0.578631452581032,0.342737094837935)
--(axis cs:0.579031612645058,0.341936774709884)
--(axis cs:0.579431772709084,0.341136454581833)
--(axis cs:0.579831932773109,0.340336134453781)
--(axis cs:0.580232092837135,0.33953581432573)
--(axis cs:0.58063225290116,0.338735494197679)
--(axis cs:0.581032412965186,0.337935174069628)
--(axis cs:0.581432573029212,0.337134853941577)
--(axis cs:0.581832733093237,0.336334533813525)
--(axis cs:0.582232893157263,0.335534213685474)
--(axis cs:0.582633053221289,0.334733893557423)
--(axis cs:0.583033213285314,0.333933573429372)
--(axis cs:0.58343337334934,0.33313325330132)
--(axis cs:0.583833533413365,0.332332933173269)
--(axis cs:0.584233693477391,0.331532613045218)
--(axis cs:0.584633853541417,0.330732292917167)
--(axis cs:0.585034013605442,0.329931972789116)
--(axis cs:0.585434173669468,0.329131652661064)
--(axis cs:0.585834333733493,0.328331332533013)
--(axis cs:0.586234493797519,0.327531012404962)
--(axis cs:0.586634653861545,0.326730692276911)
--(axis cs:0.58703481392557,0.32593037214886)
--(axis cs:0.587434973989596,0.325130052020808)
--(axis cs:0.587835134053622,0.324329731892757)
--(axis cs:0.588235294117647,0.323529411764706)
--(axis cs:0.588635454181673,0.322729091636655)
--(axis cs:0.589035614245698,0.321928771508603)
--(axis cs:0.589435774309724,0.321128451380552)
--(axis cs:0.58983593437375,0.320328131252501)
--(axis cs:0.590236094437775,0.31952781112445)
--(axis cs:0.590636254501801,0.318727490996398)
--(axis cs:0.591036414565826,0.317927170868347)
--(axis cs:0.591436574629852,0.317126850740296)
--(axis cs:0.591836734693878,0.316326530612245)
--(axis cs:0.592236894757903,0.315526210484194)
--(axis cs:0.592637054821929,0.314725890356142)
--(axis cs:0.593037214885954,0.313925570228091)
--(axis cs:0.59343737494998,0.31312525010004)
--(axis cs:0.593837535014006,0.312324929971989)
--(axis cs:0.594237695078031,0.311524609843937)
--(axis cs:0.594637855142057,0.310724289715886)
--(axis cs:0.595038015206082,0.309923969587835)
--(axis cs:0.595438175270108,0.309123649459784)
--(axis cs:0.595838335334134,0.308323329331733)
--(axis cs:0.596238495398159,0.307523009203681)
--(axis cs:0.596638655462185,0.30672268907563)
--(axis cs:0.597038815526211,0.305922368947579)
--(axis cs:0.597438975590236,0.305122048819528)
--(axis cs:0.597839135654262,0.304321728691477)
--(axis cs:0.598239295718287,0.303521408563425)
--(axis cs:0.598639455782313,0.302721088435374)
--(axis cs:0.599039615846339,0.301920768307323)
--(axis cs:0.599439775910364,0.301120448179272)
--(axis cs:0.59983993597439,0.30032012805122)
--(axis cs:0.600240096038415,0.299519807923169)
--(axis cs:0.600640256102441,0.298719487795118)
--(axis cs:0.601040416166467,0.297919167667067)
--(axis cs:0.601440576230492,0.297118847539016)
--(axis cs:0.601840736294518,0.296318527410964)
--(axis cs:0.602240896358543,0.295518207282913)
--(axis cs:0.602641056422569,0.294717887154862)
--(axis cs:0.603041216486595,0.293917567026811)
--(axis cs:0.60344137655062,0.29311724689876)
--(axis cs:0.603841536614646,0.292316926770708)
--(axis cs:0.604241696678672,0.291516606642657)
--(axis cs:0.604641856742697,0.290716286514606)
--(axis cs:0.605042016806723,0.289915966386554)
--(axis cs:0.605442176870748,0.289115646258503)
--(axis cs:0.605842336934774,0.288315326130452)
--(axis cs:0.6062424969988,0.287515006002401)
--(axis cs:0.606642657062825,0.28671468587435)
--(axis cs:0.607042817126851,0.285914365746298)
--(axis cs:0.607442977190876,0.285114045618247)
--(axis cs:0.607843137254902,0.284313725490196)
--(axis cs:0.608243297318928,0.283513405362145)
--(axis cs:0.608643457382953,0.282713085234094)
--(axis cs:0.609043617446979,0.281912765106042)
--(axis cs:0.609443777511004,0.281112444977991)
--(axis cs:0.60984393757503,0.28031212484994)
--(axis cs:0.610244097639056,0.279511804721889)
--(axis cs:0.610644257703081,0.278711484593837)
--(axis cs:0.611044417767107,0.277911164465786)
--(axis cs:0.611444577831132,0.277110844337735)
--(axis cs:0.611844737895158,0.276310524209684)
--(axis cs:0.612244897959184,0.275510204081633)
--(axis cs:0.612645058023209,0.274709883953581)
--(axis cs:0.613045218087235,0.27390956382553)
--(axis cs:0.613445378151261,0.273109243697479)
--(axis cs:0.613845538215286,0.272308923569428)
--(axis cs:0.614245698279312,0.271508603441377)
--(axis cs:0.614645858343337,0.270708283313325)
--(axis cs:0.615046018407363,0.269907963185274)
--(axis cs:0.615446178471389,0.269107643057223)
--(axis cs:0.615846338535414,0.268307322929171)
--(axis cs:0.61624649859944,0.26750700280112)
--(axis cs:0.616646658663465,0.266706682673069)
--(axis cs:0.617046818727491,0.265906362545018)
--(axis cs:0.617446978791517,0.265106042416967)
--(axis cs:0.617847138855542,0.264305722288916)
--(axis cs:0.618247298919568,0.263505402160864)
--(axis cs:0.618647458983594,0.262705082032813)
--(axis cs:0.619047619047619,0.261904761904762)
--(axis cs:0.619447779111645,0.261104441776711)
--(axis cs:0.61984793917567,0.260304121648659)
--(axis cs:0.620248099239696,0.259503801520608)
--(axis cs:0.620648259303722,0.258703481392557)
--(axis cs:0.621048419367747,0.257903161264506)
--(axis cs:0.621448579431773,0.257102841136454)
--(axis cs:0.621848739495798,0.256302521008403)
--(axis cs:0.622248899559824,0.255502200880352)
--(axis cs:0.62264905962385,0.254701880752301)
--(axis cs:0.623049219687875,0.25390156062425)
--(axis cs:0.623449379751901,0.253101240496198)
--(axis cs:0.623849539815926,0.252300920368147)
--(axis cs:0.624249699879952,0.251500600240096)
--(axis cs:0.624649859943978,0.250700280112045)
--(axis cs:0.625050020008003,0.249899959983994)
--(axis cs:0.625450180072029,0.249099639855942)
--(axis cs:0.625850340136054,0.248299319727891)
--(axis cs:0.62625050020008,0.24749899959984)
--(axis cs:0.626650660264106,0.246698679471789)
--(axis cs:0.627050820328131,0.245898359343737)
--(axis cs:0.627450980392157,0.245098039215686)
--(axis cs:0.627851140456183,0.244297719087635)
--(axis cs:0.628251300520208,0.243497398959584)
--(axis cs:0.628651460584234,0.242697078831533)
--(axis cs:0.629051620648259,0.241896758703481)
--(axis cs:0.629451780712285,0.24109643857543)
--(axis cs:0.629851940776311,0.240296118447379)
--(axis cs:0.630252100840336,0.239495798319328)
--(axis cs:0.630652260904362,0.238695478191276)
--(axis cs:0.631052420968387,0.237895158063225)
--(axis cs:0.631452581032413,0.237094837935174)
--(axis cs:0.631852741096439,0.236294517807123)
--(axis cs:0.632252901160464,0.235494197679072)
--(axis cs:0.63265306122449,0.23469387755102)
--(axis cs:0.633053221288515,0.233893557422969)
--(axis cs:0.633453381352541,0.233093237294918)
--(axis cs:0.633853541416567,0.232292917166867)
--(axis cs:0.634253701480592,0.231492597038816)
--(axis cs:0.634653861544618,0.230692276910764)
--(axis cs:0.635054021608644,0.229891956782713)
--(axis cs:0.635454181672669,0.229091636654662)
--(axis cs:0.635854341736695,0.22829131652661)
--(axis cs:0.63625450180072,0.227490996398559)
--(axis cs:0.636654661864746,0.226690676270508)
--(axis cs:0.637054821928771,0.225890356142457)
--(axis cs:0.637454981992797,0.225090036014406)
--(axis cs:0.637855142056823,0.224289715886354)
--(axis cs:0.638255302120848,0.223489395758303)
--(axis cs:0.638655462184874,0.222689075630252)
--(axis cs:0.6390556222489,0.221888755502201)
--(axis cs:0.639455782312925,0.22108843537415)
--(axis cs:0.639855942376951,0.220288115246098)
--(axis cs:0.640256102440976,0.219487795118047)
--(axis cs:0.640656262505002,0.218687474989996)
--(axis cs:0.641056422569028,0.217887154861945)
--(axis cs:0.641456582633053,0.217086834733893)
--(axis cs:0.641856742697079,0.216286514605842)
--(axis cs:0.642256902761104,0.215486194477791)
--(axis cs:0.64265706282513,0.21468587434974)
--(axis cs:0.643057222889156,0.213885554221689)
--(axis cs:0.643457382953181,0.213085234093637)
--(axis cs:0.643857543017207,0.212284913965586)
--(axis cs:0.644257703081233,0.211484593837535)
--(axis cs:0.644657863145258,0.210684273709484)
--(axis cs:0.645058023209284,0.209883953581433)
--(axis cs:0.645458183273309,0.209083633453381)
--(axis cs:0.645858343337335,0.20828331332533)
--(axis cs:0.646258503401361,0.207482993197279)
--(axis cs:0.646658663465386,0.206682673069227)
--(axis cs:0.647058823529412,0.205882352941176)
--(axis cs:0.647458983593437,0.205082032813125)
--(axis cs:0.647859143657463,0.204281712685074)
--(axis cs:0.648259303721489,0.203481392557023)
--(axis cs:0.648659463785514,0.202681072428972)
--(axis cs:0.64905962384954,0.20188075230092)
--(axis cs:0.649459783913566,0.201080432172869)
--(axis cs:0.649859943977591,0.200280112044818)
--(axis cs:0.650260104041617,0.199479791916767)
--(axis cs:0.650660264105642,0.198679471788715)
--(axis cs:0.651060424169668,0.197879151660664)
--(axis cs:0.651460584233694,0.197078831532613)
--(axis cs:0.651860744297719,0.196278511404562)
--(axis cs:0.652260904361745,0.19547819127651)
--(axis cs:0.65266106442577,0.194677871148459)
--(axis cs:0.653061224489796,0.193877551020408)
--(axis cs:0.653461384553822,0.193077230892357)
--(axis cs:0.653861544617847,0.192276910764306)
--(axis cs:0.654261704681873,0.191476590636254)
--(axis cs:0.654661864745898,0.190676270508203)
--(axis cs:0.655062024809924,0.189875950380152)
--(axis cs:0.65546218487395,0.189075630252101)
--(axis cs:0.655862344937975,0.18827531012405)
--(axis cs:0.656262505002001,0.187474989995998)
--(axis cs:0.656662665066026,0.186674669867947)
--(axis cs:0.657062825130052,0.185874349739896)
--(axis cs:0.657462985194078,0.185074029611845)
--(axis cs:0.657863145258103,0.184273709483793)
--(axis cs:0.658263305322129,0.183473389355742)
--(axis cs:0.658663465386155,0.182673069227691)
--(axis cs:0.65906362545018,0.18187274909964)
--(axis cs:0.659463785514206,0.181072428971589)
--(axis cs:0.659863945578231,0.180272108843537)
--(axis cs:0.660264105642257,0.179471788715486)
--(axis cs:0.660664265706283,0.178671468587435)
--(axis cs:0.661064425770308,0.177871148459384)
--(axis cs:0.661464585834334,0.177070828331332)
--(axis cs:0.661864745898359,0.176270508203281)
--(axis cs:0.662264905962385,0.17547018807523)
--(axis cs:0.662665066026411,0.174669867947179)
--(axis cs:0.663065226090436,0.173869547819128)
--(axis cs:0.663465386154462,0.173069227691076)
--(axis cs:0.663865546218487,0.172268907563025)
--(axis cs:0.664265706282513,0.171468587434974)
--(axis cs:0.664665866346539,0.170668267306923)
--(axis cs:0.665066026410564,0.169867947178872)
--(axis cs:0.66546618647459,0.16906762705082)
--(axis cs:0.665866346538616,0.168267306922769)
--(axis cs:0.666266506602641,0.167466986794718)
--(axis cs:0.666666666666667,0.166666666666667)
--(axis cs:0.667066826730692,0.165866346538615)
--(axis cs:0.667466986794718,0.165066026410564)
--(axis cs:0.667867146858743,0.164265706282513)
--(axis cs:0.668267306922769,0.163465386154462)
--(axis cs:0.668667466986795,0.16266506602641)
--(axis cs:0.66906762705082,0.161864745898359)
--(axis cs:0.669467787114846,0.161064425770308)
--(axis cs:0.669867947178872,0.160264105642257)
--(axis cs:0.670268107242897,0.159463785514206)
--(axis cs:0.670668267306923,0.158663465386154)
--(axis cs:0.671068427370948,0.157863145258103)
--(axis cs:0.671468587434974,0.157062825130052)
--(axis cs:0.671868747499,0.156262505002001)
--(axis cs:0.672268907563025,0.155462184873949)
--(axis cs:0.672669067627051,0.154661864745898)
--(axis cs:0.673069227691076,0.153861544617847)
--(axis cs:0.673469387755102,0.153061224489796)
--(axis cs:0.673869547819128,0.152260904361745)
--(axis cs:0.674269707883153,0.151460584233693)
--(axis cs:0.674669867947179,0.150660264105642)
--(axis cs:0.675070028011205,0.149859943977591)
--(axis cs:0.67547018807523,0.14905962384954)
--(axis cs:0.675870348139256,0.148259303721489)
--(axis cs:0.676270508203281,0.147458983593437)
--(axis cs:0.676670668267307,0.146658663465386)
--(axis cs:0.677070828331333,0.145858343337335)
--(axis cs:0.677470988395358,0.145058023209284)
--(axis cs:0.677871148459384,0.144257703081232)
--(axis cs:0.678271308523409,0.143457382953181)
--(axis cs:0.678671468587435,0.14265706282513)
--(axis cs:0.679071628651461,0.141856742697079)
--(axis cs:0.679471788715486,0.141056422569028)
--(axis cs:0.679871948779512,0.140256102440976)
--(axis cs:0.680272108843538,0.139455782312925)
--(axis cs:0.680672268907563,0.138655462184874)
--(axis cs:0.681072428971589,0.137855142056823)
--(axis cs:0.681472589035614,0.137054821928771)
--(axis cs:0.68187274909964,0.13625450180072)
--(axis cs:0.682272909163666,0.135454181672669)
--(axis cs:0.682673069227691,0.134653861544618)
--(axis cs:0.683073229291717,0.133853541416566)
--(axis cs:0.683473389355742,0.133053221288515)
--(axis cs:0.683873549419768,0.132252901160464)
--(axis cs:0.684273709483794,0.131452581032413)
--(axis cs:0.684673869547819,0.130652260904362)
--(axis cs:0.685074029611845,0.12985194077631)
--(axis cs:0.68547418967587,0.129051620648259)
--(axis cs:0.685874349739896,0.128251300520208)
--(axis cs:0.686274509803922,0.127450980392157)
--(axis cs:0.686674669867947,0.126650660264106)
--(axis cs:0.687074829931973,0.125850340136054)
--(axis cs:0.687474989995998,0.125050020008003)
--(axis cs:0.687875150060024,0.124249699879952)
--(axis cs:0.68827531012405,0.123449379751901)
--(axis cs:0.688675470188075,0.122649059623849)
--(axis cs:0.689075630252101,0.121848739495798)
--(axis cs:0.689475790316126,0.121048419367747)
--(axis cs:0.689875950380152,0.120248099239696)
--(axis cs:0.690276110444178,0.119447779111645)
--(axis cs:0.690676270508203,0.118647458983593)
--(axis cs:0.691076430572229,0.117847138855542)
--(axis cs:0.691476590636255,0.117046818727491)
--(axis cs:0.69187675070028,0.11624649859944)
--(axis cs:0.692276910764306,0.115446178471388)
--(axis cs:0.692677070828331,0.114645858343337)
--(axis cs:0.693077230892357,0.113845538215286)
--(axis cs:0.693477390956383,0.113045218087235)
--(axis cs:0.693877551020408,0.112244897959184)
--(axis cs:0.694277711084434,0.111444577831132)
--(axis cs:0.694677871148459,0.110644257703081)
--(axis cs:0.695078031212485,0.10984393757503)
--(axis cs:0.695478191276511,0.109043617446979)
--(axis cs:0.695878351340536,0.108243297318928)
--(axis cs:0.696278511404562,0.107442977190876)
--(axis cs:0.696678671468588,0.106642657062825)
--(axis cs:0.697078831532613,0.105842336934774)
--(axis cs:0.697478991596639,0.105042016806723)
--(axis cs:0.697879151660664,0.104241696678671)
--(axis cs:0.69827931172469,0.10344137655062)
--(axis cs:0.698679471788715,0.102641056422569)
--(axis cs:0.699079631852741,0.101840736294518)
--(axis cs:0.699479791916767,0.101040416166466)
--(axis cs:0.699879951980792,0.100240096038415)
--(axis cs:0.700280112044818,0.099439775910364)
--(axis cs:0.700680272108844,0.0986394557823129)
--(axis cs:0.701080432172869,0.0978391356542616)
--(axis cs:0.701480592236895,0.0970388155262103)
--(axis cs:0.70188075230092,0.0962384953981592)
--(axis cs:0.702280912364946,0.0954381752701079)
--(axis cs:0.702681072428972,0.0946378551420568)
--(axis cs:0.703081232492997,0.0938375350140055)
--(axis cs:0.703481392557023,0.0930372148859542)
--(axis cs:0.703881552621048,0.0922368947579031)
--(axis cs:0.704281712685074,0.0914365746298518)
--(axis cs:0.7046818727491,0.0906362545018007)
--(axis cs:0.705082032813125,0.0898359343737494)
--(axis cs:0.705482192877151,0.0890356142456983)
--(axis cs:0.705882352941177,0.088235294117647)
--(axis cs:0.706282513005202,0.0874349739895957)
--(axis cs:0.706682673069228,0.0866346538615446)
--(axis cs:0.707082833133253,0.0858343337334933)
--(axis cs:0.707482993197279,0.0850340136054422)
--(axis cs:0.707883153261305,0.0842336934773908)
--(axis cs:0.70828331332533,0.0834333733493395)
--(axis cs:0.708683473389356,0.0826330532212884)
--(axis cs:0.709083633453381,0.0818327330932371)
--(axis cs:0.709483793517407,0.081032412965186)
--(axis cs:0.709883953581433,0.0802320928371347)
--(axis cs:0.710284113645458,0.0794317727090836)
--(axis cs:0.710684273709484,0.0786314525810323)
--(axis cs:0.711084433773509,0.077831132452981)
--(axis cs:0.711484593837535,0.0770308123249299)
--(axis cs:0.711884753901561,0.0762304921968786)
--(axis cs:0.712284913965586,0.0754301720688275)
--(axis cs:0.712685074029612,0.0746298519407762)
--(axis cs:0.713085234093638,0.0738295318127249)
--(axis cs:0.713485394157663,0.0730292116846738)
--(axis cs:0.713885554221689,0.0722288915566225)
--(axis cs:0.714285714285714,0.0714285714285714)
--(axis cs:0.71468587434974,0.0706282513005201)
--(axis cs:0.715086034413766,0.069827931172469)
--(axis cs:0.715486194477791,0.0690276110444177)
--(axis cs:0.715886354541817,0.0682272909163664)
--(axis cs:0.716286514605842,0.0674269707883153)
--(axis cs:0.716686674669868,0.066626650660264)
--(axis cs:0.717086834733894,0.0658263305322129)
--(axis cs:0.717486994797919,0.0650260104041616)
--(axis cs:0.717887154861945,0.0642256902761102)
--(axis cs:0.71828731492597,0.0634253701480592)
--(axis cs:0.718687474989996,0.0626250500200078)
--(axis cs:0.719087635054022,0.0618247298919568)
--(axis cs:0.719487795118047,0.0610244097639054)
--(axis cs:0.719887955182073,0.0602240896358543)
--(axis cs:0.720288115246098,0.059423769507803)
--(axis cs:0.720688275310124,0.0586234493797517)
--(axis cs:0.72108843537415,0.0578231292517006)
--(axis cs:0.721488595438175,0.0570228091236493)
--(axis cs:0.721888755502201,0.0562224889955982)
--(axis cs:0.722288915566227,0.0554221688675469)
--(axis cs:0.722689075630252,0.0546218487394956)
--(axis cs:0.723089235694278,0.0538215286114445)
--(axis cs:0.723489395758303,0.0530212084833932)
--(axis cs:0.723889555822329,0.0522208883553421)
--(axis cs:0.724289715886355,0.0514205682272908)
--(axis cs:0.72468987595038,0.0506202480992397)
--(axis cs:0.725090036014406,0.0498199279711884)
--(axis cs:0.725490196078431,0.0490196078431371)
--(axis cs:0.725890356142457,0.048219287715086)
--(axis cs:0.726290516206483,0.0474189675870347)
--(axis cs:0.726690676270508,0.0466186474589836)
--(axis cs:0.727090836334534,0.0458183273309323)
--(axis cs:0.72749099639856,0.045018007202881)
--(axis cs:0.727891156462585,0.0442176870748299)
--(axis cs:0.728291316526611,0.0434173669467786)
--(axis cs:0.728691476590636,0.0426170468187275)
--(axis cs:0.729091636654662,0.0418167266906762)
--(axis cs:0.729491796718687,0.0410164065626251)
--(axis cs:0.729891956782713,0.0402160864345738)
--(axis cs:0.730292116846739,0.0394157663065224)
--(axis cs:0.730692276910764,0.0386154461784713)
--(axis cs:0.73109243697479,0.03781512605042)
--(axis cs:0.731492597038816,0.0370148059223689)
--(axis cs:0.731892757102841,0.0362144857943176)
--(axis cs:0.732292917166867,0.0354141656662663)
--(axis cs:0.732693077230892,0.0346138455382152)
--(axis cs:0.733093237294918,0.0338135254101639)
--(axis cs:0.733493397358944,0.0330132052821128)
--(axis cs:0.733893557422969,0.0322128851540615)
--(axis cs:0.734293717486995,0.0314125650260102)
--(axis cs:0.73469387755102,0.0306122448979591)
--(axis cs:0.735094037615046,0.0298119247699078)
--(axis cs:0.735494197679072,0.0290116046418567)
--(axis cs:0.735894357743097,0.0282112845138054)
--(axis cs:0.736294517807123,0.0274109643857543)
--(axis cs:0.736694677871149,0.026610644257703)
--(axis cs:0.737094837935174,0.0258103241296517)
--(axis cs:0.7374949979992,0.0250100040016006)
--(axis cs:0.737895158063225,0.0242096838735493)
--(axis cs:0.738295318127251,0.0234093637454982)
--(axis cs:0.738695478191277,0.0226090436174469)
--(axis cs:0.739095638255302,0.0218087234893956)
--(axis cs:0.739495798319328,0.0210084033613445)
--(axis cs:0.739895958383353,0.0202080832332932)
--(axis cs:0.740296118447379,0.0194077631052421)
--(axis cs:0.740696278511405,0.0186074429771907)
--(axis cs:0.74109643857543,0.0178071228491397)
--(axis cs:0.741496598639456,0.0170068027210883)
--(axis cs:0.741896758703481,0.016206482593037)
--(axis cs:0.742296918767507,0.0154061624649859)
--(axis cs:0.742697078831533,0.0146058423369346)
--(axis cs:0.743097238895558,0.0138055222088835)
--(axis cs:0.743497398959584,0.0130052020808322)
--(axis cs:0.74389755902361,0.0122048819527809)
--(axis cs:0.744297719087635,0.0114045618247298)
--(axis cs:0.744697879151661,0.0106042416966785)
--(axis cs:0.745098039215686,0.00980392156862742)
--(axis cs:0.745498199279712,0.0090036014405761)
--(axis cs:0.745898359343737,0.00820328131252501)
--(axis cs:0.746298519407763,0.0074029611844737)
--(axis cs:0.746698679471789,0.00660264105642239)
--(axis cs:0.747098839535814,0.0058023209283713)
--(axis cs:0.74749899959984,0.00500200080031998)
--(axis cs:0.747899159663866,0.00420168067226889)
--(axis cs:0.748299319727891,0.00340136054421758)
--(axis cs:0.748699479791917,0.00260104041616627)
--(axis cs:0.749099639855942,0.00180072028811518)
--(axis cs:0.749499799919968,0.00100040016006386)
--(axis cs:0.749899959983994,0.000200080032012773)
--(axis cs:0.750300120048019,0)
--(axis cs:0.750700280112045,0)
--(axis cs:0.75110044017607,0)
--(axis cs:0.751500600240096,0)
--(axis cs:0.751900760304122,0)
--(axis cs:0.752300920368147,0)
--(axis cs:0.752701080432173,0)
--(axis cs:0.753101240496199,0)
--(axis cs:0.753501400560224,0)
--(axis cs:0.75390156062425,0)
--(axis cs:0.754301720688275,0)
--(axis cs:0.754701880752301,0)
--(axis cs:0.755102040816327,0)
--(axis cs:0.755502200880352,0)
--(axis cs:0.755902360944378,0)
--(axis cs:0.756302521008403,0)
--(axis cs:0.756702681072429,0)
--(axis cs:0.757102841136455,0)
--(axis cs:0.75750300120048,0)
--(axis cs:0.757903161264506,0)
--(axis cs:0.758303321328532,0)
--(axis cs:0.758703481392557,0)
--(axis cs:0.759103641456583,0)
--(axis cs:0.759503801520608,0)
--(axis cs:0.759903961584634,0)
--(axis cs:0.760304121648659,0)
--(axis cs:0.760704281712685,0)
--(axis cs:0.761104441776711,0)
--(axis cs:0.761504601840736,0)
--(axis cs:0.761904761904762,0)
--(axis cs:0.762304921968788,0)
--(axis cs:0.762705082032813,0)
--(axis cs:0.763105242096839,0)
--(axis cs:0.763505402160864,0)
--(axis cs:0.76390556222489,0)
--(axis cs:0.764305722288916,0)
--(axis cs:0.764705882352941,0)
--(axis cs:0.765106042416967,0)
--(axis cs:0.765506202480992,0)
--(axis cs:0.765906362545018,0)
--(axis cs:0.766306522609044,0)
--(axis cs:0.766706682673069,0)
--(axis cs:0.767106842737095,0)
--(axis cs:0.76750700280112,0)
--(axis cs:0.767907162865146,0)
--(axis cs:0.768307322929172,0)
--(axis cs:0.768707482993197,0)
--(axis cs:0.769107643057223,0)
--(axis cs:0.769507803121249,0)
--(axis cs:0.769907963185274,0)
--(axis cs:0.7703081232493,0)
--(axis cs:0.770708283313325,0)
--(axis cs:0.771108443377351,0)
--(axis cs:0.771508603441377,0)
--(axis cs:0.771908763505402,0)
--(axis cs:0.772308923569428,0)
--(axis cs:0.772709083633453,0)
--(axis cs:0.773109243697479,0)
--(axis cs:0.773509403761505,0)
--(axis cs:0.77390956382553,0)
--(axis cs:0.774309723889556,0)
--(axis cs:0.774709883953582,0)
--(axis cs:0.775110044017607,0)
--(axis cs:0.775510204081633,0)
--(axis cs:0.775910364145658,0)
--(axis cs:0.776310524209684,0)
--(axis cs:0.776710684273709,0)
--(axis cs:0.777110844337735,0)
--(axis cs:0.777511004401761,0)
--(axis cs:0.777911164465786,0)
--(axis cs:0.778311324529812,0)
--(axis cs:0.778711484593838,0)
--(axis cs:0.779111644657863,0)
--(axis cs:0.779511804721889,0)
--(axis cs:0.779911964785914,0)
--(axis cs:0.78031212484994,0)
--(axis cs:0.780712284913966,0)
--(axis cs:0.781112444977991,0)
--(axis cs:0.781512605042017,0)
--(axis cs:0.781912765106042,0)
--(axis cs:0.782312925170068,0)
--(axis cs:0.782713085234094,0)
--(axis cs:0.783113245298119,0)
--(axis cs:0.783513405362145,0)
--(axis cs:0.783913565426171,0)
--(axis cs:0.784313725490196,0)
--(axis cs:0.784713885554222,0)
--(axis cs:0.785114045618247,0)
--(axis cs:0.785514205682273,0)
--(axis cs:0.785914365746299,0)
--(axis cs:0.786314525810324,0)
--(axis cs:0.78671468587435,0)
--(axis cs:0.787114845938375,0)
--(axis cs:0.787515006002401,0)
--(axis cs:0.787915166066427,0)
--(axis cs:0.788315326130452,0)
--(axis cs:0.788715486194478,0)
--(axis cs:0.789115646258504,0)
--(axis cs:0.789515806322529,0)
--(axis cs:0.789915966386555,0)
--(axis cs:0.79031612645058,0)
--(axis cs:0.790716286514606,0)
--(axis cs:0.791116446578632,0)
--(axis cs:0.791516606642657,0)
--(axis cs:0.791916766706683,0)
--(axis cs:0.792316926770708,0)
--(axis cs:0.792717086834734,0)
--(axis cs:0.79311724689876,0)
--(axis cs:0.793517406962785,0)
--(axis cs:0.793917567026811,0)
--(axis cs:0.794317727090836,0)
--(axis cs:0.794717887154862,0)
--(axis cs:0.795118047218888,0)
--(axis cs:0.795518207282913,0)
--(axis cs:0.795918367346939,0)
--(axis cs:0.796318527410964,0)
--(axis cs:0.79671868747499,0)
--(axis cs:0.797118847539016,0)
--(axis cs:0.797519007603041,0)
--(axis cs:0.797919167667067,0)
--(axis cs:0.798319327731092,0)
--(axis cs:0.798719487795118,0)
--(axis cs:0.799119647859144,0)
--(axis cs:0.799519807923169,0)
--(axis cs:0.799919967987195,0)
--(axis cs:0.800320128051221,0)
--(axis cs:0.800720288115246,0)
--(axis cs:0.801120448179272,0)
--(axis cs:0.801520608243297,0)
--(axis cs:0.801920768307323,0)
--(axis cs:0.802320928371349,0)
--(axis cs:0.802721088435374,0)
--(axis cs:0.8031212484994,0)
--(axis cs:0.803521408563425,0)
--(axis cs:0.803921568627451,0)
--(axis cs:0.804321728691477,0)
--(axis cs:0.804721888755502,0)
--(axis cs:0.805122048819528,0)
--(axis cs:0.805522208883554,0)
--(axis cs:0.805922368947579,0)
--(axis cs:0.806322529011605,0)
--(axis cs:0.80672268907563,0)
--(axis cs:0.807122849139656,0)
--(axis cs:0.807523009203681,0)
--(axis cs:0.807923169267707,0)
--(axis cs:0.808323329331733,0)
--(axis cs:0.808723489395758,0)
--(axis cs:0.809123649459784,0)
--(axis cs:0.80952380952381,0)
--(axis cs:0.809923969587835,0)
--(axis cs:0.810324129651861,0)
--(axis cs:0.810724289715886,0)
--(axis cs:0.811124449779912,0)
--(axis cs:0.811524609843938,0)
--(axis cs:0.811924769907963,0)
--(axis cs:0.812324929971989,0)
--(axis cs:0.812725090036014,0)
--(axis cs:0.81312525010004,0)
--(axis cs:0.813525410164066,0)
--(axis cs:0.813925570228091,0)
--(axis cs:0.814325730292117,0)
--(axis cs:0.814725890356143,0)
--(axis cs:0.815126050420168,0)
--(axis cs:0.815526210484194,0)
--(axis cs:0.815926370548219,0)
--(axis cs:0.816326530612245,0)
--(axis cs:0.816726690676271,0)
--(axis cs:0.817126850740296,0)
--(axis cs:0.817527010804322,0)
--(axis cs:0.817927170868347,0)
--(axis cs:0.818327330932373,0)
--(axis cs:0.818727490996399,0)
--(axis cs:0.819127651060424,0)
--(axis cs:0.81952781112445,0)
--(axis cs:0.819927971188475,0)
--(axis cs:0.820328131252501,0)
--(axis cs:0.820728291316527,0)
--(axis cs:0.821128451380552,0)
--(axis cs:0.821528611444578,0)
--(axis cs:0.821928771508604,0)
--(axis cs:0.822328931572629,0)
--(axis cs:0.822729091636655,0)
--(axis cs:0.82312925170068,0)
--(axis cs:0.823529411764706,0)
--(axis cs:0.823929571828731,0)
--(axis cs:0.824329731892757,0)
--(axis cs:0.824729891956783,0)
--(axis cs:0.825130052020808,0)
--(axis cs:0.825530212084834,0)
--(axis cs:0.82593037214886,0)
--(axis cs:0.826330532212885,0)
--(axis cs:0.826730692276911,0)
--(axis cs:0.827130852340936,0)
--(axis cs:0.827531012404962,0)
--(axis cs:0.827931172468988,0)
--(axis cs:0.828331332533013,0)
--(axis cs:0.828731492597039,0)
--(axis cs:0.829131652661064,0)
--(axis cs:0.82953181272509,0)
--(axis cs:0.829931972789116,0)
--(axis cs:0.830332132853141,0)
--(axis cs:0.830732292917167,0)
--(axis cs:0.831132452981193,0)
--(axis cs:0.831532613045218,0)
--(axis cs:0.831932773109244,0)
--(axis cs:0.832332933173269,0)
--(axis cs:0.832733093237295,0)
--(axis cs:0.833133253301321,0)
--(axis cs:0.833533413365346,0)
--(axis cs:0.833933573429372,0)
--(axis cs:0.834333733493397,0)
--(axis cs:0.834733893557423,0)
--(axis cs:0.835134053621449,0)
--(axis cs:0.835534213685474,0)
--(axis cs:0.8359343737495,0)
--(axis cs:0.836334533813526,0)
--(axis cs:0.836734693877551,0)
--(axis cs:0.837134853941577,0)
--(axis cs:0.837535014005602,0)
--(axis cs:0.837935174069628,0)
--(axis cs:0.838335334133653,0)
--(axis cs:0.838735494197679,0)
--(axis cs:0.839135654261705,0)
--(axis cs:0.83953581432573,0)
--(axis cs:0.839935974389756,0)
--(axis cs:0.840336134453782,0)
--(axis cs:0.840736294517807,0)
--(axis cs:0.841136454581833,0)
--(axis cs:0.841536614645858,0)
--(axis cs:0.841936774709884,0)
--(axis cs:0.84233693477391,0)
--(axis cs:0.842737094837935,0)
--(axis cs:0.843137254901961,0)
--(axis cs:0.843537414965986,0)
--(axis cs:0.843937575030012,0)
--(axis cs:0.844337735094038,0)
--(axis cs:0.844737895158063,0)
--(axis cs:0.845138055222089,0)
--(axis cs:0.845538215286115,0)
--(axis cs:0.84593837535014,0)
--(axis cs:0.846338535414166,0)
--(axis cs:0.846738695478191,0)
--(axis cs:0.847138855542217,0)
--(axis cs:0.847539015606243,0)
--(axis cs:0.847939175670268,0)
--(axis cs:0.848339335734294,0)
--(axis cs:0.848739495798319,0)
--(axis cs:0.849139655862345,0)
--(axis cs:0.849539815926371,0)
--(axis cs:0.849939975990396,0)
--(axis cs:0.850340136054422,0)
--(axis cs:0.850740296118447,0)
--(axis cs:0.851140456182473,0)
--(axis cs:0.851540616246499,0)
--(axis cs:0.851940776310524,0)
--(axis cs:0.85234093637455,0)
--(axis cs:0.852741096438576,0)
--(axis cs:0.853141256502601,0)
--(axis cs:0.853541416566627,0)
--(axis cs:0.853941576630652,0)
--(axis cs:0.854341736694678,0)
--(axis cs:0.854741896758703,0)
--(axis cs:0.855142056822729,0)
--(axis cs:0.855542216886755,0)
--(axis cs:0.85594237695078,0)
--(axis cs:0.856342537014806,0)
--(axis cs:0.856742697078832,0)
--(axis cs:0.857142857142857,0)
--(axis cs:0.857543017206883,0)
--(axis cs:0.857943177270908,0)
--(axis cs:0.858343337334934,0)
--(axis cs:0.85874349739896,0)
--(axis cs:0.859143657462985,0)
--(axis cs:0.859543817527011,0)
--(axis cs:0.859943977591036,0)
--(axis cs:0.860344137655062,0)
--(axis cs:0.860744297719088,0)
--(axis cs:0.861144457783113,0)
--(axis cs:0.861544617847139,0)
--(axis cs:0.861944777911165,0)
--(axis cs:0.86234493797519,0)
--(axis cs:0.862745098039216,0)
--(axis cs:0.863145258103241,0)
--(axis cs:0.863545418167267,0)
--(axis cs:0.863945578231293,0)
--(axis cs:0.864345738295318,0)
--(axis cs:0.864745898359344,0)
--(axis cs:0.865146058423369,0)
--(axis cs:0.865546218487395,0)
--(axis cs:0.865946378551421,0)
--(axis cs:0.866346538615446,0)
--(axis cs:0.866746698679472,0)
--(axis cs:0.867146858743498,0)
--(axis cs:0.867547018807523,0)
--(axis cs:0.867947178871549,0)
--(axis cs:0.868347338935574,0)
--(axis cs:0.8687474989996,0)
--(axis cs:0.869147659063625,0)
--(axis cs:0.869547819127651,0)
--(axis cs:0.869947979191677,0)
--(axis cs:0.870348139255702,0)
--(axis cs:0.870748299319728,0)
--(axis cs:0.871148459383754,0)
--(axis cs:0.871548619447779,0)
--(axis cs:0.871948779511805,0)
--(axis cs:0.87234893957583,0)
--(axis cs:0.872749099639856,0)
--(axis cs:0.873149259703882,0)
--(axis cs:0.873549419767907,0)
--(axis cs:0.873949579831933,0)
--(axis cs:0.874349739895958,0)
--(axis cs:0.874749899959984,0)
--(axis cs:0.87515006002401,0)
--(axis cs:0.875550220088035,0)
--(axis cs:0.875950380152061,0)
--(axis cs:0.876350540216086,0)
--(axis cs:0.876750700280112,0)
--(axis cs:0.877150860344138,0)
--(axis cs:0.877551020408163,0)
--(axis cs:0.877951180472189,0)
--(axis cs:0.878351340536215,0)
--(axis cs:0.87875150060024,0)
--(axis cs:0.879151660664266,0)
--(axis cs:0.879551820728291,0)
--(axis cs:0.879951980792317,0)
--(axis cs:0.880352140856343,0)
--(axis cs:0.880752300920368,0)
--(axis cs:0.881152460984394,0)
--(axis cs:0.881552621048419,0)
--(axis cs:0.881952781112445,0)
--(axis cs:0.882352941176471,0)
--(axis cs:0.882753101240496,0)
--(axis cs:0.883153261304522,0)
--(axis cs:0.883553421368548,0)
--(axis cs:0.883953581432573,0)
--(axis cs:0.884353741496599,0)
--(axis cs:0.884753901560624,0)
--(axis cs:0.88515406162465,0)
--(axis cs:0.885554221688675,0)
--(axis cs:0.885954381752701,0)
--(axis cs:0.886354541816727,0)
--(axis cs:0.886754701880752,0)
--(axis cs:0.887154861944778,0)
--(axis cs:0.887555022008804,0)
--(axis cs:0.887955182072829,0)
--(axis cs:0.888355342136855,0)
--(axis cs:0.88875550220088,0)
--(axis cs:0.889155662264906,0)
--(axis cs:0.889555822328932,0)
--(axis cs:0.889955982392957,0)
--(axis cs:0.890356142456983,0)
--(axis cs:0.890756302521008,0)
--(axis cs:0.891156462585034,0)
--(axis cs:0.89155662264906,0)
--(axis cs:0.891956782713085,0)
--(axis cs:0.892356942777111,0)
--(axis cs:0.892757102841137,0)
--(axis cs:0.893157262905162,0)
--(axis cs:0.893557422969188,0)
--(axis cs:0.893957583033213,0)
--(axis cs:0.894357743097239,0)
--(axis cs:0.894757903161265,0)
--(axis cs:0.89515806322529,0)
--(axis cs:0.895558223289316,0)
--(axis cs:0.895958383353341,0)
--(axis cs:0.896358543417367,0)
--(axis cs:0.896758703481393,0)
--(axis cs:0.897158863545418,0)
--(axis cs:0.897559023609444,0)
--(axis cs:0.897959183673469,0)
--(axis cs:0.898359343737495,0)
--(axis cs:0.898759503801521,0)
--(axis cs:0.899159663865546,0)
--(axis cs:0.899559823929572,0)
--(axis cs:0.899959983993597,0)
--(axis cs:0.900360144057623,0)
--(axis cs:0.900760304121649,0)
--(axis cs:0.901160464185674,0)
--(axis cs:0.9015606242497,0)
--(axis cs:0.901960784313726,0)
--(axis cs:0.902360944377751,0)
--(axis cs:0.902761104441777,0)
--(axis cs:0.903161264505802,0)
--(axis cs:0.903561424569828,0)
--(axis cs:0.903961584633854,0)
--(axis cs:0.904361744697879,0)
--(axis cs:0.904761904761905,0)
--(axis cs:0.90516206482593,0)
--(axis cs:0.905562224889956,0)
--(axis cs:0.905962384953982,0)
--(axis cs:0.906362545018007,0)
--(axis cs:0.906762705082033,0)
--(axis cs:0.907162865146058,0)
--(axis cs:0.907563025210084,0)
--(axis cs:0.90796318527411,0)
--(axis cs:0.908363345338135,0)
--(axis cs:0.908763505402161,0)
--(axis cs:0.909163665466187,0)
--(axis cs:0.909563825530212,0)
--(axis cs:0.909963985594238,0)
--(axis cs:0.910364145658263,0)
--(axis cs:0.910764305722289,0)
--(axis cs:0.911164465786315,0)
--(axis cs:0.91156462585034,0)
--(axis cs:0.911964785914366,0)
--(axis cs:0.912364945978391,0)
--(axis cs:0.912765106042417,0)
--(axis cs:0.913165266106443,0)
--(axis cs:0.913565426170468,0)
--(axis cs:0.913965586234494,0)
--(axis cs:0.91436574629852,0)
--(axis cs:0.914765906362545,0)
--(axis cs:0.915166066426571,0)
--(axis cs:0.915566226490596,0)
--(axis cs:0.915966386554622,0)
--(axis cs:0.916366546618647,0)
--(axis cs:0.916766706682673,0)
--(axis cs:0.917166866746699,0)
--(axis cs:0.917567026810724,0)
--(axis cs:0.91796718687475,0)
--(axis cs:0.918367346938776,0)
--(axis cs:0.918767507002801,0)
--(axis cs:0.919167667066827,0)
--(axis cs:0.919567827130852,0)
--(axis cs:0.919967987194878,0)
--(axis cs:0.920368147258904,0)
--(axis cs:0.920768307322929,0)
--(axis cs:0.921168467386955,0)
--(axis cs:0.92156862745098,0)
--(axis cs:0.921968787515006,0)
--(axis cs:0.922368947579032,0)
--(axis cs:0.922769107643057,0)
--(axis cs:0.923169267707083,0)
--(axis cs:0.923569427771109,0)
--(axis cs:0.923969587835134,0)
--(axis cs:0.92436974789916,0)
--(axis cs:0.924769907963185,0)
--(axis cs:0.925170068027211,0)
--(axis cs:0.925570228091237,0)
--(axis cs:0.925970388155262,0)
--(axis cs:0.926370548219288,0)
--(axis cs:0.926770708283313,0)
--(axis cs:0.927170868347339,0)
--(axis cs:0.927571028411365,0)
--(axis cs:0.92797118847539,0)
--(axis cs:0.928371348539416,0)
--(axis cs:0.928771508603441,0)
--(axis cs:0.929171668667467,0)
--(axis cs:0.929571828731493,0)
--(axis cs:0.929971988795518,0)
--(axis cs:0.930372148859544,0)
--(axis cs:0.930772308923569,0)
--(axis cs:0.931172468987595,0)
--(axis cs:0.931572629051621,0)
--(axis cs:0.931972789115646,0)
--(axis cs:0.932372949179672,0)
--(axis cs:0.932773109243697,0)
--(axis cs:0.933173269307723,0)
--(axis cs:0.933573429371749,0)
--(axis cs:0.933973589435774,0)
--(axis cs:0.9343737494998,0)
--(axis cs:0.934773909563826,0)
--(axis cs:0.935174069627851,0)
--(axis cs:0.935574229691877,0)
--(axis cs:0.935974389755902,0)
--(axis cs:0.936374549819928,0)
--(axis cs:0.936774709883954,0)
--(axis cs:0.937174869947979,0)
--(axis cs:0.937575030012005,0)
--(axis cs:0.93797519007603,0)
--(axis cs:0.938375350140056,0)
--(axis cs:0.938775510204082,0)
--(axis cs:0.939175670268107,0)
--(axis cs:0.939575830332133,0)
--(axis cs:0.939975990396159,0)
--(axis cs:0.940376150460184,0)
--(axis cs:0.94077631052421,0)
--(axis cs:0.941176470588235,0)
--(axis cs:0.941576630652261,0)
--(axis cs:0.941976790716287,0)
--(axis cs:0.942376950780312,0)
--(axis cs:0.942777110844338,0)
--(axis cs:0.943177270908363,0)
--(axis cs:0.943577430972389,0)
--(axis cs:0.943977591036415,0)
--(axis cs:0.94437775110044,0)
--(axis cs:0.944777911164466,0)
--(axis cs:0.945178071228492,0)
--(axis cs:0.945578231292517,0)
--(axis cs:0.945978391356543,0)
--(axis cs:0.946378551420568,0)
--(axis cs:0.946778711484594,0)
--(axis cs:0.947178871548619,0)
--(axis cs:0.947579031612645,0)
--(axis cs:0.947979191676671,0)
--(axis cs:0.948379351740696,0)
--(axis cs:0.948779511804722,0)
--(axis cs:0.949179671868748,0)
--(axis cs:0.949579831932773,0)
--(axis cs:0.949979991996799,0)
--(axis cs:0.950380152060824,0)
--(axis cs:0.95078031212485,0)
--(axis cs:0.951180472188876,0)
--(axis cs:0.951580632252901,0)
--(axis cs:0.951980792316927,0)
--(axis cs:0.952380952380952,0)
--(axis cs:0.952781112444978,0)
--(axis cs:0.953181272509004,0)
--(axis cs:0.953581432573029,0)
--(axis cs:0.953981592637055,0)
--(axis cs:0.95438175270108,0)
--(axis cs:0.954781912765106,0)
--(axis cs:0.955182072829132,0)
--(axis cs:0.955582232893157,0)
--(axis cs:0.955982392957183,0)
--(axis cs:0.956382553021209,0)
--(axis cs:0.956782713085234,0)
--(axis cs:0.95718287314926,0)
--(axis cs:0.957583033213285,0)
--(axis cs:0.957983193277311,0)
--(axis cs:0.958383353341337,0)
--(axis cs:0.958783513405362,0)
--(axis cs:0.959183673469388,0)
--(axis cs:0.959583833533413,0)
--(axis cs:0.959983993597439,0)
--(axis cs:0.960384153661465,0)
--(axis cs:0.96078431372549,0)
--(axis cs:0.961184473789516,0)
--(axis cs:0.961584633853541,0)
--(axis cs:0.961984793917567,0)
--(axis cs:0.962384953981593,0)
--(axis cs:0.962785114045618,0)
--(axis cs:0.963185274109644,0)
--(axis cs:0.963585434173669,0)
--(axis cs:0.963985594237695,0)
--(axis cs:0.964385754301721,0)
--(axis cs:0.964785914365746,0)
--(axis cs:0.965186074429772,0)
--(axis cs:0.965586234493798,0)
--(axis cs:0.965986394557823,0)
--(axis cs:0.966386554621849,0)
--(axis cs:0.966786714685874,0)
--(axis cs:0.9671868747499,0)
--(axis cs:0.967587034813926,0)
--(axis cs:0.967987194877951,0)
--(axis cs:0.968387354941977,0)
--(axis cs:0.968787515006002,0)
--(axis cs:0.969187675070028,0)
--(axis cs:0.969587835134054,0)
--(axis cs:0.969987995198079,0)
--(axis cs:0.970388155262105,0)
--(axis cs:0.970788315326131,0)
--(axis cs:0.971188475390156,0)
--(axis cs:0.971588635454182,0)
--(axis cs:0.971988795518207,0)
--(axis cs:0.972388955582233,0)
--(axis cs:0.972789115646259,0)
--(axis cs:0.973189275710284,0)
--(axis cs:0.97358943577431,0)
--(axis cs:0.973989595838335,0)
--(axis cs:0.974389755902361,0)
--(axis cs:0.974789915966387,0)
--(axis cs:0.975190076030412,0)
--(axis cs:0.975590236094438,0)
--(axis cs:0.975990396158464,0)
--(axis cs:0.976390556222489,0)
--(axis cs:0.976790716286515,0)
--(axis cs:0.97719087635054,0)
--(axis cs:0.977591036414566,0)
--(axis cs:0.977991196478591,0)
--(axis cs:0.978391356542617,0)
--(axis cs:0.978791516606643,0)
--(axis cs:0.979191676670668,0)
--(axis cs:0.979591836734694,0)
--(axis cs:0.97999199679872,0)
--(axis cs:0.980392156862745,0)
--(axis cs:0.980792316926771,0)
--(axis cs:0.981192476990796,0)
--(axis cs:0.981592637054822,0)
--(axis cs:0.981992797118848,0)
--(axis cs:0.982392957182873,0)
--(axis cs:0.982793117246899,0)
--(axis cs:0.983193277310924,0)
--(axis cs:0.98359343737495,0)
--(axis cs:0.983993597438976,0)
--(axis cs:0.984393757503001,0)
--(axis cs:0.984793917567027,0)
--(axis cs:0.985194077631052,0)
--(axis cs:0.985594237695078,0)
--(axis cs:0.985994397759104,0)
--(axis cs:0.986394557823129,0)
--(axis cs:0.986794717887155,0)
--(axis cs:0.987194877951181,0)
--(axis cs:0.987595038015206,0)
--(axis cs:0.987995198079232,0)
--(axis cs:0.988395358143257,0)
--(axis cs:0.988795518207283,0)
--(axis cs:0.989195678271309,0)
--(axis cs:0.989595838335334,0)
--(axis cs:0.98999599839936,0)
--(axis cs:0.990396158463385,0)
--(axis cs:0.990796318527411,0)
--(axis cs:0.991196478591437,0)
--(axis cs:0.991596638655462,0)
--(axis cs:0.991996798719488,0)
--(axis cs:0.992396958783513,0)
--(axis cs:0.992797118847539,0)
--(axis cs:0.993197278911565,0)
--(axis cs:0.99359743897559,0)
--(axis cs:0.993997599039616,0)
--(axis cs:0.994397759103641,0)
--(axis cs:0.994797919167667,0)
--(axis cs:0.995198079231693,0)
--(axis cs:0.995598239295718,0)
--(axis cs:0.995998399359744,0)
--(axis cs:0.99639855942377,0)
--(axis cs:0.996798719487795,0)
--(axis cs:0.997198879551821,0)
--(axis cs:0.997599039615846,0)
--(axis cs:0.997999199679872,0)
--(axis cs:0.998399359743898,0)
--(axis cs:0.998799519807923,0)
--(axis cs:0.999199679871949,0)
--(axis cs:0.999599839935974,0)
--(axis cs:1,0)
--(axis cs:1,0.5)
--(axis cs:1,0.5)
--(axis cs:0.999599839935974,0.500400160064026)
--(axis cs:0.999199679871949,0.500800320128051)
--(axis cs:0.998799519807923,0.501200480192077)
--(axis cs:0.998399359743898,0.501600640256102)
--(axis cs:0.997999199679872,0.502000800320128)
--(axis cs:0.997599039615846,0.502400960384154)
--(axis cs:0.997198879551821,0.502801120448179)
--(axis cs:0.996798719487795,0.503201280512205)
--(axis cs:0.99639855942377,0.50360144057623)
--(axis cs:0.995998399359744,0.504001600640256)
--(axis cs:0.995598239295718,0.504401760704282)
--(axis cs:0.995198079231693,0.504801920768307)
--(axis cs:0.994797919167667,0.505202080832333)
--(axis cs:0.994397759103641,0.505602240896359)
--(axis cs:0.993997599039616,0.506002400960384)
--(axis cs:0.99359743897559,0.50640256102441)
--(axis cs:0.993197278911565,0.506802721088435)
--(axis cs:0.992797118847539,0.507202881152461)
--(axis cs:0.992396958783513,0.507603041216487)
--(axis cs:0.991996798719488,0.508003201280512)
--(axis cs:0.991596638655462,0.508403361344538)
--(axis cs:0.991196478591437,0.508803521408563)
--(axis cs:0.990796318527411,0.509203681472589)
--(axis cs:0.990396158463385,0.509603841536615)
--(axis cs:0.98999599839936,0.51000400160064)
--(axis cs:0.989595838335334,0.510404161664666)
--(axis cs:0.989195678271309,0.510804321728691)
--(axis cs:0.988795518207283,0.511204481792717)
--(axis cs:0.988395358143257,0.511604641856743)
--(axis cs:0.987995198079232,0.512004801920768)
--(axis cs:0.987595038015206,0.512404961984794)
--(axis cs:0.987194877951181,0.512805122048819)
--(axis cs:0.986794717887155,0.513205282112845)
--(axis cs:0.986394557823129,0.513605442176871)
--(axis cs:0.985994397759104,0.514005602240896)
--(axis cs:0.985594237695078,0.514405762304922)
--(axis cs:0.985194077631052,0.514805922368948)
--(axis cs:0.984793917567027,0.515206082432973)
--(axis cs:0.984393757503001,0.515606242496999)
--(axis cs:0.983993597438976,0.516006402561024)
--(axis cs:0.98359343737495,0.51640656262505)
--(axis cs:0.983193277310924,0.516806722689076)
--(axis cs:0.982793117246899,0.517206882753101)
--(axis cs:0.982392957182873,0.517607042817127)
--(axis cs:0.981992797118848,0.518007202881152)
--(axis cs:0.981592637054822,0.518407362945178)
--(axis cs:0.981192476990796,0.518807523009204)
--(axis cs:0.980792316926771,0.519207683073229)
--(axis cs:0.980392156862745,0.519607843137255)
--(axis cs:0.97999199679872,0.52000800320128)
--(axis cs:0.979591836734694,0.520408163265306)
--(axis cs:0.979191676670668,0.520808323329332)
--(axis cs:0.978791516606643,0.521208483393357)
--(axis cs:0.978391356542617,0.521608643457383)
--(axis cs:0.977991196478591,0.522008803521409)
--(axis cs:0.977591036414566,0.522408963585434)
--(axis cs:0.97719087635054,0.52280912364946)
--(axis cs:0.976790716286515,0.523209283713485)
--(axis cs:0.976390556222489,0.523609443777511)
--(axis cs:0.975990396158464,0.524009603841536)
--(axis cs:0.975590236094438,0.524409763905562)
--(axis cs:0.975190076030412,0.524809923969588)
--(axis cs:0.974789915966387,0.525210084033613)
--(axis cs:0.974389755902361,0.525610244097639)
--(axis cs:0.973989595838335,0.526010404161665)
--(axis cs:0.97358943577431,0.52641056422569)
--(axis cs:0.973189275710284,0.526810724289716)
--(axis cs:0.972789115646259,0.527210884353741)
--(axis cs:0.972388955582233,0.527611044417767)
--(axis cs:0.971988795518207,0.528011204481793)
--(axis cs:0.971588635454182,0.528411364545818)
--(axis cs:0.971188475390156,0.528811524609844)
--(axis cs:0.970788315326131,0.529211684673869)
--(axis cs:0.970388155262105,0.529611844737895)
--(axis cs:0.969987995198079,0.530012004801921)
--(axis cs:0.969587835134054,0.530412164865946)
--(axis cs:0.969187675070028,0.530812324929972)
--(axis cs:0.968787515006002,0.531212484993998)
--(axis cs:0.968387354941977,0.531612645058023)
--(axis cs:0.967987194877951,0.532012805122049)
--(axis cs:0.967587034813926,0.532412965186074)
--(axis cs:0.9671868747499,0.5328131252501)
--(axis cs:0.966786714685874,0.533213285314126)
--(axis cs:0.966386554621849,0.533613445378151)
--(axis cs:0.965986394557823,0.534013605442177)
--(axis cs:0.965586234493798,0.534413765506202)
--(axis cs:0.965186074429772,0.534813925570228)
--(axis cs:0.964785914365746,0.535214085634254)
--(axis cs:0.964385754301721,0.535614245698279)
--(axis cs:0.963985594237695,0.536014405762305)
--(axis cs:0.963585434173669,0.536414565826331)
--(axis cs:0.963185274109644,0.536814725890356)
--(axis cs:0.962785114045618,0.537214885954382)
--(axis cs:0.962384953981593,0.537615046018407)
--(axis cs:0.961984793917567,0.538015206082433)
--(axis cs:0.961584633853541,0.538415366146459)
--(axis cs:0.961184473789516,0.538815526210484)
--(axis cs:0.96078431372549,0.53921568627451)
--(axis cs:0.960384153661465,0.539615846338535)
--(axis cs:0.959983993597439,0.540016006402561)
--(axis cs:0.959583833533413,0.540416166466587)
--(axis cs:0.959183673469388,0.540816326530612)
--(axis cs:0.958783513405362,0.541216486594638)
--(axis cs:0.958383353341337,0.541616646658663)
--(axis cs:0.957983193277311,0.542016806722689)
--(axis cs:0.957583033213285,0.542416966786715)
--(axis cs:0.95718287314926,0.54281712685074)
--(axis cs:0.956782713085234,0.543217286914766)
--(axis cs:0.956382553021209,0.543617446978791)
--(axis cs:0.955982392957183,0.544017607042817)
--(axis cs:0.955582232893157,0.544417767106843)
--(axis cs:0.955182072829132,0.544817927170868)
--(axis cs:0.954781912765106,0.545218087234894)
--(axis cs:0.95438175270108,0.54561824729892)
--(axis cs:0.953981592637055,0.546018407362945)
--(axis cs:0.953581432573029,0.546418567426971)
--(axis cs:0.953181272509004,0.546818727490996)
--(axis cs:0.952781112444978,0.547218887555022)
--(axis cs:0.952380952380952,0.547619047619048)
--(axis cs:0.951980792316927,0.548019207683073)
--(axis cs:0.951580632252901,0.548419367747099)
--(axis cs:0.951180472188876,0.548819527811124)
--(axis cs:0.95078031212485,0.54921968787515)
--(axis cs:0.950380152060824,0.549619847939176)
--(axis cs:0.949979991996799,0.550020008003201)
--(axis cs:0.949579831932773,0.550420168067227)
--(axis cs:0.949179671868748,0.550820328131252)
--(axis cs:0.948779511804722,0.551220488195278)
--(axis cs:0.948379351740696,0.551620648259304)
--(axis cs:0.947979191676671,0.552020808323329)
--(axis cs:0.947579031612645,0.552420968387355)
--(axis cs:0.947178871548619,0.552821128451381)
--(axis cs:0.946778711484594,0.553221288515406)
--(axis cs:0.946378551420568,0.553621448579432)
--(axis cs:0.945978391356543,0.554021608643457)
--(axis cs:0.945578231292517,0.554421768707483)
--(axis cs:0.945178071228492,0.554821928771508)
--(axis cs:0.944777911164466,0.555222088835534)
--(axis cs:0.94437775110044,0.55562224889956)
--(axis cs:0.943977591036415,0.556022408963585)
--(axis cs:0.943577430972389,0.556422569027611)
--(axis cs:0.943177270908363,0.556822729091637)
--(axis cs:0.942777110844338,0.557222889155662)
--(axis cs:0.942376950780312,0.557623049219688)
--(axis cs:0.941976790716287,0.558023209283713)
--(axis cs:0.941576630652261,0.558423369347739)
--(axis cs:0.941176470588235,0.558823529411765)
--(axis cs:0.94077631052421,0.55922368947579)
--(axis cs:0.940376150460184,0.559623849539816)
--(axis cs:0.939975990396159,0.560024009603841)
--(axis cs:0.939575830332133,0.560424169667867)
--(axis cs:0.939175670268107,0.560824329731893)
--(axis cs:0.938775510204082,0.561224489795918)
--(axis cs:0.938375350140056,0.561624649859944)
--(axis cs:0.93797519007603,0.56202480992397)
--(axis cs:0.937575030012005,0.562424969987995)
--(axis cs:0.937174869947979,0.562825130052021)
--(axis cs:0.936774709883954,0.563225290116046)
--(axis cs:0.936374549819928,0.563625450180072)
--(axis cs:0.935974389755902,0.564025610244098)
--(axis cs:0.935574229691877,0.564425770308123)
--(axis cs:0.935174069627851,0.564825930372149)
--(axis cs:0.934773909563826,0.565226090436174)
--(axis cs:0.9343737494998,0.5656262505002)
--(axis cs:0.933973589435774,0.566026410564226)
--(axis cs:0.933573429371749,0.566426570628251)
--(axis cs:0.933173269307723,0.566826730692277)
--(axis cs:0.932773109243697,0.567226890756303)
--(axis cs:0.932372949179672,0.567627050820328)
--(axis cs:0.931972789115646,0.568027210884354)
--(axis cs:0.931572629051621,0.568427370948379)
--(axis cs:0.931172468987595,0.568827531012405)
--(axis cs:0.930772308923569,0.569227691076431)
--(axis cs:0.930372148859544,0.569627851140456)
--(axis cs:0.929971988795518,0.570028011204482)
--(axis cs:0.929571828731493,0.570428171268507)
--(axis cs:0.929171668667467,0.570828331332533)
--(axis cs:0.928771508603441,0.571228491396559)
--(axis cs:0.928371348539416,0.571628651460584)
--(axis cs:0.92797118847539,0.57202881152461)
--(axis cs:0.927571028411365,0.572428971588635)
--(axis cs:0.927170868347339,0.572829131652661)
--(axis cs:0.926770708283313,0.573229291716687)
--(axis cs:0.926370548219288,0.573629451780712)
--(axis cs:0.925970388155262,0.574029611844738)
--(axis cs:0.925570228091237,0.574429771908763)
--(axis cs:0.925170068027211,0.574829931972789)
--(axis cs:0.924769907963185,0.575230092036815)
--(axis cs:0.92436974789916,0.57563025210084)
--(axis cs:0.923969587835134,0.576030412164866)
--(axis cs:0.923569427771109,0.576430572228891)
--(axis cs:0.923169267707083,0.576830732292917)
--(axis cs:0.922769107643057,0.577230892356943)
--(axis cs:0.922368947579032,0.577631052420968)
--(axis cs:0.921968787515006,0.578031212484994)
--(axis cs:0.92156862745098,0.57843137254902)
--(axis cs:0.921168467386955,0.578831532613045)
--(axis cs:0.920768307322929,0.579231692677071)
--(axis cs:0.920368147258904,0.579631852741096)
--(axis cs:0.919967987194878,0.580032012805122)
--(axis cs:0.919567827130852,0.580432172869148)
--(axis cs:0.919167667066827,0.580832332933173)
--(axis cs:0.918767507002801,0.581232492997199)
--(axis cs:0.918367346938776,0.581632653061224)
--(axis cs:0.91796718687475,0.58203281312525)
--(axis cs:0.917567026810724,0.582432973189276)
--(axis cs:0.917166866746699,0.582833133253301)
--(axis cs:0.916766706682673,0.583233293317327)
--(axis cs:0.916366546618647,0.583633453381353)
--(axis cs:0.915966386554622,0.584033613445378)
--(axis cs:0.915566226490596,0.584433773509404)
--(axis cs:0.915166066426571,0.584833933573429)
--(axis cs:0.914765906362545,0.585234093637455)
--(axis cs:0.91436574629852,0.58563425370148)
--(axis cs:0.913965586234494,0.586034413765506)
--(axis cs:0.913565426170468,0.586434573829532)
--(axis cs:0.913165266106443,0.586834733893557)
--(axis cs:0.912765106042417,0.587234893957583)
--(axis cs:0.912364945978391,0.587635054021609)
--(axis cs:0.911964785914366,0.588035214085634)
--(axis cs:0.91156462585034,0.58843537414966)
--(axis cs:0.911164465786315,0.588835534213685)
--(axis cs:0.910764305722289,0.589235694277711)
--(axis cs:0.910364145658263,0.589635854341737)
--(axis cs:0.909963985594238,0.590036014405762)
--(axis cs:0.909563825530212,0.590436174469788)
--(axis cs:0.909163665466187,0.590836334533813)
--(axis cs:0.908763505402161,0.591236494597839)
--(axis cs:0.908363345338135,0.591636654661865)
--(axis cs:0.90796318527411,0.59203681472589)
--(axis cs:0.907563025210084,0.592436974789916)
--(axis cs:0.907162865146058,0.592837134853942)
--(axis cs:0.906762705082033,0.593237294917967)
--(axis cs:0.906362545018007,0.593637454981993)
--(axis cs:0.905962384953982,0.594037615046018)
--(axis cs:0.905562224889956,0.594437775110044)
--(axis cs:0.90516206482593,0.59483793517407)
--(axis cs:0.904761904761905,0.595238095238095)
--(axis cs:0.904361744697879,0.595638255302121)
--(axis cs:0.903961584633854,0.596038415366146)
--(axis cs:0.903561424569828,0.596438575430172)
--(axis cs:0.903161264505802,0.596838735494198)
--(axis cs:0.902761104441777,0.597238895558223)
--(axis cs:0.902360944377751,0.597639055622249)
--(axis cs:0.901960784313726,0.598039215686274)
--(axis cs:0.9015606242497,0.5984393757503)
--(axis cs:0.901160464185674,0.598839535814326)
--(axis cs:0.900760304121649,0.599239695878351)
--(axis cs:0.900360144057623,0.599639855942377)
--(axis cs:0.899959983993597,0.600040016006403)
--(axis cs:0.899559823929572,0.600440176070428)
--(axis cs:0.899159663865546,0.600840336134454)
--(axis cs:0.898759503801521,0.601240496198479)
--(axis cs:0.898359343737495,0.601640656262505)
--(axis cs:0.897959183673469,0.602040816326531)
--(axis cs:0.897559023609444,0.602440976390556)
--(axis cs:0.897158863545418,0.602841136454582)
--(axis cs:0.896758703481393,0.603241296518607)
--(axis cs:0.896358543417367,0.603641456582633)
--(axis cs:0.895958383353341,0.604041616646659)
--(axis cs:0.895558223289316,0.604441776710684)
--(axis cs:0.89515806322529,0.60484193677471)
--(axis cs:0.894757903161265,0.605242096838735)
--(axis cs:0.894357743097239,0.605642256902761)
--(axis cs:0.893957583033213,0.606042416966787)
--(axis cs:0.893557422969188,0.606442577030812)
--(axis cs:0.893157262905162,0.606842737094838)
--(axis cs:0.892757102841137,0.607242897158863)
--(axis cs:0.892356942777111,0.607643057222889)
--(axis cs:0.891956782713085,0.608043217286915)
--(axis cs:0.89155662264906,0.60844337735094)
--(axis cs:0.891156462585034,0.608843537414966)
--(axis cs:0.890756302521008,0.609243697478992)
--(axis cs:0.890356142456983,0.609643857543017)
--(axis cs:0.889955982392957,0.610044017607043)
--(axis cs:0.889555822328932,0.610444177671068)
--(axis cs:0.889155662264906,0.610844337735094)
--(axis cs:0.88875550220088,0.61124449779912)
--(axis cs:0.888355342136855,0.611644657863145)
--(axis cs:0.887955182072829,0.612044817927171)
--(axis cs:0.887555022008804,0.612444977991196)
--(axis cs:0.887154861944778,0.612845138055222)
--(axis cs:0.886754701880752,0.613245298119248)
--(axis cs:0.886354541816727,0.613645458183273)
--(axis cs:0.885954381752701,0.614045618247299)
--(axis cs:0.885554221688675,0.614445778311325)
--(axis cs:0.88515406162465,0.61484593837535)
--(axis cs:0.884753901560624,0.615246098439376)
--(axis cs:0.884353741496599,0.615646258503401)
--(axis cs:0.883953581432573,0.616046418567427)
--(axis cs:0.883553421368548,0.616446578631452)
--(axis cs:0.883153261304522,0.616846738695478)
--(axis cs:0.882753101240496,0.617246898759504)
--(axis cs:0.882352941176471,0.617647058823529)
--(axis cs:0.881952781112445,0.618047218887555)
--(axis cs:0.881552621048419,0.618447378951581)
--(axis cs:0.881152460984394,0.618847539015606)
--(axis cs:0.880752300920368,0.619247699079632)
--(axis cs:0.880352140856343,0.619647859143657)
--(axis cs:0.879951980792317,0.620048019207683)
--(axis cs:0.879551820728291,0.620448179271709)
--(axis cs:0.879151660664266,0.620848339335734)
--(axis cs:0.87875150060024,0.62124849939976)
--(axis cs:0.878351340536215,0.621648659463785)
--(axis cs:0.877951180472189,0.622048819527811)
--(axis cs:0.877551020408163,0.622448979591837)
--(axis cs:0.877150860344138,0.622849139655862)
--(axis cs:0.876750700280112,0.623249299719888)
--(axis cs:0.876350540216086,0.623649459783914)
--(axis cs:0.875950380152061,0.624049619847939)
--(axis cs:0.875550220088035,0.624449779911965)
--(axis cs:0.87515006002401,0.62484993997599)
--(axis cs:0.874749899959984,0.625250100040016)
--(axis cs:0.874349739895958,0.625650260104042)
--(axis cs:0.873949579831933,0.626050420168067)
--(axis cs:0.873549419767907,0.626450580232093)
--(axis cs:0.873149259703882,0.626850740296118)
--(axis cs:0.872749099639856,0.627250900360144)
--(axis cs:0.87234893957583,0.62765106042417)
--(axis cs:0.871948779511805,0.628051220488195)
--(axis cs:0.871548619447779,0.628451380552221)
--(axis cs:0.871148459383754,0.628851540616246)
--(axis cs:0.870748299319728,0.629251700680272)
--(axis cs:0.870348139255702,0.629651860744298)
--(axis cs:0.869947979191677,0.630052020808323)
--(axis cs:0.869547819127651,0.630452180872349)
--(axis cs:0.869147659063625,0.630852340936375)
--(axis cs:0.8687474989996,0.6312525010004)
--(axis cs:0.868347338935574,0.631652661064426)
--(axis cs:0.867947178871549,0.632052821128451)
--(axis cs:0.867547018807523,0.632452981192477)
--(axis cs:0.867146858743498,0.632853141256502)
--(axis cs:0.866746698679472,0.633253301320528)
--(axis cs:0.866346538615446,0.633653461384554)
--(axis cs:0.865946378551421,0.634053621448579)
--(axis cs:0.865546218487395,0.634453781512605)
--(axis cs:0.865146058423369,0.634853941576631)
--(axis cs:0.864745898359344,0.635254101640656)
--(axis cs:0.864345738295318,0.635654261704682)
--(axis cs:0.863945578231293,0.636054421768707)
--(axis cs:0.863545418167267,0.636454581832733)
--(axis cs:0.863145258103241,0.636854741896759)
--(axis cs:0.862745098039216,0.637254901960784)
--(axis cs:0.86234493797519,0.63765506202481)
--(axis cs:0.861944777911165,0.638055222088835)
--(axis cs:0.861544617847139,0.638455382152861)
--(axis cs:0.861144457783113,0.638855542216887)
--(axis cs:0.860744297719088,0.639255702280912)
--(axis cs:0.860344137655062,0.639655862344938)
--(axis cs:0.859943977591036,0.640056022408964)
--(axis cs:0.859543817527011,0.640456182472989)
--(axis cs:0.859143657462985,0.640856342537015)
--(axis cs:0.85874349739896,0.64125650260104)
--(axis cs:0.858343337334934,0.641656662665066)
--(axis cs:0.857943177270908,0.642056822729092)
--(axis cs:0.857543017206883,0.642456982793117)
--(axis cs:0.857142857142857,0.642857142857143)
--(axis cs:0.856742697078832,0.643257302921168)
--(axis cs:0.856342537014806,0.643657462985194)
--(axis cs:0.85594237695078,0.64405762304922)
--(axis cs:0.855542216886755,0.644457783113245)
--(axis cs:0.855142056822729,0.644857943177271)
--(axis cs:0.854741896758703,0.645258103241297)
--(axis cs:0.854341736694678,0.645658263305322)
--(axis cs:0.853941576630652,0.646058423369348)
--(axis cs:0.853541416566627,0.646458583433373)
--(axis cs:0.853141256502601,0.646858743497399)
--(axis cs:0.852741096438576,0.647258903561424)
--(axis cs:0.85234093637455,0.64765906362545)
--(axis cs:0.851940776310524,0.648059223689476)
--(axis cs:0.851540616246499,0.648459383753501)
--(axis cs:0.851140456182473,0.648859543817527)
--(axis cs:0.850740296118447,0.649259703881553)
--(axis cs:0.850340136054422,0.649659863945578)
--(axis cs:0.849939975990396,0.650060024009604)
--(axis cs:0.849539815926371,0.650460184073629)
--(axis cs:0.849139655862345,0.650860344137655)
--(axis cs:0.848739495798319,0.651260504201681)
--(axis cs:0.848339335734294,0.651660664265706)
--(axis cs:0.847939175670268,0.652060824329732)
--(axis cs:0.847539015606243,0.652460984393757)
--(axis cs:0.847138855542217,0.652861144457783)
--(axis cs:0.846738695478191,0.653261304521809)
--(axis cs:0.846338535414166,0.653661464585834)
--(axis cs:0.84593837535014,0.65406162464986)
--(axis cs:0.845538215286115,0.654461784713885)
--(axis cs:0.845138055222089,0.654861944777911)
--(axis cs:0.844737895158063,0.655262104841937)
--(axis cs:0.844337735094038,0.655662264905962)
--(axis cs:0.843937575030012,0.656062424969988)
--(axis cs:0.843537414965986,0.656462585034014)
--(axis cs:0.843137254901961,0.656862745098039)
--(axis cs:0.842737094837935,0.657262905162065)
--(axis cs:0.84233693477391,0.65766306522609)
--(axis cs:0.841936774709884,0.658063225290116)
--(axis cs:0.841536614645858,0.658463385354142)
--(axis cs:0.841136454581833,0.658863545418167)
--(axis cs:0.840736294517807,0.659263705482193)
--(axis cs:0.840336134453782,0.659663865546218)
--(axis cs:0.839935974389756,0.660064025610244)
--(axis cs:0.83953581432573,0.66046418567427)
--(axis cs:0.839135654261705,0.660864345738295)
--(axis cs:0.838735494197679,0.661264505802321)
--(axis cs:0.838335334133653,0.661664665866347)
--(axis cs:0.837935174069628,0.662064825930372)
--(axis cs:0.837535014005602,0.662464985994398)
--(axis cs:0.837134853941577,0.662865146058423)
--(axis cs:0.836734693877551,0.663265306122449)
--(axis cs:0.836334533813526,0.663665466186474)
--(axis cs:0.8359343737495,0.6640656262505)
--(axis cs:0.835534213685474,0.664465786314526)
--(axis cs:0.835134053621449,0.664865946378551)
--(axis cs:0.834733893557423,0.665266106442577)
--(axis cs:0.834333733493397,0.665666266506603)
--(axis cs:0.833933573429372,0.666066426570628)
--(axis cs:0.833533413365346,0.666466586634654)
--(axis cs:0.833133253301321,0.666866746698679)
--(axis cs:0.832733093237295,0.667266906762705)
--(axis cs:0.832332933173269,0.667667066826731)
--(axis cs:0.831932773109244,0.668067226890756)
--(axis cs:0.831532613045218,0.668467386954782)
--(axis cs:0.831132452981193,0.668867547018807)
--(axis cs:0.830732292917167,0.669267707082833)
--(axis cs:0.830332132853141,0.669667867146859)
--(axis cs:0.829931972789116,0.670068027210884)
--(axis cs:0.82953181272509,0.67046818727491)
--(axis cs:0.829131652661064,0.670868347338936)
--(axis cs:0.828731492597039,0.671268507402961)
--(axis cs:0.828331332533013,0.671668667466987)
--(axis cs:0.827931172468988,0.672068827531012)
--(axis cs:0.827531012404962,0.672468987595038)
--(axis cs:0.827130852340936,0.672869147659064)
--(axis cs:0.826730692276911,0.673269307723089)
--(axis cs:0.826330532212885,0.673669467787115)
--(axis cs:0.82593037214886,0.67406962785114)
--(axis cs:0.825530212084834,0.674469787915166)
--(axis cs:0.825130052020808,0.674869947979192)
--(axis cs:0.824729891956783,0.675270108043217)
--(axis cs:0.824329731892757,0.675670268107243)
--(axis cs:0.823929571828731,0.676070428171269)
--(axis cs:0.823529411764706,0.676470588235294)
--(axis cs:0.82312925170068,0.67687074829932)
--(axis cs:0.822729091636655,0.677270908363345)
--(axis cs:0.822328931572629,0.677671068427371)
--(axis cs:0.821928771508604,0.678071228491396)
--(axis cs:0.821528611444578,0.678471388555422)
--(axis cs:0.821128451380552,0.678871548619448)
--(axis cs:0.820728291316527,0.679271708683473)
--(axis cs:0.820328131252501,0.679671868747499)
--(axis cs:0.819927971188475,0.680072028811525)
--(axis cs:0.81952781112445,0.68047218887555)
--(axis cs:0.819127651060424,0.680872348939576)
--(axis cs:0.818727490996399,0.681272509003601)
--(axis cs:0.818327330932373,0.681672669067627)
--(axis cs:0.817927170868347,0.682072829131653)
--(axis cs:0.817527010804322,0.682472989195678)
--(axis cs:0.817126850740296,0.682873149259704)
--(axis cs:0.816726690676271,0.683273309323729)
--(axis cs:0.816326530612245,0.683673469387755)
--(axis cs:0.815926370548219,0.684073629451781)
--(axis cs:0.815526210484194,0.684473789515806)
--(axis cs:0.815126050420168,0.684873949579832)
--(axis cs:0.814725890356143,0.685274109643857)
--(axis cs:0.814325730292117,0.685674269707883)
--(axis cs:0.813925570228091,0.686074429771909)
--(axis cs:0.813525410164066,0.686474589835934)
--(axis cs:0.81312525010004,0.68687474989996)
--(axis cs:0.812725090036014,0.687274909963986)
--(axis cs:0.812324929971989,0.687675070028011)
--(axis cs:0.811924769907963,0.688075230092037)
--(axis cs:0.811524609843938,0.688475390156062)
--(axis cs:0.811124449779912,0.688875550220088)
--(axis cs:0.810724289715886,0.689275710284114)
--(axis cs:0.810324129651861,0.689675870348139)
--(axis cs:0.809923969587835,0.690076030412165)
--(axis cs:0.80952380952381,0.69047619047619)
--(axis cs:0.809123649459784,0.690876350540216)
--(axis cs:0.808723489395758,0.691276510604242)
--(axis cs:0.808323329331733,0.691676670668267)
--(axis cs:0.807923169267707,0.692076830732293)
--(axis cs:0.807523009203681,0.692476990796319)
--(axis cs:0.807122849139656,0.692877150860344)
--(axis cs:0.80672268907563,0.69327731092437)
--(axis cs:0.806322529011605,0.693677470988395)
--(axis cs:0.805922368947579,0.694077631052421)
--(axis cs:0.805522208883554,0.694477791116446)
--(axis cs:0.805122048819528,0.694877951180472)
--(axis cs:0.804721888755502,0.695278111244498)
--(axis cs:0.804321728691477,0.695678271308523)
--(axis cs:0.803921568627451,0.696078431372549)
--(axis cs:0.803521408563425,0.696478591436575)
--(axis cs:0.8031212484994,0.6968787515006)
--(axis cs:0.802721088435374,0.697278911564626)
--(axis cs:0.802320928371349,0.697679071628651)
--(axis cs:0.801920768307323,0.698079231692677)
--(axis cs:0.801520608243297,0.698479391756703)
--(axis cs:0.801120448179272,0.698879551820728)
--(axis cs:0.800720288115246,0.699279711884754)
--(axis cs:0.800320128051221,0.699679871948779)
--(axis cs:0.799919967987195,0.700080032012805)
--(axis cs:0.799519807923169,0.700480192076831)
--(axis cs:0.799119647859144,0.700880352140856)
--(axis cs:0.798719487795118,0.701280512204882)
--(axis cs:0.798319327731092,0.701680672268908)
--(axis cs:0.797919167667067,0.702080832332933)
--(axis cs:0.797519007603041,0.702480992396959)
--(axis cs:0.797118847539016,0.702881152460984)
--(axis cs:0.79671868747499,0.70328131252501)
--(axis cs:0.796318527410964,0.703681472589036)
--(axis cs:0.795918367346939,0.704081632653061)
--(axis cs:0.795518207282913,0.704481792717087)
--(axis cs:0.795118047218888,0.704881952781112)
--(axis cs:0.794717887154862,0.705282112845138)
--(axis cs:0.794317727090836,0.705682272909164)
--(axis cs:0.793917567026811,0.706082432973189)
--(axis cs:0.793517406962785,0.706482593037215)
--(axis cs:0.79311724689876,0.70688275310124)
--(axis cs:0.792717086834734,0.707282913165266)
--(axis cs:0.792316926770708,0.707683073229292)
--(axis cs:0.791916766706683,0.708083233293317)
--(axis cs:0.791516606642657,0.708483393357343)
--(axis cs:0.791116446578632,0.708883553421368)
--(axis cs:0.790716286514606,0.709283713485394)
--(axis cs:0.79031612645058,0.70968387354942)
--(axis cs:0.789915966386555,0.710084033613445)
--(axis cs:0.789515806322529,0.710484193677471)
--(axis cs:0.789115646258504,0.710884353741496)
--(axis cs:0.788715486194478,0.711284513805522)
--(axis cs:0.788315326130452,0.711684673869548)
--(axis cs:0.787915166066427,0.712084833933573)
--(axis cs:0.787515006002401,0.712484993997599)
--(axis cs:0.787114845938375,0.712885154061625)
--(axis cs:0.78671468587435,0.71328531412565)
--(axis cs:0.786314525810324,0.713685474189676)
--(axis cs:0.785914365746299,0.714085634253701)
--(axis cs:0.785514205682273,0.714485794317727)
--(axis cs:0.785114045618247,0.714885954381753)
--(axis cs:0.784713885554222,0.715286114445778)
--(axis cs:0.784313725490196,0.715686274509804)
--(axis cs:0.783913565426171,0.716086434573829)
--(axis cs:0.783513405362145,0.716486594637855)
--(axis cs:0.783113245298119,0.716886754701881)
--(axis cs:0.782713085234094,0.717286914765906)
--(axis cs:0.782312925170068,0.717687074829932)
--(axis cs:0.781912765106042,0.718087234893958)
--(axis cs:0.781512605042017,0.718487394957983)
--(axis cs:0.781112444977991,0.718887555022009)
--(axis cs:0.780712284913966,0.719287715086034)
--(axis cs:0.78031212484994,0.71968787515006)
--(axis cs:0.779911964785914,0.720088035214086)
--(axis cs:0.779511804721889,0.720488195278111)
--(axis cs:0.779111644657863,0.720888355342137)
--(axis cs:0.778711484593838,0.721288515406162)
--(axis cs:0.778311324529812,0.721688675470188)
--(axis cs:0.777911164465786,0.722088835534214)
--(axis cs:0.777511004401761,0.722488995598239)
--(axis cs:0.777110844337735,0.722889155662265)
--(axis cs:0.776710684273709,0.723289315726291)
--(axis cs:0.776310524209684,0.723689475790316)
--(axis cs:0.775910364145658,0.724089635854342)
--(axis cs:0.775510204081633,0.724489795918367)
--(axis cs:0.775110044017607,0.724889955982393)
--(axis cs:0.774709883953582,0.725290116046418)
--(axis cs:0.774309723889556,0.725690276110444)
--(axis cs:0.77390956382553,0.72609043617447)
--(axis cs:0.773509403761505,0.726490596238495)
--(axis cs:0.773109243697479,0.726890756302521)
--(axis cs:0.772709083633453,0.727290916366547)
--(axis cs:0.772308923569428,0.727691076430572)
--(axis cs:0.771908763505402,0.728091236494598)
--(axis cs:0.771508603441377,0.728491396558623)
--(axis cs:0.771108443377351,0.728891556622649)
--(axis cs:0.770708283313325,0.729291716686675)
--(axis cs:0.7703081232493,0.7296918767507)
--(axis cs:0.769907963185274,0.730092036814726)
--(axis cs:0.769507803121249,0.730492196878751)
--(axis cs:0.769107643057223,0.730892356942777)
--(axis cs:0.768707482993197,0.731292517006803)
--(axis cs:0.768307322929172,0.731692677070828)
--(axis cs:0.767907162865146,0.732092837134854)
--(axis cs:0.76750700280112,0.73249299719888)
--(axis cs:0.767106842737095,0.732893157262905)
--(axis cs:0.766706682673069,0.733293317326931)
--(axis cs:0.766306522609044,0.733693477390956)
--(axis cs:0.765906362545018,0.734093637454982)
--(axis cs:0.765506202480992,0.734493797519008)
--(axis cs:0.765106042416967,0.734893957583033)
--(axis cs:0.764705882352941,0.735294117647059)
--(axis cs:0.764305722288916,0.735694277711084)
--(axis cs:0.76390556222489,0.73609443777511)
--(axis cs:0.763505402160864,0.736494597839136)
--(axis cs:0.763105242096839,0.736894757903161)
--(axis cs:0.762705082032813,0.737294917967187)
--(axis cs:0.762304921968788,0.737695078031212)
--(axis cs:0.761904761904762,0.738095238095238)
--(axis cs:0.761504601840736,0.738495398159264)
--(axis cs:0.761104441776711,0.738895558223289)
--(axis cs:0.760704281712685,0.739295718287315)
--(axis cs:0.760304121648659,0.739695878351341)
--(axis cs:0.759903961584634,0.740096038415366)
--(axis cs:0.759503801520608,0.740496198479392)
--(axis cs:0.759103641456583,0.740896358543417)
--(axis cs:0.758703481392557,0.741296518607443)
--(axis cs:0.758303321328532,0.741696678671468)
--(axis cs:0.757903161264506,0.742096838735494)
--(axis cs:0.75750300120048,0.74249699879952)
--(axis cs:0.757102841136455,0.742897158863545)
--(axis cs:0.756702681072429,0.743297318927571)
--(axis cs:0.756302521008403,0.743697478991597)
--(axis cs:0.755902360944378,0.744097639055622)
--(axis cs:0.755502200880352,0.744497799119648)
--(axis cs:0.755102040816327,0.744897959183673)
--(axis cs:0.754701880752301,0.745298119247699)
--(axis cs:0.754301720688275,0.745698279311725)
--(axis cs:0.75390156062425,0.74609843937575)
--(axis cs:0.753501400560224,0.746498599439776)
--(axis cs:0.753101240496199,0.746898759503801)
--(axis cs:0.752701080432173,0.747298919567827)
--(axis cs:0.752300920368147,0.747699079631853)
--(axis cs:0.751900760304122,0.748099239695878)
--(axis cs:0.751500600240096,0.748499399759904)
--(axis cs:0.75110044017607,0.74889955982393)
--(axis cs:0.750700280112045,0.749299719887955)
--(axis cs:0.750300120048019,0.749699879951981)
--(axis cs:0.749899959983994,0.750100040016006)
--(axis cs:0.749499799919968,0.750500200080032)
--(axis cs:0.749099639855942,0.750900360144058)
--(axis cs:0.748699479791917,0.751300520208083)
--(axis cs:0.748299319727891,0.751700680272109)
--(axis cs:0.747899159663866,0.752100840336134)
--(axis cs:0.74749899959984,0.75250100040016)
--(axis cs:0.747098839535814,0.752901160464186)
--(axis cs:0.746698679471789,0.753301320528211)
--(axis cs:0.746298519407763,0.753701480592237)
--(axis cs:0.745898359343737,0.754101640656263)
--(axis cs:0.745498199279712,0.754501800720288)
--(axis cs:0.745098039215686,0.754901960784314)
--(axis cs:0.744697879151661,0.755302120848339)
--(axis cs:0.744297719087635,0.755702280912365)
--(axis cs:0.74389755902361,0.75610244097639)
--(axis cs:0.743497398959584,0.756502601040416)
--(axis cs:0.743097238895558,0.756902761104442)
--(axis cs:0.742697078831533,0.757302921168467)
--(axis cs:0.742296918767507,0.757703081232493)
--(axis cs:0.741896758703481,0.758103241296519)
--(axis cs:0.741496598639456,0.758503401360544)
--(axis cs:0.74109643857543,0.75890356142457)
--(axis cs:0.740696278511405,0.759303721488595)
--(axis cs:0.740296118447379,0.759703881552621)
--(axis cs:0.739895958383353,0.760104041616647)
--(axis cs:0.739495798319328,0.760504201680672)
--(axis cs:0.739095638255302,0.760904361744698)
--(axis cs:0.738695478191277,0.761304521808723)
--(axis cs:0.738295318127251,0.761704681872749)
--(axis cs:0.737895158063225,0.762104841936775)
--(axis cs:0.7374949979992,0.7625050020008)
--(axis cs:0.737094837935174,0.762905162064826)
--(axis cs:0.736694677871149,0.763305322128851)
--(axis cs:0.736294517807123,0.763705482192877)
--(axis cs:0.735894357743097,0.764105642256903)
--(axis cs:0.735494197679072,0.764505802320928)
--(axis cs:0.735094037615046,0.764905962384954)
--(axis cs:0.73469387755102,0.76530612244898)
--(axis cs:0.734293717486995,0.765706282513005)
--(axis cs:0.733893557422969,0.766106442577031)
--(axis cs:0.733493397358944,0.766506602641056)
--(axis cs:0.733093237294918,0.766906762705082)
--(axis cs:0.732693077230892,0.767306922769108)
--(axis cs:0.732292917166867,0.767707082833133)
--(axis cs:0.731892757102841,0.768107242897159)
--(axis cs:0.731492597038816,0.768507402961184)
--(axis cs:0.73109243697479,0.76890756302521)
--(axis cs:0.730692276910764,0.769307723089236)
--(axis cs:0.730292116846739,0.769707883153261)
--(axis cs:0.729891956782713,0.770108043217287)
--(axis cs:0.729491796718687,0.770508203281313)
--(axis cs:0.729091636654662,0.770908363345338)
--(axis cs:0.728691476590636,0.771308523409364)
--(axis cs:0.728291316526611,0.771708683473389)
--(axis cs:0.727891156462585,0.772108843537415)
--(axis cs:0.72749099639856,0.77250900360144)
--(axis cs:0.727090836334534,0.772909163665466)
--(axis cs:0.726690676270508,0.773309323729492)
--(axis cs:0.726290516206483,0.773709483793517)
--(axis cs:0.725890356142457,0.774109643857543)
--(axis cs:0.725490196078431,0.774509803921569)
--(axis cs:0.725090036014406,0.774909963985594)
--(axis cs:0.72468987595038,0.77531012404962)
--(axis cs:0.724289715886355,0.775710284113645)
--(axis cs:0.723889555822329,0.776110444177671)
--(axis cs:0.723489395758303,0.776510604241697)
--(axis cs:0.723089235694278,0.776910764305722)
--(axis cs:0.722689075630252,0.777310924369748)
--(axis cs:0.722288915566227,0.777711084433773)
--(axis cs:0.721888755502201,0.778111244497799)
--(axis cs:0.721488595438175,0.778511404561825)
--(axis cs:0.72108843537415,0.77891156462585)
--(axis cs:0.720688275310124,0.779311724689876)
--(axis cs:0.720288115246098,0.779711884753902)
--(axis cs:0.719887955182073,0.780112044817927)
--(axis cs:0.719487795118047,0.780512204881953)
--(axis cs:0.719087635054022,0.780912364945978)
--(axis cs:0.718687474989996,0.781312525010004)
--(axis cs:0.71828731492597,0.78171268507403)
--(axis cs:0.717887154861945,0.782112845138055)
--(axis cs:0.717486994797919,0.782513005202081)
--(axis cs:0.717086834733894,0.782913165266106)
--(axis cs:0.716686674669868,0.783313325330132)
--(axis cs:0.716286514605842,0.783713485394158)
--(axis cs:0.715886354541817,0.784113645458183)
--(axis cs:0.715486194477791,0.784513805522209)
--(axis cs:0.715086034413766,0.784913965586234)
--(axis cs:0.71468587434974,0.78531412565026)
--(axis cs:0.714285714285714,0.785714285714286)
--(axis cs:0.713885554221689,0.786114445778311)
--(axis cs:0.713485394157663,0.786514605842337)
--(axis cs:0.713085234093638,0.786914765906362)
--(axis cs:0.712685074029612,0.787314925970388)
--(axis cs:0.712284913965586,0.787715086034414)
--(axis cs:0.711884753901561,0.788115246098439)
--(axis cs:0.711484593837535,0.788515406162465)
--(axis cs:0.711084433773509,0.788915566226491)
--(axis cs:0.710684273709484,0.789315726290516)
--(axis cs:0.710284113645458,0.789715886354542)
--(axis cs:0.709883953581433,0.790116046418567)
--(axis cs:0.709483793517407,0.790516206482593)
--(axis cs:0.709083633453381,0.790916366546619)
--(axis cs:0.708683473389356,0.791316526610644)
--(axis cs:0.70828331332533,0.79171668667467)
--(axis cs:0.707883153261305,0.792116846738695)
--(axis cs:0.707482993197279,0.792517006802721)
--(axis cs:0.707082833133253,0.792917166866747)
--(axis cs:0.706682673069228,0.793317326930772)
--(axis cs:0.706282513005202,0.793717486994798)
--(axis cs:0.705882352941177,0.794117647058823)
--(axis cs:0.705482192877151,0.794517807122849)
--(axis cs:0.705082032813125,0.794917967186875)
--(axis cs:0.7046818727491,0.7953181272509)
--(axis cs:0.704281712685074,0.795718287314926)
--(axis cs:0.703881552621048,0.796118447378952)
--(axis cs:0.703481392557023,0.796518607442977)
--(axis cs:0.703081232492997,0.796918767507003)
--(axis cs:0.702681072428972,0.797318927571028)
--(axis cs:0.702280912364946,0.797719087635054)
--(axis cs:0.70188075230092,0.79811924769908)
--(axis cs:0.701480592236895,0.798519407763105)
--(axis cs:0.701080432172869,0.798919567827131)
--(axis cs:0.700680272108844,0.799319727891156)
--(axis cs:0.700280112044818,0.799719887955182)
--(axis cs:0.699879951980792,0.800120048019208)
--(axis cs:0.699479791916767,0.800520208083233)
--(axis cs:0.699079631852741,0.800920368147259)
--(axis cs:0.698679471788715,0.801320528211285)
--(axis cs:0.69827931172469,0.80172068827531)
--(axis cs:0.697879151660664,0.802120848339336)
--(axis cs:0.697478991596639,0.802521008403361)
--(axis cs:0.697078831532613,0.802921168467387)
--(axis cs:0.696678671468588,0.803321328531412)
--(axis cs:0.696278511404562,0.803721488595438)
--(axis cs:0.695878351340536,0.804121648659464)
--(axis cs:0.695478191276511,0.804521808723489)
--(axis cs:0.695078031212485,0.804921968787515)
--(axis cs:0.694677871148459,0.805322128851541)
--(axis cs:0.694277711084434,0.805722288915566)
--(axis cs:0.693877551020408,0.806122448979592)
--(axis cs:0.693477390956383,0.806522609043617)
--(axis cs:0.693077230892357,0.806922769107643)
--(axis cs:0.692677070828331,0.807322929171669)
--(axis cs:0.692276910764306,0.807723089235694)
--(axis cs:0.69187675070028,0.80812324929972)
--(axis cs:0.691476590636255,0.808523409363745)
--(axis cs:0.691076430572229,0.808923569427771)
--(axis cs:0.690676270508203,0.809323729491797)
--(axis cs:0.690276110444178,0.809723889555822)
--(axis cs:0.689875950380152,0.810124049619848)
--(axis cs:0.689475790316126,0.810524209683874)
--(axis cs:0.689075630252101,0.810924369747899)
--(axis cs:0.688675470188075,0.811324529811925)
--(axis cs:0.68827531012405,0.81172468987595)
--(axis cs:0.687875150060024,0.812124849939976)
--(axis cs:0.687474989995998,0.812525010004002)
--(axis cs:0.687074829931973,0.812925170068027)
--(axis cs:0.686674669867947,0.813325330132053)
--(axis cs:0.686274509803922,0.813725490196078)
--(axis cs:0.685874349739896,0.814125650260104)
--(axis cs:0.68547418967587,0.81452581032413)
--(axis cs:0.685074029611845,0.814925970388155)
--(axis cs:0.684673869547819,0.815326130452181)
--(axis cs:0.684273709483794,0.815726290516206)
--(axis cs:0.683873549419768,0.816126450580232)
--(axis cs:0.683473389355742,0.816526610644258)
--(axis cs:0.683073229291717,0.816926770708283)
--(axis cs:0.682673069227691,0.817326930772309)
--(axis cs:0.682272909163666,0.817727090836334)
--(axis cs:0.68187274909964,0.81812725090036)
--(axis cs:0.681472589035614,0.818527410964386)
--(axis cs:0.681072428971589,0.818927571028411)
--(axis cs:0.680672268907563,0.819327731092437)
--(axis cs:0.680272108843538,0.819727891156462)
--(axis cs:0.679871948779512,0.820128051220488)
--(axis cs:0.679471788715486,0.820528211284514)
--(axis cs:0.679071628651461,0.820928371348539)
--(axis cs:0.678671468587435,0.821328531412565)
--(axis cs:0.678271308523409,0.821728691476591)
--(axis cs:0.677871148459384,0.822128851540616)
--(axis cs:0.677470988395358,0.822529011604642)
--(axis cs:0.677070828331333,0.822929171668667)
--(axis cs:0.676670668267307,0.823329331732693)
--(axis cs:0.676270508203281,0.823729491796719)
--(axis cs:0.675870348139256,0.824129651860744)
--(axis cs:0.67547018807523,0.82452981192477)
--(axis cs:0.675070028011205,0.824929971988795)
--(axis cs:0.674669867947179,0.825330132052821)
--(axis cs:0.674269707883153,0.825730292116847)
--(axis cs:0.673869547819128,0.826130452180872)
--(axis cs:0.673469387755102,0.826530612244898)
--(axis cs:0.673069227691076,0.826930772308924)
--(axis cs:0.672669067627051,0.827330932372949)
--(axis cs:0.672268907563025,0.827731092436975)
--(axis cs:0.671868747499,0.828131252501)
--(axis cs:0.671468587434974,0.828531412565026)
--(axis cs:0.671068427370948,0.828931572629052)
--(axis cs:0.670668267306923,0.829331732693077)
--(axis cs:0.670268107242897,0.829731892757103)
--(axis cs:0.669867947178872,0.830132052821128)
--(axis cs:0.669467787114846,0.830532212885154)
--(axis cs:0.66906762705082,0.83093237294918)
--(axis cs:0.668667466986795,0.831332533013205)
--(axis cs:0.668267306922769,0.831732693077231)
--(axis cs:0.667867146858743,0.832132853141257)
--(axis cs:0.667466986794718,0.832533013205282)
--(axis cs:0.667066826730692,0.832933173269308)
--(axis cs:0.666666666666667,0.833333333333333)
--(axis cs:0.666266506602641,0.833733493397359)
--(axis cs:0.665866346538616,0.834133653461384)
--(axis cs:0.66546618647459,0.83453381352541)
--(axis cs:0.665066026410564,0.834933973589436)
--(axis cs:0.664665866346539,0.835334133653461)
--(axis cs:0.664265706282513,0.835734293717487)
--(axis cs:0.663865546218487,0.836134453781513)
--(axis cs:0.663465386154462,0.836534613845538)
--(axis cs:0.663065226090436,0.836934773909564)
--(axis cs:0.662665066026411,0.837334933973589)
--(axis cs:0.662264905962385,0.837735094037615)
--(axis cs:0.661864745898359,0.838135254101641)
--(axis cs:0.661464585834334,0.838535414165666)
--(axis cs:0.661064425770308,0.838935574229692)
--(axis cs:0.660664265706283,0.839335734293717)
--(axis cs:0.660264105642257,0.839735894357743)
--(axis cs:0.659863945578231,0.840136054421769)
--(axis cs:0.659463785514206,0.840536214485794)
--(axis cs:0.65906362545018,0.84093637454982)
--(axis cs:0.658663465386155,0.841336534613845)
--(axis cs:0.658263305322129,0.841736694677871)
--(axis cs:0.657863145258103,0.842136854741897)
--(axis cs:0.657462985194078,0.842537014805922)
--(axis cs:0.657062825130052,0.842937174869948)
--(axis cs:0.656662665066026,0.843337334933974)
--(axis cs:0.656262505002001,0.843737494997999)
--(axis cs:0.655862344937975,0.844137655062025)
--(axis cs:0.65546218487395,0.84453781512605)
--(axis cs:0.655062024809924,0.844937975190076)
--(axis cs:0.654661864745898,0.845338135254102)
--(axis cs:0.654261704681873,0.845738295318127)
--(axis cs:0.653861544617847,0.846138455382153)
--(axis cs:0.653461384553822,0.846538615446178)
--(axis cs:0.653061224489796,0.846938775510204)
--(axis cs:0.65266106442577,0.84733893557423)
--(axis cs:0.652260904361745,0.847739095638255)
--(axis cs:0.651860744297719,0.848139255702281)
--(axis cs:0.651460584233694,0.848539415766306)
--(axis cs:0.651060424169668,0.848939575830332)
--(axis cs:0.650660264105642,0.849339735894358)
--(axis cs:0.650260104041617,0.849739895958383)
--(axis cs:0.649859943977591,0.850140056022409)
--(axis cs:0.649459783913566,0.850540216086434)
--(axis cs:0.64905962384954,0.85094037615046)
--(axis cs:0.648659463785514,0.851340536214486)
--(axis cs:0.648259303721489,0.851740696278511)
--(axis cs:0.647859143657463,0.852140856342537)
--(axis cs:0.647458983593437,0.852541016406563)
--(axis cs:0.647058823529412,0.852941176470588)
--(axis cs:0.646658663465386,0.853341336534614)
--(axis cs:0.646258503401361,0.853741496598639)
--(axis cs:0.645858343337335,0.854141656662665)
--(axis cs:0.645458183273309,0.854541816726691)
--(axis cs:0.645058023209284,0.854941976790716)
--(axis cs:0.644657863145258,0.855342136854742)
--(axis cs:0.644257703081233,0.855742296918767)
--(axis cs:0.643857543017207,0.856142456982793)
--(axis cs:0.643457382953181,0.856542617046819)
--(axis cs:0.643057222889156,0.856942777110844)
--(axis cs:0.64265706282513,0.85734293717487)
--(axis cs:0.642256902761104,0.857743097238896)
--(axis cs:0.641856742697079,0.858143257302921)
--(axis cs:0.641456582633053,0.858543417366947)
--(axis cs:0.641056422569028,0.858943577430972)
--(axis cs:0.640656262505002,0.859343737494998)
--(axis cs:0.640256102440976,0.859743897559024)
--(axis cs:0.639855942376951,0.860144057623049)
--(axis cs:0.639455782312925,0.860544217687075)
--(axis cs:0.6390556222489,0.8609443777511)
--(axis cs:0.638655462184874,0.861344537815126)
--(axis cs:0.638255302120848,0.861744697879152)
--(axis cs:0.637855142056823,0.862144857943177)
--(axis cs:0.637454981992797,0.862545018007203)
--(axis cs:0.637054821928771,0.862945178071229)
--(axis cs:0.636654661864746,0.863345338135254)
--(axis cs:0.63625450180072,0.86374549819928)
--(axis cs:0.635854341736695,0.864145658263305)
--(axis cs:0.635454181672669,0.864545818327331)
--(axis cs:0.635054021608644,0.864945978391356)
--(axis cs:0.634653861544618,0.865346138455382)
--(axis cs:0.634253701480592,0.865746298519408)
--(axis cs:0.633853541416567,0.866146458583433)
--(axis cs:0.633453381352541,0.866546618647459)
--(axis cs:0.633053221288515,0.866946778711485)
--(axis cs:0.63265306122449,0.86734693877551)
--(axis cs:0.632252901160464,0.867747098839536)
--(axis cs:0.631852741096439,0.868147258903561)
--(axis cs:0.631452581032413,0.868547418967587)
--(axis cs:0.631052420968387,0.868947579031613)
--(axis cs:0.630652260904362,0.869347739095638)
--(axis cs:0.630252100840336,0.869747899159664)
--(axis cs:0.629851940776311,0.870148059223689)
--(axis cs:0.629451780712285,0.870548219287715)
--(axis cs:0.629051620648259,0.870948379351741)
--(axis cs:0.628651460584234,0.871348539415766)
--(axis cs:0.628251300520208,0.871748699479792)
--(axis cs:0.627851140456183,0.872148859543817)
--(axis cs:0.627450980392157,0.872549019607843)
--(axis cs:0.627050820328131,0.872949179671869)
--(axis cs:0.626650660264106,0.873349339735894)
--(axis cs:0.62625050020008,0.87374949979992)
--(axis cs:0.625850340136054,0.874149659863946)
--(axis cs:0.625450180072029,0.874549819927971)
--(axis cs:0.625050020008003,0.874949979991997)
--(axis cs:0.624649859943978,0.875350140056022)
--(axis cs:0.624249699879952,0.875750300120048)
--(axis cs:0.623849539815926,0.876150460184074)
--(axis cs:0.623449379751901,0.876550620248099)
--(axis cs:0.623049219687875,0.876950780312125)
--(axis cs:0.62264905962385,0.87735094037615)
--(axis cs:0.622248899559824,0.877751100440176)
--(axis cs:0.621848739495798,0.878151260504202)
--(axis cs:0.621448579431773,0.878551420568227)
--(axis cs:0.621048419367747,0.878951580632253)
--(axis cs:0.620648259303722,0.879351740696278)
--(axis cs:0.620248099239696,0.879751900760304)
--(axis cs:0.61984793917567,0.88015206082433)
--(axis cs:0.619447779111645,0.880552220888355)
--(axis cs:0.619047619047619,0.880952380952381)
--(axis cs:0.618647458983594,0.881352541016406)
--(axis cs:0.618247298919568,0.881752701080432)
--(axis cs:0.617847138855542,0.882152861144458)
--(axis cs:0.617446978791517,0.882553021208483)
--(axis cs:0.617046818727491,0.882953181272509)
--(axis cs:0.616646658663465,0.883353341336535)
--(axis cs:0.61624649859944,0.88375350140056)
--(axis cs:0.615846338535414,0.884153661464586)
--(axis cs:0.615446178471389,0.884553821528611)
--(axis cs:0.615046018407363,0.884953981592637)
--(axis cs:0.614645858343337,0.885354141656663)
--(axis cs:0.614245698279312,0.885754301720688)
--(axis cs:0.613845538215286,0.886154461784714)
--(axis cs:0.613445378151261,0.886554621848739)
--(axis cs:0.613045218087235,0.886954781912765)
--(axis cs:0.612645058023209,0.887354941976791)
--(axis cs:0.612244897959184,0.887755102040816)
--(axis cs:0.611844737895158,0.888155262104842)
--(axis cs:0.611444577831132,0.888555422168868)
--(axis cs:0.611044417767107,0.888955582232893)
--(axis cs:0.610644257703081,0.889355742296919)
--(axis cs:0.610244097639056,0.889755902360944)
--(axis cs:0.60984393757503,0.89015606242497)
--(axis cs:0.609443777511004,0.890556222488996)
--(axis cs:0.609043617446979,0.890956382553021)
--(axis cs:0.608643457382953,0.891356542617047)
--(axis cs:0.608243297318928,0.891756702681072)
--(axis cs:0.607843137254902,0.892156862745098)
--(axis cs:0.607442977190876,0.892557022809124)
--(axis cs:0.607042817126851,0.892957182873149)
--(axis cs:0.606642657062825,0.893357342937175)
--(axis cs:0.6062424969988,0.8937575030012)
--(axis cs:0.605842336934774,0.894157663065226)
--(axis cs:0.605442176870748,0.894557823129252)
--(axis cs:0.605042016806723,0.894957983193277)
--(axis cs:0.604641856742697,0.895358143257303)
--(axis cs:0.604241696678672,0.895758303321328)
--(axis cs:0.603841536614646,0.896158463385354)
--(axis cs:0.60344137655062,0.89655862344938)
--(axis cs:0.603041216486595,0.896958783513405)
--(axis cs:0.602641056422569,0.897358943577431)
--(axis cs:0.602240896358543,0.897759103641457)
--(axis cs:0.601840736294518,0.898159263705482)
--(axis cs:0.601440576230492,0.898559423769508)
--(axis cs:0.601040416166467,0.898959583833533)
--(axis cs:0.600640256102441,0.899359743897559)
--(axis cs:0.600240096038415,0.899759903961585)
--(axis cs:0.59983993597439,0.90016006402561)
--(axis cs:0.599439775910364,0.900560224089636)
--(axis cs:0.599039615846339,0.900960384153661)
--(axis cs:0.598639455782313,0.901360544217687)
--(axis cs:0.598239295718287,0.901760704281713)
--(axis cs:0.597839135654262,0.902160864345738)
--(axis cs:0.597438975590236,0.902561024409764)
--(axis cs:0.597038815526211,0.902961184473789)
--(axis cs:0.596638655462185,0.903361344537815)
--(axis cs:0.596238495398159,0.903761504601841)
--(axis cs:0.595838335334134,0.904161664665866)
--(axis cs:0.595438175270108,0.904561824729892)
--(axis cs:0.595038015206082,0.904961984793918)
--(axis cs:0.594637855142057,0.905362144857943)
--(axis cs:0.594237695078031,0.905762304921969)
--(axis cs:0.593837535014006,0.906162464985994)
--(axis cs:0.59343737494998,0.90656262505002)
--(axis cs:0.593037214885954,0.906962785114046)
--(axis cs:0.592637054821929,0.907362945178071)
--(axis cs:0.592236894757903,0.907763105242097)
--(axis cs:0.591836734693878,0.908163265306122)
--(axis cs:0.591436574629852,0.908563425370148)
--(axis cs:0.591036414565826,0.908963585434174)
--(axis cs:0.590636254501801,0.909363745498199)
--(axis cs:0.590236094437775,0.909763905562225)
--(axis cs:0.58983593437375,0.91016406562625)
--(axis cs:0.589435774309724,0.910564225690276)
--(axis cs:0.589035614245698,0.910964385754302)
--(axis cs:0.588635454181673,0.911364545818327)
--(axis cs:0.588235294117647,0.911764705882353)
--(axis cs:0.587835134053622,0.912164865946378)
--(axis cs:0.587434973989596,0.912565026010404)
--(axis cs:0.58703481392557,0.91296518607443)
--(axis cs:0.586634653861545,0.913365346138455)
--(axis cs:0.586234493797519,0.913765506202481)
--(axis cs:0.585834333733493,0.914165666266507)
--(axis cs:0.585434173669468,0.914565826330532)
--(axis cs:0.585034013605442,0.914965986394558)
--(axis cs:0.584633853541417,0.915366146458583)
--(axis cs:0.584233693477391,0.915766306522609)
--(axis cs:0.583833533413365,0.916166466586635)
--(axis cs:0.58343337334934,0.91656662665066)
--(axis cs:0.583033213285314,0.916966786714686)
--(axis cs:0.582633053221289,0.917366946778711)
--(axis cs:0.582232893157263,0.917767106842737)
--(axis cs:0.581832733093237,0.918167266906763)
--(axis cs:0.581432573029212,0.918567426970788)
--(axis cs:0.581032412965186,0.918967587034814)
--(axis cs:0.58063225290116,0.91936774709884)
--(axis cs:0.580232092837135,0.919767907162865)
--(axis cs:0.579831932773109,0.920168067226891)
--(axis cs:0.579431772709084,0.920568227290916)
--(axis cs:0.579031612645058,0.920968387354942)
--(axis cs:0.578631452581032,0.921368547418968)
--(axis cs:0.578231292517007,0.921768707482993)
--(axis cs:0.577831132452981,0.922168867547019)
--(axis cs:0.577430972388956,0.922569027611044)
--(axis cs:0.57703081232493,0.92296918767507)
--(axis cs:0.576630652260904,0.923369347739096)
--(axis cs:0.576230492196879,0.923769507803121)
--(axis cs:0.575830332132853,0.924169667867147)
--(axis cs:0.575430172068828,0.924569827931172)
--(axis cs:0.575030012004802,0.924969987995198)
--(axis cs:0.574629851940776,0.925370148059224)
--(axis cs:0.574229691876751,0.925770308123249)
--(axis cs:0.573829531812725,0.926170468187275)
--(axis cs:0.5734293717487,0.9265706282513)
--(axis cs:0.573029211684674,0.926970788315326)
--(axis cs:0.572629051620648,0.927370948379352)
--(axis cs:0.572228891556623,0.927771108443377)
--(axis cs:0.571828731492597,0.928171268507403)
--(axis cs:0.571428571428572,0.928571428571428)
--(axis cs:0.571028411364546,0.928971588635454)
--(axis cs:0.57062825130052,0.92937174869948)
--(axis cs:0.570228091236495,0.929771908763505)
--(axis cs:0.569827931172469,0.930172068827531)
--(axis cs:0.569427771108443,0.930572228891557)
--(axis cs:0.569027611044418,0.930972388955582)
--(axis cs:0.568627450980392,0.931372549019608)
--(axis cs:0.568227290916367,0.931772709083633)
--(axis cs:0.567827130852341,0.932172869147659)
--(axis cs:0.567426970788315,0.932573029211685)
--(axis cs:0.56702681072429,0.93297318927571)
--(axis cs:0.566626650660264,0.933373349339736)
--(axis cs:0.566226490596239,0.933773509403761)
--(axis cs:0.565826330532213,0.934173669467787)
--(axis cs:0.565426170468187,0.934573829531813)
--(axis cs:0.565026010404162,0.934973989595838)
--(axis cs:0.564625850340136,0.935374149659864)
--(axis cs:0.56422569027611,0.93577430972389)
--(axis cs:0.563825530212085,0.936174469787915)
--(axis cs:0.563425370148059,0.936574629851941)
--(axis cs:0.563025210084034,0.936974789915966)
--(axis cs:0.562625050020008,0.937374949979992)
--(axis cs:0.562224889955982,0.937775110044018)
--(axis cs:0.561824729891957,0.938175270108043)
--(axis cs:0.561424569827931,0.938575430172069)
--(axis cs:0.561024409763906,0.938975590236094)
--(axis cs:0.56062424969988,0.93937575030012)
--(axis cs:0.560224089635854,0.939775910364146)
--(axis cs:0.559823929571829,0.940176070428171)
--(axis cs:0.559423769507803,0.940576230492197)
--(axis cs:0.559023609443778,0.940976390556222)
--(axis cs:0.558623449379752,0.941376550620248)
--(axis cs:0.558223289315726,0.941776710684274)
--(axis cs:0.557823129251701,0.942176870748299)
--(axis cs:0.557422969187675,0.942577030812325)
--(axis cs:0.55702280912365,0.94297719087635)
--(axis cs:0.556622649059624,0.943377350940376)
--(axis cs:0.556222488995598,0.943777511004402)
--(axis cs:0.555822328931573,0.944177671068427)
--(axis cs:0.555422168867547,0.944577831132453)
--(axis cs:0.555022008803521,0.944977991196479)
--(axis cs:0.554621848739496,0.945378151260504)
--(axis cs:0.55422168867547,0.94577831132453)
--(axis cs:0.553821528611445,0.946178471388555)
--(axis cs:0.553421368547419,0.946578631452581)
--(axis cs:0.553021208483393,0.946978791516607)
--(axis cs:0.552621048419368,0.947378951580632)
--(axis cs:0.552220888355342,0.947779111644658)
--(axis cs:0.551820728291317,0.948179271708683)
--(axis cs:0.551420568227291,0.948579431772709)
--(axis cs:0.551020408163265,0.948979591836735)
--(axis cs:0.55062024809924,0.94937975190076)
--(axis cs:0.550220088035214,0.949779911964786)
--(axis cs:0.549819927971189,0.950180072028811)
--(axis cs:0.549419767907163,0.950580232092837)
--(axis cs:0.549019607843137,0.950980392156863)
--(axis cs:0.548619447779112,0.951380552220888)
--(axis cs:0.548219287715086,0.951780712284914)
--(axis cs:0.54781912765106,0.95218087234894)
--(axis cs:0.547418967587035,0.952581032412965)
--(axis cs:0.547018807523009,0.952981192476991)
--(axis cs:0.546618647458984,0.953381352541016)
--(axis cs:0.546218487394958,0.953781512605042)
--(axis cs:0.545818327330932,0.954181672669068)
--(axis cs:0.545418167266907,0.954581832733093)
--(axis cs:0.545018007202881,0.954981992797119)
--(axis cs:0.544617847138856,0.955382152861144)
--(axis cs:0.54421768707483,0.95578231292517)
--(axis cs:0.543817527010804,0.956182472989196)
--(axis cs:0.543417366946779,0.956582633053221)
--(axis cs:0.543017206882753,0.956982793117247)
--(axis cs:0.542617046818728,0.957382953181272)
--(axis cs:0.542216886754702,0.957783113245298)
--(axis cs:0.541816726690676,0.958183273309324)
--(axis cs:0.541416566626651,0.958583433373349)
--(axis cs:0.541016406562625,0.958983593437375)
--(axis cs:0.5406162464986,0.9593837535014)
--(axis cs:0.540216086434574,0.959783913565426)
--(axis cs:0.539815926370548,0.960184073629452)
--(axis cs:0.539415766306523,0.960584233693477)
--(axis cs:0.539015606242497,0.960984393757503)
--(axis cs:0.538615446178471,0.961384553821529)
--(axis cs:0.538215286114446,0.961784713885554)
--(axis cs:0.53781512605042,0.96218487394958)
--(axis cs:0.537414965986395,0.962585034013605)
--(axis cs:0.537014805922369,0.962985194077631)
--(axis cs:0.536614645858343,0.963385354141657)
--(axis cs:0.536214485794318,0.963785514205682)
--(axis cs:0.535814325730292,0.964185674269708)
--(axis cs:0.535414165666267,0.964585834333733)
--(axis cs:0.535014005602241,0.964985994397759)
--(axis cs:0.534613845538215,0.965386154461785)
--(axis cs:0.53421368547419,0.96578631452581)
--(axis cs:0.533813525410164,0.966186474589836)
--(axis cs:0.533413365346138,0.966586634653862)
--(axis cs:0.533013205282113,0.966986794717887)
--(axis cs:0.532613045218087,0.967386954781913)
--(axis cs:0.532212885154062,0.967787114845938)
--(axis cs:0.531812725090036,0.968187274909964)
--(axis cs:0.53141256502601,0.96858743497399)
--(axis cs:0.531012404961985,0.968987595038015)
--(axis cs:0.530612244897959,0.969387755102041)
--(axis cs:0.530212084833934,0.969787915166066)
--(axis cs:0.529811924769908,0.970188075230092)
--(axis cs:0.529411764705882,0.970588235294118)
--(axis cs:0.529011604641857,0.970988395358143)
--(axis cs:0.528611444577831,0.971388555422169)
--(axis cs:0.528211284513806,0.971788715486194)
--(axis cs:0.52781112444978,0.97218887555022)
--(axis cs:0.527410964385754,0.972589035614246)
--(axis cs:0.527010804321729,0.972989195678271)
--(axis cs:0.526610644257703,0.973389355742297)
--(axis cs:0.526210484193678,0.973789515806322)
--(axis cs:0.525810324129652,0.974189675870348)
--(axis cs:0.525410164065626,0.974589835934374)
--(axis cs:0.525010004001601,0.974989995998399)
--(axis cs:0.524609843937575,0.975390156062425)
--(axis cs:0.524209683873549,0.975790316126451)
--(axis cs:0.523809523809524,0.976190476190476)
--(axis cs:0.523409363745498,0.976590636254502)
--(axis cs:0.523009203681473,0.976990796318527)
--(axis cs:0.522609043617447,0.977390956382553)
--(axis cs:0.522208883553421,0.977791116446579)
--(axis cs:0.521808723489396,0.978191276510604)
--(axis cs:0.52140856342537,0.97859143657463)
--(axis cs:0.521008403361345,0.978991596638655)
--(axis cs:0.520608243297319,0.979391756702681)
--(axis cs:0.520208083233293,0.979791916766707)
--(axis cs:0.519807923169268,0.980192076830732)
--(axis cs:0.519407763105242,0.980592236894758)
--(axis cs:0.519007603041217,0.980992396958783)
--(axis cs:0.518607442977191,0.981392557022809)
--(axis cs:0.518207282913165,0.981792717086835)
--(axis cs:0.51780712284914,0.98219287715086)
--(axis cs:0.517406962785114,0.982593037214886)
--(axis cs:0.517006802721088,0.982993197278912)
--(axis cs:0.516606642657063,0.983393357342937)
--(axis cs:0.516206482593037,0.983793517406963)
--(axis cs:0.515806322529012,0.984193677470988)
--(axis cs:0.515406162464986,0.984593837535014)
--(axis cs:0.51500600240096,0.98499399759904)
--(axis cs:0.514605842336935,0.985394157663065)
--(axis cs:0.514205682272909,0.985794317727091)
--(axis cs:0.513805522208884,0.986194477791116)
--(axis cs:0.513405362144858,0.986594637855142)
--(axis cs:0.513005202080832,0.986994797919168)
--(axis cs:0.512605042016807,0.987394957983193)
--(axis cs:0.512204881952781,0.987795118047219)
--(axis cs:0.511804721888756,0.988195278111244)
--(axis cs:0.51140456182473,0.98859543817527)
--(axis cs:0.511004401760704,0.988995598239296)
--(axis cs:0.510604241696679,0.989395758303321)
--(axis cs:0.510204081632653,0.989795918367347)
--(axis cs:0.509803921568628,0.990196078431372)
--(axis cs:0.509403761504602,0.990596238495398)
--(axis cs:0.509003601440576,0.990996398559424)
--(axis cs:0.508603441376551,0.991396558623449)
--(axis cs:0.508203281312525,0.991796718687475)
--(axis cs:0.507803121248499,0.992196878751501)
--(axis cs:0.507402961184474,0.992597038815526)
--(axis cs:0.507002801120448,0.992997198879552)
--(axis cs:0.506602641056423,0.993397358943577)
--(axis cs:0.506202480992397,0.993797519007603)
--(axis cs:0.505802320928371,0.994197679071629)
--(axis cs:0.505402160864346,0.994597839135654)
--(axis cs:0.50500200080032,0.99499799919968)
--(axis cs:0.504601840736295,0.995398159263705)
--(axis cs:0.504201680672269,0.995798319327731)
--(axis cs:0.503801520608243,0.996198479391757)
--(axis cs:0.503401360544218,0.996598639455782)
--(axis cs:0.503001200480192,0.996998799519808)
--(axis cs:0.502601040416166,0.997398959583834)
--(axis cs:0.502200880352141,0.997799119647859)
--(axis cs:0.501800720288115,0.998199279711885)
--(axis cs:0.50140056022409,0.99859943977591)
--(axis cs:0.501000400160064,0.998999599839936)
--(axis cs:0.500600240096038,0.999399759903962)
--(axis cs:0.500200080032013,0.999799919967987)
--(axis cs:0.499799919967987,1)
--(axis cs:0.499399759903962,1)
--(axis cs:0.498999599839936,1)
--(axis cs:0.49859943977591,1)
--(axis cs:0.498199279711885,1)
--(axis cs:0.497799119647859,1)
--(axis cs:0.497398959583834,1)
--(axis cs:0.496998799519808,1)
--(axis cs:0.496598639455782,1)
--(axis cs:0.496198479391757,1)
--(axis cs:0.495798319327731,1)
--(axis cs:0.495398159263706,1)
--(axis cs:0.49499799919968,1)
--(axis cs:0.494597839135654,1)
--(axis cs:0.494197679071629,1)
--(axis cs:0.493797519007603,1)
--(axis cs:0.493397358943577,1)
--(axis cs:0.492997198879552,1)
--(axis cs:0.492597038815526,1)
--(axis cs:0.492196878751501,1)
--(axis cs:0.491796718687475,1)
--(axis cs:0.491396558623449,1)
--(axis cs:0.490996398559424,1)
--(axis cs:0.490596238495398,1)
--(axis cs:0.490196078431373,1)
--(axis cs:0.489795918367347,1)
--(axis cs:0.489395758303321,1)
--(axis cs:0.488995598239296,1)
--(axis cs:0.48859543817527,1)
--(axis cs:0.488195278111245,1)
--(axis cs:0.487795118047219,1)
--(axis cs:0.487394957983193,1)
--(axis cs:0.486994797919168,1)
--(axis cs:0.486594637855142,1)
--(axis cs:0.486194477791116,1)
--(axis cs:0.485794317727091,1)
--(axis cs:0.485394157663065,1)
--(axis cs:0.48499399759904,1)
--(axis cs:0.484593837535014,1)
--(axis cs:0.484193677470988,1)
--(axis cs:0.483793517406963,1)
--(axis cs:0.483393357342937,1)
--(axis cs:0.482993197278912,1)
--(axis cs:0.482593037214886,1)
--(axis cs:0.48219287715086,1)
--(axis cs:0.481792717086835,1)
--(axis cs:0.481392557022809,1)
--(axis cs:0.480992396958784,1)
--(axis cs:0.480592236894758,1)
--(axis cs:0.480192076830732,1)
--(axis cs:0.479791916766707,1)
--(axis cs:0.479391756702681,1)
--(axis cs:0.478991596638655,1)
--(axis cs:0.47859143657463,1)
--(axis cs:0.478191276510604,1)
--(axis cs:0.477791116446579,1)
--(axis cs:0.477390956382553,1)
--(axis cs:0.476990796318527,1)
--(axis cs:0.476590636254502,1)
--(axis cs:0.476190476190476,1)
--(axis cs:0.475790316126451,1)
--(axis cs:0.475390156062425,1)
--(axis cs:0.474989995998399,1)
--(axis cs:0.474589835934374,1)
--(axis cs:0.474189675870348,1)
--(axis cs:0.473789515806323,1)
--(axis cs:0.473389355742297,1)
--(axis cs:0.472989195678271,1)
--(axis cs:0.472589035614246,1)
--(axis cs:0.47218887555022,1)
--(axis cs:0.471788715486194,1)
--(axis cs:0.471388555422169,1)
--(axis cs:0.470988395358143,1)
--(axis cs:0.470588235294118,1)
--(axis cs:0.470188075230092,1)
--(axis cs:0.469787915166066,1)
--(axis cs:0.469387755102041,1)
--(axis cs:0.468987595038015,1)
--(axis cs:0.46858743497399,1)
--(axis cs:0.468187274909964,1)
--(axis cs:0.467787114845938,1)
--(axis cs:0.467386954781913,1)
--(axis cs:0.466986794717887,1)
--(axis cs:0.466586634653862,1)
--(axis cs:0.466186474589836,1)
--(axis cs:0.46578631452581,1)
--(axis cs:0.465386154461785,1)
--(axis cs:0.464985994397759,1)
--(axis cs:0.464585834333734,1)
--(axis cs:0.464185674269708,1)
--(axis cs:0.463785514205682,1)
--(axis cs:0.463385354141657,1)
--(axis cs:0.462985194077631,1)
--(axis cs:0.462585034013605,1)
--(axis cs:0.46218487394958,1)
--(axis cs:0.461784713885554,1)
--(axis cs:0.461384553821529,1)
--(axis cs:0.460984393757503,1)
--(axis cs:0.460584233693477,1)
--(axis cs:0.460184073629452,1)
--(axis cs:0.459783913565426,1)
--(axis cs:0.459383753501401,1)
--(axis cs:0.458983593437375,1)
--(axis cs:0.458583433373349,1)
--(axis cs:0.458183273309324,1)
--(axis cs:0.457783113245298,1)
--(axis cs:0.457382953181273,1)
--(axis cs:0.456982793117247,1)
--(axis cs:0.456582633053221,1)
--(axis cs:0.456182472989196,1)
--(axis cs:0.45578231292517,1)
--(axis cs:0.455382152861144,1)
--(axis cs:0.454981992797119,1)
--(axis cs:0.454581832733093,1)
--(axis cs:0.454181672669068,1)
--(axis cs:0.453781512605042,1)
--(axis cs:0.453381352541016,1)
--(axis cs:0.452981192476991,1)
--(axis cs:0.452581032412965,1)
--(axis cs:0.45218087234894,1)
--(axis cs:0.451780712284914,1)
--(axis cs:0.451380552220888,1)
--(axis cs:0.450980392156863,1)
--(axis cs:0.450580232092837,1)
--(axis cs:0.450180072028812,1)
--(axis cs:0.449779911964786,1)
--(axis cs:0.44937975190076,1)
--(axis cs:0.448979591836735,1)
--(axis cs:0.448579431772709,1)
--(axis cs:0.448179271708683,1)
--(axis cs:0.447779111644658,1)
--(axis cs:0.447378951580632,1)
--(axis cs:0.446978791516607,1)
--(axis cs:0.446578631452581,1)
--(axis cs:0.446178471388555,1)
--(axis cs:0.44577831132453,1)
--(axis cs:0.445378151260504,1)
--(axis cs:0.444977991196479,1)
--(axis cs:0.444577831132453,1)
--(axis cs:0.444177671068427,1)
--(axis cs:0.443777511004402,1)
--(axis cs:0.443377350940376,1)
--(axis cs:0.442977190876351,1)
--(axis cs:0.442577030812325,1)
--(axis cs:0.442176870748299,1)
--(axis cs:0.441776710684274,1)
--(axis cs:0.441376550620248,1)
--(axis cs:0.440976390556223,1)
--(axis cs:0.440576230492197,1)
--(axis cs:0.440176070428171,1)
--(axis cs:0.439775910364146,1)
--(axis cs:0.43937575030012,1)
--(axis cs:0.438975590236094,1)
--(axis cs:0.438575430172069,1)
--(axis cs:0.438175270108043,1)
--(axis cs:0.437775110044018,1)
--(axis cs:0.437374949979992,1)
--(axis cs:0.436974789915966,1)
--(axis cs:0.436574629851941,1)
--(axis cs:0.436174469787915,1)
--(axis cs:0.43577430972389,1)
--(axis cs:0.435374149659864,1)
--(axis cs:0.434973989595838,1)
--(axis cs:0.434573829531813,1)
--(axis cs:0.434173669467787,1)
--(axis cs:0.433773509403762,1)
--(axis cs:0.433373349339736,1)
--(axis cs:0.43297318927571,1)
--(axis cs:0.432573029211685,1)
--(axis cs:0.432172869147659,1)
--(axis cs:0.431772709083633,1)
--(axis cs:0.431372549019608,1)
--(axis cs:0.430972388955582,1)
--(axis cs:0.430572228891557,1)
--(axis cs:0.430172068827531,1)
--(axis cs:0.429771908763505,1)
--(axis cs:0.42937174869948,1)
--(axis cs:0.428971588635454,1)
--(axis cs:0.428571428571429,1)
--(axis cs:0.428171268507403,1)
--(axis cs:0.427771108443377,1)
--(axis cs:0.427370948379352,1)
--(axis cs:0.426970788315326,1)
--(axis cs:0.426570628251301,1)
--(axis cs:0.426170468187275,1)
--(axis cs:0.425770308123249,1)
--(axis cs:0.425370148059224,1)
--(axis cs:0.424969987995198,1)
--(axis cs:0.424569827931172,1)
--(axis cs:0.424169667867147,1)
--(axis cs:0.423769507803121,1)
--(axis cs:0.423369347739096,1)
--(axis cs:0.42296918767507,1)
--(axis cs:0.422569027611044,1)
--(axis cs:0.422168867547019,1)
--(axis cs:0.421768707482993,1)
--(axis cs:0.421368547418968,1)
--(axis cs:0.420968387354942,1)
--(axis cs:0.420568227290916,1)
--(axis cs:0.420168067226891,1)
--(axis cs:0.419767907162865,1)
--(axis cs:0.41936774709884,1)
--(axis cs:0.418967587034814,1)
--(axis cs:0.418567426970788,1)
--(axis cs:0.418167266906763,1)
--(axis cs:0.417767106842737,1)
--(axis cs:0.417366946778712,1)
--(axis cs:0.416966786714686,1)
--(axis cs:0.41656662665066,1)
--(axis cs:0.416166466586635,1)
--(axis cs:0.415766306522609,1)
--(axis cs:0.415366146458583,1)
--(axis cs:0.414965986394558,1)
--(axis cs:0.414565826330532,1)
--(axis cs:0.414165666266507,1)
--(axis cs:0.413765506202481,1)
--(axis cs:0.413365346138455,1)
--(axis cs:0.41296518607443,1)
--(axis cs:0.412565026010404,1)
--(axis cs:0.412164865946379,1)
--(axis cs:0.411764705882353,1)
--(axis cs:0.411364545818327,1)
--(axis cs:0.410964385754302,1)
--(axis cs:0.410564225690276,1)
--(axis cs:0.410164065626251,1)
--(axis cs:0.409763905562225,1)
--(axis cs:0.409363745498199,1)
--(axis cs:0.408963585434174,1)
--(axis cs:0.408563425370148,1)
--(axis cs:0.408163265306122,1)
--(axis cs:0.407763105242097,1)
--(axis cs:0.407362945178071,1)
--(axis cs:0.406962785114046,1)
--(axis cs:0.40656262505002,1)
--(axis cs:0.406162464985994,1)
--(axis cs:0.405762304921969,1)
--(axis cs:0.405362144857943,1)
--(axis cs:0.404961984793918,1)
--(axis cs:0.404561824729892,1)
--(axis cs:0.404161664665866,1)
--(axis cs:0.403761504601841,1)
--(axis cs:0.403361344537815,1)
--(axis cs:0.40296118447379,1)
--(axis cs:0.402561024409764,1)
--(axis cs:0.402160864345738,1)
--(axis cs:0.401760704281713,1)
--(axis cs:0.401360544217687,1)
--(axis cs:0.400960384153661,1)
--(axis cs:0.400560224089636,1)
--(axis cs:0.40016006402561,1)
--(axis cs:0.399759903961585,1)
--(axis cs:0.399359743897559,1)
--(axis cs:0.398959583833533,1)
--(axis cs:0.398559423769508,1)
--(axis cs:0.398159263705482,1)
--(axis cs:0.397759103641457,1)
--(axis cs:0.397358943577431,1)
--(axis cs:0.396958783513405,1)
--(axis cs:0.39655862344938,1)
--(axis cs:0.396158463385354,1)
--(axis cs:0.395758303321329,1)
--(axis cs:0.395358143257303,1)
--(axis cs:0.394957983193277,1)
--(axis cs:0.394557823129252,1)
--(axis cs:0.394157663065226,1)
--(axis cs:0.3937575030012,1)
--(axis cs:0.393357342937175,1)
--(axis cs:0.392957182873149,1)
--(axis cs:0.392557022809124,1)
--(axis cs:0.392156862745098,1)
--(axis cs:0.391756702681072,1)
--(axis cs:0.391356542617047,1)
--(axis cs:0.390956382553021,1)
--(axis cs:0.390556222488996,1)
--(axis cs:0.39015606242497,1)
--(axis cs:0.389755902360944,1)
--(axis cs:0.389355742296919,1)
--(axis cs:0.388955582232893,1)
--(axis cs:0.388555422168868,1)
--(axis cs:0.388155262104842,1)
--(axis cs:0.387755102040816,1)
--(axis cs:0.387354941976791,1)
--(axis cs:0.386954781912765,1)
--(axis cs:0.38655462184874,1)
--(axis cs:0.386154461784714,1)
--(axis cs:0.385754301720688,1)
--(axis cs:0.385354141656663,1)
--(axis cs:0.384953981592637,1)
--(axis cs:0.384553821528611,1)
--(axis cs:0.384153661464586,1)
--(axis cs:0.38375350140056,1)
--(axis cs:0.383353341336535,1)
--(axis cs:0.382953181272509,1)
--(axis cs:0.382553021208483,1)
--(axis cs:0.382152861144458,1)
--(axis cs:0.381752701080432,1)
--(axis cs:0.381352541016407,1)
--(axis cs:0.380952380952381,1)
--(axis cs:0.380552220888355,1)
--(axis cs:0.38015206082433,1)
--(axis cs:0.379751900760304,1)
--(axis cs:0.379351740696279,1)
--(axis cs:0.378951580632253,1)
--(axis cs:0.378551420568227,1)
--(axis cs:0.378151260504202,1)
--(axis cs:0.377751100440176,1)
--(axis cs:0.37735094037615,1)
--(axis cs:0.376950780312125,1)
--(axis cs:0.376550620248099,1)
--(axis cs:0.376150460184074,1)
--(axis cs:0.375750300120048,1)
--(axis cs:0.375350140056022,1)
--(axis cs:0.374949979991997,1)
--(axis cs:0.374549819927971,1)
--(axis cs:0.374149659863946,1)
--(axis cs:0.37374949979992,1)
--(axis cs:0.373349339735894,1)
--(axis cs:0.372949179671869,1)
--(axis cs:0.372549019607843,1)
--(axis cs:0.372148859543818,1)
--(axis cs:0.371748699479792,1)
--(axis cs:0.371348539415766,1)
--(axis cs:0.370948379351741,1)
--(axis cs:0.370548219287715,1)
--(axis cs:0.370148059223689,1)
--(axis cs:0.369747899159664,1)
--(axis cs:0.369347739095638,1)
--(axis cs:0.368947579031613,1)
--(axis cs:0.368547418967587,1)
--(axis cs:0.368147258903561,1)
--(axis cs:0.367747098839536,1)
--(axis cs:0.36734693877551,1)
--(axis cs:0.366946778711485,1)
--(axis cs:0.366546618647459,1)
--(axis cs:0.366146458583433,1)
--(axis cs:0.365746298519408,1)
--(axis cs:0.365346138455382,1)
--(axis cs:0.364945978391357,1)
--(axis cs:0.364545818327331,1)
--(axis cs:0.364145658263305,1)
--(axis cs:0.36374549819928,1)
--(axis cs:0.363345338135254,1)
--(axis cs:0.362945178071229,1)
--(axis cs:0.362545018007203,1)
--(axis cs:0.362144857943177,1)
--(axis cs:0.361744697879152,1)
--(axis cs:0.361344537815126,1)
--(axis cs:0.3609443777511,1)
--(axis cs:0.360544217687075,1)
--(axis cs:0.360144057623049,1)
--(axis cs:0.359743897559024,1)
--(axis cs:0.359343737494998,1)
--(axis cs:0.358943577430972,1)
--(axis cs:0.358543417366947,1)
--(axis cs:0.358143257302921,1)
--(axis cs:0.357743097238896,1)
--(axis cs:0.35734293717487,1)
--(axis cs:0.356942777110844,1)
--(axis cs:0.356542617046819,1)
--(axis cs:0.356142456982793,1)
--(axis cs:0.355742296918768,1)
--(axis cs:0.355342136854742,1)
--(axis cs:0.354941976790716,1)
--(axis cs:0.354541816726691,1)
--(axis cs:0.354141656662665,1)
--(axis cs:0.353741496598639,1)
--(axis cs:0.353341336534614,1)
--(axis cs:0.352941176470588,1)
--(axis cs:0.352541016406563,1)
--(axis cs:0.352140856342537,1)
--(axis cs:0.351740696278511,1)
--(axis cs:0.351340536214486,1)
--(axis cs:0.35094037615046,1)
--(axis cs:0.350540216086435,1)
--(axis cs:0.350140056022409,1)
--(axis cs:0.349739895958383,1)
--(axis cs:0.349339735894358,1)
--(axis cs:0.348939575830332,1)
--(axis cs:0.348539415766307,1)
--(axis cs:0.348139255702281,1)
--(axis cs:0.347739095638255,1)
--(axis cs:0.34733893557423,1)
--(axis cs:0.346938775510204,1)
--(axis cs:0.346538615446178,1)
--(axis cs:0.346138455382153,1)
--(axis cs:0.345738295318127,1)
--(axis cs:0.345338135254102,1)
--(axis cs:0.344937975190076,1)
--(axis cs:0.34453781512605,1)
--(axis cs:0.344137655062025,1)
--(axis cs:0.343737494997999,1)
--(axis cs:0.343337334933974,1)
--(axis cs:0.342937174869948,1)
--(axis cs:0.342537014805922,1)
--(axis cs:0.342136854741897,1)
--(axis cs:0.341736694677871,1)
--(axis cs:0.341336534613846,1)
--(axis cs:0.34093637454982,1)
--(axis cs:0.340536214485794,1)
--(axis cs:0.340136054421769,1)
--(axis cs:0.339735894357743,1)
--(axis cs:0.339335734293717,1)
--(axis cs:0.338935574229692,1)
--(axis cs:0.338535414165666,1)
--(axis cs:0.338135254101641,1)
--(axis cs:0.337735094037615,1)
--(axis cs:0.337334933973589,1)
--(axis cs:0.336934773909564,1)
--(axis cs:0.336534613845538,1)
--(axis cs:0.336134453781513,1)
--(axis cs:0.335734293717487,1)
--(axis cs:0.335334133653461,1)
--(axis cs:0.334933973589436,1)
--(axis cs:0.33453381352541,1)
--(axis cs:0.334133653461385,1)
--(axis cs:0.333733493397359,1)
--(axis cs:0.333333333333333,1)
--(axis cs:0.332933173269308,1)
--(axis cs:0.332533013205282,1)
--(axis cs:0.332132853141257,1)
--(axis cs:0.331732693077231,1)
--(axis cs:0.331332533013205,1)
--(axis cs:0.33093237294918,1)
--(axis cs:0.330532212885154,1)
--(axis cs:0.330132052821128,1)
--(axis cs:0.329731892757103,1)
--(axis cs:0.329331732693077,1)
--(axis cs:0.328931572629052,1)
--(axis cs:0.328531412565026,1)
--(axis cs:0.328131252501,1)
--(axis cs:0.327731092436975,1)
--(axis cs:0.327330932372949,1)
--(axis cs:0.326930772308924,1)
--(axis cs:0.326530612244898,1)
--(axis cs:0.326130452180872,1)
--(axis cs:0.325730292116847,1)
--(axis cs:0.325330132052821,1)
--(axis cs:0.324929971988796,1)
--(axis cs:0.32452981192477,1)
--(axis cs:0.324129651860744,1)
--(axis cs:0.323729491796719,1)
--(axis cs:0.323329331732693,1)
--(axis cs:0.322929171668667,1)
--(axis cs:0.322529011604642,1)
--(axis cs:0.322128851540616,1)
--(axis cs:0.321728691476591,1)
--(axis cs:0.321328531412565,1)
--(axis cs:0.320928371348539,1)
--(axis cs:0.320528211284514,1)
--(axis cs:0.320128051220488,1)
--(axis cs:0.319727891156463,1)
--(axis cs:0.319327731092437,1)
--(axis cs:0.318927571028411,1)
--(axis cs:0.318527410964386,1)
--(axis cs:0.31812725090036,1)
--(axis cs:0.317727090836335,1)
--(axis cs:0.317326930772309,1)
--(axis cs:0.316926770708283,1)
--(axis cs:0.316526610644258,1)
--(axis cs:0.316126450580232,1)
--(axis cs:0.315726290516206,1)
--(axis cs:0.315326130452181,1)
--(axis cs:0.314925970388155,1)
--(axis cs:0.31452581032413,1)
--(axis cs:0.314125650260104,1)
--(axis cs:0.313725490196078,1)
--(axis cs:0.313325330132053,1)
--(axis cs:0.312925170068027,1)
--(axis cs:0.312525010004002,1)
--(axis cs:0.312124849939976,1)
--(axis cs:0.31172468987595,1)
--(axis cs:0.311324529811925,1)
--(axis cs:0.310924369747899,1)
--(axis cs:0.310524209683874,1)
--(axis cs:0.310124049619848,1)
--(axis cs:0.309723889555822,1)
--(axis cs:0.309323729491797,1)
--(axis cs:0.308923569427771,1)
--(axis cs:0.308523409363746,1)
--(axis cs:0.30812324929972,1)
--(axis cs:0.307723089235694,1)
--(axis cs:0.307322929171669,1)
--(axis cs:0.306922769107643,1)
--(axis cs:0.306522609043617,1)
--(axis cs:0.306122448979592,1)
--(axis cs:0.305722288915566,1)
--(axis cs:0.305322128851541,1)
--(axis cs:0.304921968787515,1)
--(axis cs:0.304521808723489,1)
--(axis cs:0.304121648659464,1)
--(axis cs:0.303721488595438,1)
--(axis cs:0.303321328531413,1)
--(axis cs:0.302921168467387,1)
--(axis cs:0.302521008403361,1)
--(axis cs:0.302120848339336,1)
--(axis cs:0.30172068827531,1)
--(axis cs:0.301320528211285,1)
--(axis cs:0.300920368147259,1)
--(axis cs:0.300520208083233,1)
--(axis cs:0.300120048019208,1)
--(axis cs:0.299719887955182,1)
--(axis cs:0.299319727891156,1)
--(axis cs:0.298919567827131,1)
--(axis cs:0.298519407763105,1)
--(axis cs:0.29811924769908,1)
--(axis cs:0.297719087635054,1)
--(axis cs:0.297318927571028,1)
--(axis cs:0.296918767507003,1)
--(axis cs:0.296518607442977,1)
--(axis cs:0.296118447378952,1)
--(axis cs:0.295718287314926,1)
--(axis cs:0.2953181272509,1)
--(axis cs:0.294917967186875,1)
--(axis cs:0.294517807122849,1)
--(axis cs:0.294117647058824,1)
--(axis cs:0.293717486994798,1)
--(axis cs:0.293317326930772,1)
--(axis cs:0.292917166866747,1)
--(axis cs:0.292517006802721,1)
--(axis cs:0.292116846738695,1)
--(axis cs:0.29171668667467,1)
--(axis cs:0.291316526610644,1)
--(axis cs:0.290916366546619,1)
--(axis cs:0.290516206482593,1)
--(axis cs:0.290116046418567,1)
--(axis cs:0.289715886354542,1)
--(axis cs:0.289315726290516,1)
--(axis cs:0.288915566226491,1)
--(axis cs:0.288515406162465,1)
--(axis cs:0.288115246098439,1)
--(axis cs:0.287715086034414,1)
--(axis cs:0.287314925970388,1)
--(axis cs:0.286914765906363,1)
--(axis cs:0.286514605842337,1)
--(axis cs:0.286114445778311,1)
--(axis cs:0.285714285714286,1)
--(axis cs:0.28531412565026,1)
--(axis cs:0.284913965586234,1)
--(axis cs:0.284513805522209,1)
--(axis cs:0.284113645458183,1)
--(axis cs:0.283713485394158,1)
--(axis cs:0.283313325330132,1)
--(axis cs:0.282913165266106,1)
--(axis cs:0.282513005202081,1)
--(axis cs:0.282112845138055,1)
--(axis cs:0.28171268507403,1)
--(axis cs:0.281312525010004,1)
--(axis cs:0.280912364945978,1)
--(axis cs:0.280512204881953,1)
--(axis cs:0.280112044817927,1)
--(axis cs:0.279711884753902,1)
--(axis cs:0.279311724689876,1)
--(axis cs:0.27891156462585,1)
--(axis cs:0.278511404561825,1)
--(axis cs:0.278111244497799,1)
--(axis cs:0.277711084433774,1)
--(axis cs:0.277310924369748,1)
--(axis cs:0.276910764305722,1)
--(axis cs:0.276510604241697,1)
--(axis cs:0.276110444177671,1)
--(axis cs:0.275710284113645,1)
--(axis cs:0.27531012404962,1)
--(axis cs:0.274909963985594,1)
--(axis cs:0.274509803921569,1)
--(axis cs:0.274109643857543,1)
--(axis cs:0.273709483793517,1)
--(axis cs:0.273309323729492,1)
--(axis cs:0.272909163665466,1)
--(axis cs:0.272509003601441,1)
--(axis cs:0.272108843537415,1)
--(axis cs:0.271708683473389,1)
--(axis cs:0.271308523409364,1)
--(axis cs:0.270908363345338,1)
--(axis cs:0.270508203281313,1)
--(axis cs:0.270108043217287,1)
--(axis cs:0.269707883153261,1)
--(axis cs:0.269307723089236,1)
--(axis cs:0.26890756302521,1)
--(axis cs:0.268507402961184,1)
--(axis cs:0.268107242897159,1)
--(axis cs:0.267707082833133,1)
--(axis cs:0.267306922769108,1)
--(axis cs:0.266906762705082,1)
--(axis cs:0.266506602641056,1)
--(axis cs:0.266106442577031,1)
--(axis cs:0.265706282513005,1)
--(axis cs:0.26530612244898,1)
--(axis cs:0.264905962384954,1)
--(axis cs:0.264505802320928,1)
--(axis cs:0.264105642256903,1)
--(axis cs:0.263705482192877,1)
--(axis cs:0.263305322128852,1)
--(axis cs:0.262905162064826,1)
--(axis cs:0.2625050020008,1)
--(axis cs:0.262104841936775,1)
--(axis cs:0.261704681872749,1)
--(axis cs:0.261304521808723,1)
--(axis cs:0.260904361744698,1)
--(axis cs:0.260504201680672,1)
--(axis cs:0.260104041616647,1)
--(axis cs:0.259703881552621,1)
--(axis cs:0.259303721488595,1)
--(axis cs:0.25890356142457,1)
--(axis cs:0.258503401360544,1)
--(axis cs:0.258103241296519,1)
--(axis cs:0.257703081232493,1)
--(axis cs:0.257302921168467,1)
--(axis cs:0.256902761104442,1)
--(axis cs:0.256502601040416,1)
--(axis cs:0.256102440976391,1)
--(axis cs:0.255702280912365,1)
--(axis cs:0.255302120848339,1)
--(axis cs:0.254901960784314,1)
--(axis cs:0.254501800720288,1)
--(axis cs:0.254101640656263,1)
--(axis cs:0.253701480592237,1)
--(axis cs:0.253301320528211,1)
--(axis cs:0.252901160464186,1)
--(axis cs:0.25250100040016,1)
--(axis cs:0.252100840336134,1)
--(axis cs:0.251700680272109,1)
--(axis cs:0.251300520208083,1)
--(axis cs:0.250900360144058,1)
--(axis cs:0.250500200080032,1)
--(axis cs:0.250100040016006,1)
--(axis cs:0.249699879951981,1)
--(axis cs:0.249299719887955,1)
--(axis cs:0.24889955982393,1)
--(axis cs:0.248499399759904,1)
--(axis cs:0.248099239695878,1)
--(axis cs:0.247699079631853,1)
--(axis cs:0.247298919567827,1)
--(axis cs:0.246898759503802,1)
--(axis cs:0.246498599439776,1)
--(axis cs:0.24609843937575,1)
--(axis cs:0.245698279311725,1)
--(axis cs:0.245298119247699,1)
--(axis cs:0.244897959183673,1)
--(axis cs:0.244497799119648,1)
--(axis cs:0.244097639055622,1)
--(axis cs:0.243697478991597,1)
--(axis cs:0.243297318927571,1)
--(axis cs:0.242897158863545,1)
--(axis cs:0.24249699879952,1)
--(axis cs:0.242096838735494,1)
--(axis cs:0.241696678671469,1)
--(axis cs:0.241296518607443,1)
--(axis cs:0.240896358543417,1)
--(axis cs:0.240496198479392,1)
--(axis cs:0.240096038415366,1)
--(axis cs:0.239695878351341,1)
--(axis cs:0.239295718287315,1)
--(axis cs:0.238895558223289,1)
--(axis cs:0.238495398159264,1)
--(axis cs:0.238095238095238,1)
--(axis cs:0.237695078031213,1)
--(axis cs:0.237294917967187,1)
--(axis cs:0.236894757903161,1)
--(axis cs:0.236494597839136,1)
--(axis cs:0.23609443777511,1)
--(axis cs:0.235694277711084,1)
--(axis cs:0.235294117647059,1)
--(axis cs:0.234893957583033,1)
--(axis cs:0.234493797519008,1)
--(axis cs:0.234093637454982,1)
--(axis cs:0.233693477390956,1)
--(axis cs:0.233293317326931,1)
--(axis cs:0.232893157262905,1)
--(axis cs:0.23249299719888,1)
--(axis cs:0.232092837134854,1)
--(axis cs:0.231692677070828,1)
--(axis cs:0.231292517006803,1)
--(axis cs:0.230892356942777,1)
--(axis cs:0.230492196878752,1)
--(axis cs:0.230092036814726,1)
--(axis cs:0.2296918767507,1)
--(axis cs:0.229291716686675,1)
--(axis cs:0.228891556622649,1)
--(axis cs:0.228491396558623,1)
--(axis cs:0.228091236494598,1)
--(axis cs:0.227691076430572,1)
--(axis cs:0.227290916366547,1)
--(axis cs:0.226890756302521,1)
--(axis cs:0.226490596238495,1)
--(axis cs:0.22609043617447,1)
--(axis cs:0.225690276110444,1)
--(axis cs:0.225290116046419,1)
--(axis cs:0.224889955982393,1)
--(axis cs:0.224489795918367,1)
--(axis cs:0.224089635854342,1)
--(axis cs:0.223689475790316,1)
--(axis cs:0.223289315726291,1)
--(axis cs:0.222889155662265,1)
--(axis cs:0.222488995598239,1)
--(axis cs:0.222088835534214,1)
--(axis cs:0.221688675470188,1)
--(axis cs:0.221288515406162,1)
--(axis cs:0.220888355342137,1)
--(axis cs:0.220488195278111,1)
--(axis cs:0.220088035214086,1)
--(axis cs:0.21968787515006,1)
--(axis cs:0.219287715086034,1)
--(axis cs:0.218887555022009,1)
--(axis cs:0.218487394957983,1)
--(axis cs:0.218087234893958,1)
--(axis cs:0.217687074829932,1)
--(axis cs:0.217286914765906,1)
--(axis cs:0.216886754701881,1)
--(axis cs:0.216486594637855,1)
--(axis cs:0.21608643457383,1)
--(axis cs:0.215686274509804,1)
--(axis cs:0.215286114445778,1)
--(axis cs:0.214885954381753,1)
--(axis cs:0.214485794317727,1)
--(axis cs:0.214085634253702,1)
--(axis cs:0.213685474189676,1)
--(axis cs:0.21328531412565,1)
--(axis cs:0.212885154061625,1)
--(axis cs:0.212484993997599,1)
--(axis cs:0.212084833933573,1)
--(axis cs:0.211684673869548,1)
--(axis cs:0.211284513805522,1)
--(axis cs:0.210884353741497,1)
--(axis cs:0.210484193677471,1)
--(axis cs:0.210084033613445,1)
--(axis cs:0.20968387354942,1)
--(axis cs:0.209283713485394,1)
--(axis cs:0.208883553421369,1)
--(axis cs:0.208483393357343,1)
--(axis cs:0.208083233293317,1)
--(axis cs:0.207683073229292,1)
--(axis cs:0.207282913165266,1)
--(axis cs:0.206882753101241,1)
--(axis cs:0.206482593037215,1)
--(axis cs:0.206082432973189,1)
--(axis cs:0.205682272909164,1)
--(axis cs:0.205282112845138,1)
--(axis cs:0.204881952781112,1)
--(axis cs:0.204481792717087,1)
--(axis cs:0.204081632653061,1)
--(axis cs:0.203681472589036,1)
--(axis cs:0.20328131252501,1)
--(axis cs:0.202881152460984,1)
--(axis cs:0.202480992396959,1)
--(axis cs:0.202080832332933,1)
--(axis cs:0.201680672268908,1)
--(axis cs:0.201280512204882,1)
--(axis cs:0.200880352140856,1)
--(axis cs:0.200480192076831,1)
--(axis cs:0.200080032012805,1)
--(axis cs:0.19967987194878,1)
--(axis cs:0.199279711884754,1)
--(axis cs:0.198879551820728,1)
--(axis cs:0.198479391756703,1)
--(axis cs:0.198079231692677,1)
--(axis cs:0.197679071628651,1)
--(axis cs:0.197278911564626,1)
--(axis cs:0.1968787515006,1)
--(axis cs:0.196478591436575,1)
--(axis cs:0.196078431372549,1)
--(axis cs:0.195678271308523,1)
--(axis cs:0.195278111244498,1)
--(axis cs:0.194877951180472,1)
--(axis cs:0.194477791116447,1)
--(axis cs:0.194077631052421,1)
--(axis cs:0.193677470988395,1)
--(axis cs:0.19327731092437,1)
--(axis cs:0.192877150860344,1)
--(axis cs:0.192476990796319,1)
--(axis cs:0.192076830732293,1)
--(axis cs:0.191676670668267,1)
--(axis cs:0.191276510604242,1)
--(axis cs:0.190876350540216,1)
--(axis cs:0.19047619047619,1)
--(axis cs:0.190076030412165,1)
--(axis cs:0.189675870348139,1)
--(axis cs:0.189275710284114,1)
--(axis cs:0.188875550220088,1)
--(axis cs:0.188475390156062,1)
--(axis cs:0.188075230092037,1)
--(axis cs:0.187675070028011,1)
--(axis cs:0.187274909963986,1)
--(axis cs:0.18687474989996,1)
--(axis cs:0.186474589835934,1)
--(axis cs:0.186074429771909,1)
--(axis cs:0.185674269707883,1)
--(axis cs:0.185274109643858,1)
--(axis cs:0.184873949579832,1)
--(axis cs:0.184473789515806,1)
--(axis cs:0.184073629451781,1)
--(axis cs:0.183673469387755,1)
--(axis cs:0.18327330932373,1)
--(axis cs:0.182873149259704,1)
--(axis cs:0.182472989195678,1)
--(axis cs:0.182072829131653,1)
--(axis cs:0.181672669067627,1)
--(axis cs:0.181272509003601,1)
--(axis cs:0.180872348939576,1)
--(axis cs:0.18047218887555,1)
--(axis cs:0.180072028811525,1)
--(axis cs:0.179671868747499,1)
--(axis cs:0.179271708683473,1)
--(axis cs:0.178871548619448,1)
--(axis cs:0.178471388555422,1)
--(axis cs:0.178071228491397,1)
--(axis cs:0.177671068427371,1)
--(axis cs:0.177270908363345,1)
--(axis cs:0.17687074829932,1)
--(axis cs:0.176470588235294,1)
--(axis cs:0.176070428171269,1)
--(axis cs:0.175670268107243,1)
--(axis cs:0.175270108043217,1)
--(axis cs:0.174869947979192,1)
--(axis cs:0.174469787915166,1)
--(axis cs:0.17406962785114,1)
--(axis cs:0.173669467787115,1)
--(axis cs:0.173269307723089,1)
--(axis cs:0.172869147659064,1)
--(axis cs:0.172468987595038,1)
--(axis cs:0.172068827531012,1)
--(axis cs:0.171668667466987,1)
--(axis cs:0.171268507402961,1)
--(axis cs:0.170868347338936,1)
--(axis cs:0.17046818727491,1)
--(axis cs:0.170068027210884,1)
--(axis cs:0.169667867146859,1)
--(axis cs:0.169267707082833,1)
--(axis cs:0.168867547018808,1)
--(axis cs:0.168467386954782,1)
--(axis cs:0.168067226890756,1)
--(axis cs:0.167667066826731,1)
--(axis cs:0.167266906762705,1)
--(axis cs:0.166866746698679,1)
--(axis cs:0.166466586634654,1)
--(axis cs:0.166066426570628,1)
--(axis cs:0.165666266506603,1)
--(axis cs:0.165266106442577,1)
--(axis cs:0.164865946378551,1)
--(axis cs:0.164465786314526,1)
--(axis cs:0.1640656262505,1)
--(axis cs:0.163665466186475,1)
--(axis cs:0.163265306122449,1)
--(axis cs:0.162865146058423,1)
--(axis cs:0.162464985994398,1)
--(axis cs:0.162064825930372,1)
--(axis cs:0.161664665866347,1)
--(axis cs:0.161264505802321,1)
--(axis cs:0.160864345738295,1)
--(axis cs:0.16046418567427,1)
--(axis cs:0.160064025610244,1)
--(axis cs:0.159663865546219,1)
--(axis cs:0.159263705482193,1)
--(axis cs:0.158863545418167,1)
--(axis cs:0.158463385354142,1)
--(axis cs:0.158063225290116,1)
--(axis cs:0.15766306522609,1)
--(axis cs:0.157262905162065,1)
--(axis cs:0.156862745098039,1)
--(axis cs:0.156462585034014,1)
--(axis cs:0.156062424969988,1)
--(axis cs:0.155662264905962,1)
--(axis cs:0.155262104841937,1)
--(axis cs:0.154861944777911,1)
--(axis cs:0.154461784713886,1)
--(axis cs:0.15406162464986,1)
--(axis cs:0.153661464585834,1)
--(axis cs:0.153261304521809,1)
--(axis cs:0.152861144457783,1)
--(axis cs:0.152460984393758,1)
--(axis cs:0.152060824329732,1)
--(axis cs:0.151660664265706,1)
--(axis cs:0.151260504201681,1)
--(axis cs:0.150860344137655,1)
--(axis cs:0.150460184073629,1)
--(axis cs:0.150060024009604,1)
--(axis cs:0.149659863945578,1)
--(axis cs:0.149259703881553,1)
--(axis cs:0.148859543817527,1)
--(axis cs:0.148459383753501,1)
--(axis cs:0.148059223689476,1)
--(axis cs:0.14765906362545,1)
--(axis cs:0.147258903561425,1)
--(axis cs:0.146858743497399,1)
--(axis cs:0.146458583433373,1)
--(axis cs:0.146058423369348,1)
--(axis cs:0.145658263305322,1)
--(axis cs:0.145258103241297,1)
--(axis cs:0.144857943177271,1)
--(axis cs:0.144457783113245,1)
--(axis cs:0.14405762304922,1)
--(axis cs:0.143657462985194,1)
--(axis cs:0.143257302921168,1)
--(axis cs:0.142857142857143,1)
--(axis cs:0.142456982793117,1)
--(axis cs:0.142056822729092,1)
--(axis cs:0.141656662665066,1)
--(axis cs:0.14125650260104,1)
--(axis cs:0.140856342537015,1)
--(axis cs:0.140456182472989,1)
--(axis cs:0.140056022408964,1)
--(axis cs:0.139655862344938,1)
--(axis cs:0.139255702280912,1)
--(axis cs:0.138855542216887,1)
--(axis cs:0.138455382152861,1)
--(axis cs:0.138055222088836,1)
--(axis cs:0.13765506202481,1)
--(axis cs:0.137254901960784,1)
--(axis cs:0.136854741896759,1)
--(axis cs:0.136454581832733,1)
--(axis cs:0.136054421768707,1)
--(axis cs:0.135654261704682,1)
--(axis cs:0.135254101640656,1)
--(axis cs:0.134853941576631,1)
--(axis cs:0.134453781512605,1)
--(axis cs:0.134053621448579,1)
--(axis cs:0.133653461384554,1)
--(axis cs:0.133253301320528,1)
--(axis cs:0.132853141256503,1)
--(axis cs:0.132452981192477,1)
--(axis cs:0.132052821128451,1)
--(axis cs:0.131652661064426,1)
--(axis cs:0.1312525010004,1)
--(axis cs:0.130852340936375,1)
--(axis cs:0.130452180872349,1)
--(axis cs:0.130052020808323,1)
--(axis cs:0.129651860744298,1)
--(axis cs:0.129251700680272,1)
--(axis cs:0.128851540616247,1)
--(axis cs:0.128451380552221,1)
--(axis cs:0.128051220488195,1)
--(axis cs:0.12765106042417,1)
--(axis cs:0.127250900360144,1)
--(axis cs:0.126850740296118,1)
--(axis cs:0.126450580232093,1)
--(axis cs:0.126050420168067,1)
--(axis cs:0.125650260104042,1)
--(axis cs:0.125250100040016,1)
--(axis cs:0.12484993997599,1)
--(axis cs:0.124449779911965,1)
--(axis cs:0.124049619847939,1)
--(axis cs:0.123649459783914,1)
--(axis cs:0.123249299719888,1)
--(axis cs:0.122849139655862,1)
--(axis cs:0.122448979591837,1)
--(axis cs:0.122048819527811,1)
--(axis cs:0.121648659463786,1)
--(axis cs:0.12124849939976,1)
--(axis cs:0.120848339335734,1)
--(axis cs:0.120448179271709,1)
--(axis cs:0.120048019207683,1)
--(axis cs:0.119647859143657,1)
--(axis cs:0.119247699079632,1)
--(axis cs:0.118847539015606,1)
--(axis cs:0.118447378951581,1)
--(axis cs:0.118047218887555,1)
--(axis cs:0.117647058823529,1)
--(axis cs:0.117246898759504,1)
--(axis cs:0.116846738695478,1)
--(axis cs:0.116446578631453,1)
--(axis cs:0.116046418567427,1)
--(axis cs:0.115646258503401,1)
--(axis cs:0.115246098439376,1)
--(axis cs:0.11484593837535,1)
--(axis cs:0.114445778311325,1)
--(axis cs:0.114045618247299,1)
--(axis cs:0.113645458183273,1)
--(axis cs:0.113245298119248,1)
--(axis cs:0.112845138055222,1)
--(axis cs:0.112444977991196,1)
--(axis cs:0.112044817927171,1)
--(axis cs:0.111644657863145,1)
--(axis cs:0.11124449779912,1)
--(axis cs:0.110844337735094,1)
--(axis cs:0.110444177671068,1)
--(axis cs:0.110044017607043,1)
--(axis cs:0.109643857543017,1)
--(axis cs:0.109243697478992,1)
--(axis cs:0.108843537414966,1)
--(axis cs:0.10844337735094,1)
--(axis cs:0.108043217286915,1)
--(axis cs:0.107643057222889,1)
--(axis cs:0.107242897158864,1)
--(axis cs:0.106842737094838,1)
--(axis cs:0.106442577030812,1)
--(axis cs:0.106042416966787,1)
--(axis cs:0.105642256902761,1)
--(axis cs:0.105242096838736,1)
--(axis cs:0.10484193677471,1)
--(axis cs:0.104441776710684,1)
--(axis cs:0.104041616646659,1)
--(axis cs:0.103641456582633,1)
--(axis cs:0.103241296518607,1)
--(axis cs:0.102841136454582,1)
--(axis cs:0.102440976390556,1)
--(axis cs:0.102040816326531,1)
--(axis cs:0.101640656262505,1)
--(axis cs:0.101240496198479,1)
--(axis cs:0.100840336134454,1)
--(axis cs:0.100440176070428,1)
--(axis cs:0.100040016006403,1)
--(axis cs:0.099639855942377,1)
--(axis cs:0.0992396958783514,1)
--(axis cs:0.0988395358143257,1)
--(axis cs:0.0984393757503001,1)
--(axis cs:0.0980392156862745,1)
--(axis cs:0.0976390556222489,1)
--(axis cs:0.0972388955582233,1)
--(axis cs:0.0968387354941977,1)
--(axis cs:0.0964385754301721,1)
--(axis cs:0.0960384153661465,1)
--(axis cs:0.0956382553021209,1)
--(axis cs:0.0952380952380952,1)
--(axis cs:0.0948379351740696,1)
--(axis cs:0.094437775110044,1)
--(axis cs:0.0940376150460184,1)
--(axis cs:0.0936374549819928,1)
--(axis cs:0.0932372949179672,1)
--(axis cs:0.0928371348539416,1)
--(axis cs:0.092436974789916,1)
--(axis cs:0.0920368147258904,1)
--(axis cs:0.0916366546618648,1)
--(axis cs:0.0912364945978391,1)
--(axis cs:0.0908363345338135,1)
--(axis cs:0.0904361744697879,1)
--(axis cs:0.0900360144057623,1)
--(axis cs:0.0896358543417367,1)
--(axis cs:0.0892356942777111,1)
--(axis cs:0.0888355342136855,1)
--(axis cs:0.0884353741496599,1)
--(axis cs:0.0880352140856343,1)
--(axis cs:0.0876350540216086,1)
--(axis cs:0.087234893957583,1)
--(axis cs:0.0868347338935574,1)
--(axis cs:0.0864345738295318,1)
--(axis cs:0.0860344137655062,1)
--(axis cs:0.0856342537014806,1)
--(axis cs:0.085234093637455,1)
--(axis cs:0.0848339335734294,1)
--(axis cs:0.0844337735094038,1)
--(axis cs:0.0840336134453782,1)
--(axis cs:0.0836334533813525,1)
--(axis cs:0.0832332933173269,1)
--(axis cs:0.0828331332533013,1)
--(axis cs:0.0824329731892757,1)
--(axis cs:0.0820328131252501,1)
--(axis cs:0.0816326530612245,1)
--(axis cs:0.0812324929971989,1)
--(axis cs:0.0808323329331733,1)
--(axis cs:0.0804321728691477,1)
--(axis cs:0.0800320128051221,1)
--(axis cs:0.0796318527410964,1)
--(axis cs:0.0792316926770708,1)
--(axis cs:0.0788315326130452,1)
--(axis cs:0.0784313725490196,1)
--(axis cs:0.078031212484994,1)
--(axis cs:0.0776310524209684,1)
--(axis cs:0.0772308923569428,1)
--(axis cs:0.0768307322929172,1)
--(axis cs:0.0764305722288916,1)
--(axis cs:0.0760304121648659,1)
--(axis cs:0.0756302521008403,1)
--(axis cs:0.0752300920368147,1)
--(axis cs:0.0748299319727891,1)
--(axis cs:0.0744297719087635,1)
--(axis cs:0.0740296118447379,1)
--(axis cs:0.0736294517807123,1)
--(axis cs:0.0732292917166867,1)
--(axis cs:0.0728291316526611,1)
--(axis cs:0.0724289715886355,1)
--(axis cs:0.0720288115246099,1)
--(axis cs:0.0716286514605842,1)
--(axis cs:0.0712284913965586,1)
--(axis cs:0.070828331332533,1)
--(axis cs:0.0704281712685074,1)
--(axis cs:0.0700280112044818,1)
--(axis cs:0.0696278511404562,1)
--(axis cs:0.0692276910764306,1)
--(axis cs:0.068827531012405,1)
--(axis cs:0.0684273709483794,1)
--(axis cs:0.0680272108843537,1)
--(axis cs:0.0676270508203281,1)
--(axis cs:0.0672268907563025,1)
--(axis cs:0.0668267306922769,1)
--(axis cs:0.0664265706282513,1)
--(axis cs:0.0660264105642257,1)
--(axis cs:0.0656262505002001,1)
--(axis cs:0.0652260904361745,1)
--(axis cs:0.0648259303721489,1)
--(axis cs:0.0644257703081233,1)
--(axis cs:0.0640256102440976,1)
--(axis cs:0.063625450180072,1)
--(axis cs:0.0632252901160464,1)
--(axis cs:0.0628251300520208,1)
--(axis cs:0.0624249699879952,1)
--(axis cs:0.0620248099239696,1)
--(axis cs:0.061624649859944,1)
--(axis cs:0.0612244897959184,1)
--(axis cs:0.0608243297318928,1)
--(axis cs:0.0604241696678672,1)
--(axis cs:0.0600240096038415,1)
--(axis cs:0.0596238495398159,1)
--(axis cs:0.0592236894757903,1)
--(axis cs:0.0588235294117647,1)
--(axis cs:0.0584233693477391,1)
--(axis cs:0.0580232092837135,1)
--(axis cs:0.0576230492196879,1)
--(axis cs:0.0572228891556623,1)
--(axis cs:0.0568227290916367,1)
--(axis cs:0.0564225690276111,1)
--(axis cs:0.0560224089635854,1)
--(axis cs:0.0556222488995598,1)
--(axis cs:0.0552220888355342,1)
--(axis cs:0.0548219287715086,1)
--(axis cs:0.054421768707483,1)
--(axis cs:0.0540216086434574,1)
--(axis cs:0.0536214485794318,1)
--(axis cs:0.0532212885154062,1)
--(axis cs:0.0528211284513806,1)
--(axis cs:0.0524209683873549,1)
--(axis cs:0.0520208083233293,1)
--(axis cs:0.0516206482593037,1)
--(axis cs:0.0512204881952781,1)
--(axis cs:0.0508203281312525,1)
--(axis cs:0.0504201680672269,1)
--(axis cs:0.0500200080032013,1)
--(axis cs:0.0496198479391757,1)
--(axis cs:0.0492196878751501,1)
--(axis cs:0.0488195278111245,1)
--(axis cs:0.0484193677470988,1)
--(axis cs:0.0480192076830732,1)
--(axis cs:0.0476190476190476,1)
--(axis cs:0.047218887555022,1)
--(axis cs:0.0468187274909964,1)
--(axis cs:0.0464185674269708,1)
--(axis cs:0.0460184073629452,1)
--(axis cs:0.0456182472989196,1)
--(axis cs:0.045218087234894,1)
--(axis cs:0.0448179271708683,1)
--(axis cs:0.0444177671068427,1)
--(axis cs:0.0440176070428171,1)
--(axis cs:0.0436174469787915,1)
--(axis cs:0.0432172869147659,1)
--(axis cs:0.0428171268507403,1)
--(axis cs:0.0424169667867147,1)
--(axis cs:0.0420168067226891,1)
--(axis cs:0.0416166466586635,1)
--(axis cs:0.0412164865946379,1)
--(axis cs:0.0408163265306122,1)
--(axis cs:0.0404161664665866,1)
--(axis cs:0.040016006402561,1)
--(axis cs:0.0396158463385354,1)
--(axis cs:0.0392156862745098,1)
--(axis cs:0.0388155262104842,1)
--(axis cs:0.0384153661464586,1)
--(axis cs:0.038015206082433,1)
--(axis cs:0.0376150460184074,1)
--(axis cs:0.0372148859543818,1)
--(axis cs:0.0368147258903561,1)
--(axis cs:0.0364145658263305,1)
--(axis cs:0.0360144057623049,1)
--(axis cs:0.0356142456982793,1)
--(axis cs:0.0352140856342537,1)
--(axis cs:0.0348139255702281,1)
--(axis cs:0.0344137655062025,1)
--(axis cs:0.0340136054421769,1)
--(axis cs:0.0336134453781513,1)
--(axis cs:0.0332132853141257,1)
--(axis cs:0.0328131252501,1)
--(axis cs:0.0324129651860744,1)
--(axis cs:0.0320128051220488,1)
--(axis cs:0.0316126450580232,1)
--(axis cs:0.0312124849939976,1)
--(axis cs:0.030812324929972,1)
--(axis cs:0.0304121648659464,1)
--(axis cs:0.0300120048019208,1)
--(axis cs:0.0296118447378952,1)
--(axis cs:0.0292116846738695,1)
--(axis cs:0.0288115246098439,1)
--(axis cs:0.0284113645458183,1)
--(axis cs:0.0280112044817927,1)
--(axis cs:0.0276110444177671,1)
--(axis cs:0.0272108843537415,1)
--(axis cs:0.0268107242897159,1)
--(axis cs:0.0264105642256903,1)
--(axis cs:0.0260104041616647,1)
--(axis cs:0.0256102440976391,1)
--(axis cs:0.0252100840336134,1)
--(axis cs:0.0248099239695878,1)
--(axis cs:0.0244097639055622,1)
--(axis cs:0.0240096038415366,1)
--(axis cs:0.023609443777511,1)
--(axis cs:0.0232092837134854,1)
--(axis cs:0.0228091236494598,1)
--(axis cs:0.0224089635854342,1)
--(axis cs:0.0220088035214086,1)
--(axis cs:0.021608643457383,1)
--(axis cs:0.0212084833933573,1)
--(axis cs:0.0208083233293317,1)
--(axis cs:0.0204081632653061,1)
--(axis cs:0.0200080032012805,1)
--(axis cs:0.0196078431372549,1)
--(axis cs:0.0192076830732293,1)
--(axis cs:0.0188075230092037,1)
--(axis cs:0.0184073629451781,1)
--(axis cs:0.0180072028811525,1)
--(axis cs:0.0176070428171269,1)
--(axis cs:0.0172068827531012,1)
--(axis cs:0.0168067226890756,1)
--(axis cs:0.01640656262505,1)
--(axis cs:0.0160064025610244,1)
--(axis cs:0.0156062424969988,1)
--(axis cs:0.0152060824329732,1)
--(axis cs:0.0148059223689476,1)
--(axis cs:0.014405762304922,1)
--(axis cs:0.0140056022408964,1)
--(axis cs:0.0136054421768707,1)
--(axis cs:0.0132052821128451,1)
--(axis cs:0.0128051220488195,1)
--(axis cs:0.0124049619847939,1)
--(axis cs:0.0120048019207683,1)
--(axis cs:0.0116046418567427,1)
--(axis cs:0.0112044817927171,1)
--(axis cs:0.0108043217286915,1)
--(axis cs:0.0104041616646659,1)
--(axis cs:0.0100040016006403,1)
--(axis cs:0.00960384153661465,1)
--(axis cs:0.00920368147258904,1)
--(axis cs:0.00880352140856343,1)
--(axis cs:0.00840336134453782,1)
--(axis cs:0.00800320128051221,1)
--(axis cs:0.00760304121648659,1)
--(axis cs:0.00720288115246099,1)
--(axis cs:0.00680272108843537,1)
--(axis cs:0.00640256102440976,1)
--(axis cs:0.00600240096038415,1)
--(axis cs:0.00560224089635854,1)
--(axis cs:0.00520208083233293,1)
--(axis cs:0.00480192076830732,1)
--(axis cs:0.00440176070428171,1)
--(axis cs:0.0040016006402561,1)
--(axis cs:0.00360144057623049,1)
--(axis cs:0.00320128051220488,1)
--(axis cs:0.00280112044817927,1)
--(axis cs:0.00240096038415366,1)
--(axis cs:0.00200080032012805,1)
--(axis cs:0.00160064025610244,1)
--(axis cs:0.00120048019207683,1)
--(axis cs:0.000800320128051221,1)
--(axis cs:0.00040016006402561,1)
--(axis cs:0,1)
--cycle;

\addplot [thick, black]
table {%
1 nan
0.999599839935974 nan
0.999199679871949 nan
0.998799519807923 nan
0.998399359743898 nan
0.997999199679872 nan
0.997599039615846 nan
0.997198879551821 nan
0.996798719487795 nan
0.99639855942377 nan
0.995998399359744 nan
0.995598239295718 nan
0.995198079231693 nan
0.994797919167667 nan
0.994397759103641 nan
0.993997599039616 nan
0.99359743897559 nan
0.993197278911565 nan
0.992797118847539 nan
0.992396958783513 nan
0.991996798719488 nan
0.991596638655462 nan
0.991196478591437 nan
0.990796318527411 nan
0.990396158463385 nan
0.98999599839936 nan
0.989595838335334 nan
0.989195678271308 nan
0.988795518207283 nan
0.988395358143257 nan
0.987995198079232 nan
0.987595038015206 nan
0.98719487795118 nan
0.986794717887155 nan
0.986394557823129 nan
0.985994397759104 nan
0.985594237695078 nan
0.985194077631052 nan
0.984793917567027 nan
0.984393757503001 nan
0.983993597438976 nan
0.98359343737495 0.00336929346126591
0.983193277310924 0.0155892303468801
0.982793117246899 0.0272501041230244
0.982392957182873 0.038390032728981
0.981992797118848 0.0490437458427624
0.981592637054822 0.0592429531703798
0.981192476990796 0.0690166657194609
0.980792316926771 0.0783914769136642
0.980392156862745 0.0873918092849209
0.97999199679872 0.0960401315626077
0.979591836734694 0.104357150222817
0.979191676670668 0.112361978935788
0.978791516606643 0.12007228883061
0.978391356542617 0.127504442063847
0.977991196478591 0.134673610817038
0.977591036414566 0.141593883544474
0.97719087635054 0.148278360036982
0.976790716286515 0.154739236651542
0.976390556222489 0.160987882873474
0.975990396158463 0.167034910222408
0.975590236094438 0.172890234380623
0.975190076030412 0.178563131308961
0.974789915966387 0.184062288018368
0.974389755902361 0.189395848581607
0.973989595838335 0.194571455897731
0.97358943577431 0.19959628965979
0.973189275710284 0.204477100922446
0.972789115646258 0.209220243619494
0.972388955582233 0.213831703340744
0.971988795518207 0.218317123642302
0.971588635454182 0.22268183013345
0.971188475390156 0.226930852556288
0.97078831532613 0.231068945050611
0.970388155262105 0.235100604775682
0.969987995198079 0.239030089042272
0.969587835134054 0.242861431092162
0.969187675070028 0.246598454648082
0.968787515006002 0.250244787344414
0.968387354941977 0.253803873137852
0.967987194877951 0.257278983787254
0.967587034813926 0.260673229483141
0.9671868747499 0.26398956869942
0.966786714685874 0.267230817332947
0.966386554621849 0.270399657190247
0.965986394557823 0.273498643875187
0.965586234493798 0.276530214126338
0.965186074429772 0.279496692648314
0.964785914365746 0.282400298477336
0.964385754301721 0.285243150917661
0.963985594237695 0.288027275082245
0.963585434173669 0.290754607068092
0.963185274109644 0.293426998794073
0.962785114045618 0.296046222526636
0.962384953981593 0.298613975116633
0.961984793917567 0.301131881968568
0.961584633853541 0.303601500761754
0.961184473789516 0.306024324941308
0.96078431372549 0.308401786995402
0.960384153661465 0.310735261533898
0.959983993597439 0.313026068182264
0.959583833533413 0.315275474303574
0.959183673469388 0.317484697560388
0.958783513405362 0.3196549083274
0.958383353341337 0.321787231964893
0.957983193277311 0.323882750962281
0.957583033213285 0.325942506960323
0.95718287314926 0.327967502659934
0.956782713085234 0.32995870362496
0.956382553021208 0.331917039985711
0.955982392957183 0.333843408049576
0.955582232893157 0.335738671824578
0.955182072829132 0.337603664461313
0.954781912765106 0.339439189618318
0.95438175270108 0.341246022755586
0.953981592637055 0.343024912360589
0.953581432573029 0.344776581110885
0.953181272509004 0.346501726977108
0.952781112444978 0.34820102426987
0.952380952380952 0.34987512463388
0.951980792316927 0.351524657992356
0.951580632252901 0.35315023344461
0.951180472188876 0.354752440119483
0.95078031212485 0.356331847987155
0.950380152060824 0.357889008631672
0.949979991996799 0.359424455986388
0.949579831932773 0.360938707034394
0.949179671868748 0.36243226247585
0.948779511804722 0.363905607364033
0.948379351740696 0.36535921171181
0.947979191676671 0.366793531070114
0.947579031612645 0.368209007079925
0.947178871548619 0.369606067999163
0.946778711484594 0.370985129205811
0.946378551420568 0.37234659367851
0.945978391356543 0.373690852455791
0.945578231292517 0.375018285075053
0.945178071228491 0.376329259992312
0.944777911164466 0.377624134983697
0.94437775110044 0.378903257529624
0.943977591036415 0.380166965182495
0.943577430972389 0.381415585918759
0.943177270908363 0.382649438476089
0.942777110844338 0.383868832676421
0.942376950780312 0.385074069735527
0.941976790716286 0.386265442559777
0.941576630652261 0.387443236030708
0.941176470588235 0.38860772727798
0.94077631052421 0.389759185941263
0.940376150460184 0.390897874421575
0.939975990396158 0.392024048122577
0.939575830332133 0.393137955682267
0.939175670268107 0.394239839195541
0.938775510204082 0.395329934428014
0.938375350140056 0.39640847102152
0.93797519007603 0.397475672691652
0.937575030012005 0.398531757417705
0.937174869947979 0.399576937625363
0.936774709883954 0.400611420362443
0.936374549819928 0.401635407468013
0.935974389755902 0.402649095735164
0.935574229691877 0.403652677067716
0.935174069627851 0.404646338631126
0.934773909563826 0.405630262997832
0.9343737494998 0.406604628287285
0.933973589435774 0.407569608300891
0.933573429371749 0.408525372652068
0.933173269307723 0.409472086891638
0.932773109243697 0.410409912628737
0.932372949179672 0.411339007647433
0.931972789115646 0.412259526019226
0.931572629051621 0.413171618211607
0.931172468987595 0.414075431192821
0.930772308923569 0.414971108533004
0.930372148859544 0.415858790501828
0.929971988795518 0.416738614162803
0.929571828731493 0.417610713464358
0.929171668667467 0.418475219327839
0.928771508603441 0.41933225973254
0.928371348539416 0.420181959797881
0.92797118847539 0.421024441862851
0.927571028411365 0.421859825562817
0.927170868347339 0.422688227903794
0.926770708283313 0.423509763334291
0.926370548219288 0.424324543814804
0.925970388155262 0.425132678885063
0.925570228091236 0.425934275729104
0.925170068027211 0.426729439238257
0.924769907963185 0.427518272072122
0.92436974789916 0.428300874717607
0.923969587835134 0.429077345546109
0.923569427771108 0.429847780868888
0.923169267707083 0.430612274990721
0.922769107643057 0.431370920261883
0.922368947579032 0.432123807128517
0.921968787515006 0.432871024181463
0.92156862745098 0.433612658203583
0.921168467386955 0.434348794215651
0.920768307322929 0.43507951552085
0.920368147258904 0.435804903747927
0.919967987194878 0.436525038893053
0.919567827130852 0.437239999360436
0.919167667066827 0.437949862001727
0.918767507002801 0.438654702154257
0.918367346938776 0.439354593678153
0.91796718687475 0.440049608992373
0.917567026810724 0.440739819109679
0.917166866746699 0.441425293670604
0.916766706682673 0.442106100976444
0.916366546618647 0.44278230802129
0.915966386554622 0.443453980523158
0.915566226490596 0.44412118295422
0.915166066426571 0.444783978570198
0.914765906362545 0.445442429438908
0.914365746298519 0.446096596468022
0.913965586234494 0.446746539432048
0.913565426170468 0.447392316998555
0.913165266106443 0.448033986753684
0.912765106042417 0.448671605226949
0.912364945978391 0.449305227915363
0.911964785914366 0.449934909306901
0.91156462585034 0.450560702903329
0.911164465786314 0.451182661242421
0.910764305722289 0.451800835919566
0.910364145658263 0.452415277608808
0.909963985594238 0.453026036083318
0.909563825530212 0.453633160235329
0.909163665466186 0.454236698095534
0.908763505402161 0.454836696851983
0.908363345338135 0.45543320286848
0.90796318527411 0.456026261702503
0.907563025210084 0.456615918122657
0.907162865146058 0.457202216125671
0.906762705082033 0.457785198952968
0.906362545018007 0.458364909106801
0.905962384953982 0.458941388365981
0.905562224889956 0.459514677801202
0.90516206482593 0.460084817789982
0.904761904761905 0.460651848031226
0.904361744697879 0.461215807559422
0.903961584633854 0.461776734758483
0.903561424569828 0.462334667375245
0.903161264505802 0.462889642532629
0.902761104441777 0.463441696742479
0.902360944377751 0.463990865918085
0.901960784313726 0.464537185386396
0.9015606242497 0.46508068989994
0.901160464185674 0.465621413648452
0.900760304121649 0.466159390270217
0.900360144057623 0.46669465286315
0.899959983993597 0.467227233995595
0.899559823929572 0.467757165716881
0.899159663865546 0.468284479567617
0.898759503801521 0.468809206589747
0.898359343737495 0.469331377336364
0.897959183673469 0.469851021881298
0.897559023609444 0.470368169828475
0.897158863545418 0.470882850321059
0.896758703481393 0.471395092050383
0.896358543417367 0.471904923264669
0.895958383353341 0.472412371777554
0.895558223289316 0.472917464976409
0.89515806322529 0.473420229830478
0.894757903161264 0.473920692898829
0.894357743097239 0.474418880338117
0.893957583033213 0.47491481791018
0.893557422969188 0.47540853098946
0.893157262905162 0.475900044570259
0.892757102841136 0.476389383273829
0.892356942777111 0.476876571355305
0.891956782713085 0.477361632710488
0.89155662264906 0.477844590882475
0.891156462585034 0.478325469068139
0.890756302521008 0.478804290124472
0.890356142456983 0.479281076574787
0.889955982392957 0.479755850614788
0.889555822328932 0.480228634118499
0.889155662264906 0.480699448644075
0.88875550220088 0.481168315439482
0.888355342136855 0.481635255448054
0.887955182072829 0.482100289313937
0.887555022008804 0.482563437387407
0.887154861944778 0.483024719730088
0.886754701880752 0.483484156120042
0.886354541816727 0.483941766056772
0.885954381752701 0.4843975687661
0.885554221688675 0.484851583204957
0.88515406162465 0.485303828066067
0.884753901560624 0.485754321782529
0.884353741496599 0.486203082532318
0.883953581432573 0.486650128242673
0.883553421368547 0.487095476594415
0.883153261304522 0.487539145026158
0.882753101240496 0.487981150738449
0.882352941176471 0.488421510697814
0.881952781112445 0.488860241640721
0.881552621048419 0.489297360077474
0.881152460984394 0.489732882296013
0.880752300920368 0.490166824365649
0.880352140856343 0.49059920214072
0.879951980792317 0.491030031264169
0.879551820728291 0.491459327171065
0.879151660664266 0.491887105092034
0.87875150060024 0.49231338005664
0.878351340536214 0.49273816689669
0.877951180472189 0.493161480249474
0.877551020408163 0.493583334560946
0.877150860344138 0.494003744088838
0.876750700280112 0.494422722905718
0.876350540216086 0.494840284901984
0.875950380152061 0.495256443788803
0.875550220088035 0.495671213100993
0.87515006002401 0.496084606199849
0.874749899959984 0.496496636275913
0.874349739895958 0.496907316351697
0.873949579831933 0.497316659284346
0.873549419767907 0.497724677768256
0.873149259703882 0.498131384337644
0.872749099639856 0.498536791369061
0.87234893957583 0.498940911083867
0.871948779511805 0.499343755550655
0.871548619447779 0.499745336687632
0.871148459383754 0.500145748695794
0.870748299319728 0.50054590875982
0.870348139255702 0.500946068823845
0.869947979191677 0.501346228887871
0.869547819127651 0.501746388951896
0.869147659063625 0.502146549015922
0.8687474989996 0.502546709079948
0.868347338935574 0.502946869143973
0.867947178871549 0.503347029207999
0.867547018807523 0.503747189272024
0.867146858743497 0.50414734933605
0.866746698679472 0.504547509400076
0.866346538615446 0.504947669464101
0.865946378551421 0.505347829528127
0.865546218487395 0.505747989592152
0.865146058423369 0.506148149656178
0.864745898359344 0.506548309720204
0.864345738295318 0.506948469784229
0.863945578231292 0.507348629848255
0.863545418167267 0.50774878991228
0.863145258103241 0.508148949976306
0.862745098039216 0.508549110040332
0.86234493797519 0.508949270104357
0.861944777911164 0.509349430168383
0.861544617847139 0.509749590232409
0.861144457783113 0.510149750296434
0.860744297719088 0.51054991036046
0.860344137655062 0.510950070424485
0.859943977591036 0.511350230488511
0.859543817527011 0.511750390552537
0.859143657462985 0.512150550616562
0.85874349739896 0.512550710680588
0.858343337334934 0.512950870744613
0.857943177270908 0.513351030808639
0.857543017206883 0.513751190872665
0.857142857142857 0.51415135093669
0.856742697078832 0.514551511000716
0.856342537014806 0.514951671064741
0.85594237695078 0.515351831128767
0.855542216886755 0.515751991192793
0.855142056822729 0.516152151256818
0.854741896758703 0.516552311320844
0.854341736694678 0.51695247138487
0.853941576630652 0.517352631448895
0.853541416566627 0.517752791512921
0.853141256502601 0.518152951576946
0.852741096438575 0.518553111640972
0.85234093637455 0.518953271704998
0.851940776310524 0.519353431769023
0.851540616246499 0.519753591833049
0.851140456182473 0.520153751897074
0.850740296118447 0.5205539119611
0.850340136054422 0.520954072025126
0.849939975990396 0.521354232089151
0.849539815926371 0.521754392153177
0.849139655862345 0.522154552217202
0.848739495798319 0.522554712281228
0.848339335734294 0.522954872345254
0.847939175670268 0.523355032409279
0.847539015606242 0.523755192473305
0.847138855542217 0.52415535253733
0.846738695478191 0.524555512601356
0.846338535414166 0.524955672665382
0.84593837535014 0.525355832729407
0.845538215286114 0.525755992793433
0.845138055222089 0.526156152857459
0.844737895158063 0.526556312921484
0.844337735094038 0.52695647298551
0.843937575030012 0.527356633049535
0.843537414965986 0.527756793113561
0.843137254901961 0.528156953177587
0.842737094837935 0.528557113241612
0.84233693477391 0.528957273305638
0.841936774709884 0.529357433369663
0.841536614645858 0.529757593433689
0.841136454581833 0.530157753497715
0.840736294517807 0.53055791356174
0.840336134453782 0.530958073625766
0.839935974389756 0.531358233689792
0.83953581432573 0.531758393753817
0.839135654261705 0.532158553817843
0.838735494197679 0.532558713881868
0.838335334133653 0.532958873945894
0.837935174069628 0.53335903400992
0.837535014005602 0.533759194073945
0.837134853941577 0.534159354137971
0.836734693877551 0.534559514201996
0.836334533813525 0.534959674266022
0.8359343737495 0.535359834330048
0.835534213685474 0.535759994394073
0.835134053621449 0.536160154458099
0.834733893557423 0.536560314522124
0.834333733493397 0.53696047458615
0.833933573429372 0.537360634650176
0.833533413365346 0.537760794714201
0.83313325330132 0.538160954778227
0.832733093237295 0.538561114842252
0.832332933173269 0.538961274906278
0.831932773109244 0.539361434970304
0.831532613045218 0.539761595034329
0.831132452981192 0.540161755098355
0.830732292917167 0.540561915162381
0.830332132853141 0.540962075226406
0.829931972789116 0.541362235290432
0.82953181272509 0.541762395354457
0.829131652661064 0.542162555418483
0.828731492597039 0.542562715482509
0.828331332533013 0.542962875546534
0.827931172468988 0.54336303561056
0.827531012404962 0.543763195674585
0.827130852340936 0.544163355738611
0.826730692276911 0.544563515802637
0.826330532212885 0.544963675866662
0.82593037214886 0.545363835930688
0.825530212084834 0.545763995994713
0.825130052020808 0.546164156058739
0.824729891956783 0.546564316122765
0.824329731892757 0.54696447618679
0.823929571828731 0.547364636250816
0.823529411764706 0.547764796314842
0.82312925170068 0.548164956378867
0.822729091636655 0.548565116442893
0.822328931572629 0.548965276506918
0.821928771508603 0.549365436570944
0.821528611444578 0.54976559663497
0.821128451380552 0.550165756698995
0.820728291316527 0.550565916763021
0.820328131252501 0.550966076827046
0.819927971188475 0.551366236891072
0.81952781112445 0.551766396955098
0.819127651060424 0.552166557019123
0.818727490996399 0.552566717083149
0.818327330932373 0.552966877147174
0.817927170868347 0.5533670372112
0.817527010804322 0.553767197275226
0.817126850740296 0.554167357339251
0.81672669067627 0.554567517403277
0.816326530612245 0.554967677467302
0.815926370548219 0.555367837531328
0.815526210484194 0.555767997595354
0.815126050420168 0.556168157659379
0.814725890356143 0.556568317723405
0.814325730292117 0.556968477787431
0.813925570228091 0.557368637851456
0.813525410164066 0.557768797915482
0.81312525010004 0.558168957979507
0.812725090036014 0.558569118043533
0.812324929971989 0.558969278107559
0.811924769907963 0.559369438171584
0.811524609843938 0.55976959823561
0.811124449779912 0.560169758299635
0.810724289715886 0.560569918363661
0.810324129651861 0.560970078427687
0.809923969587835 0.561370238491712
0.80952380952381 0.561770398555738
0.809123649459784 0.562170558619764
0.808723489395758 0.562570718683789
0.808323329331733 0.562970878747815
0.807923169267707 0.56337103881184
0.807523009203681 0.563771198875866
0.807122849139656 0.564171358939892
0.80672268907563 0.564571519003917
0.806322529011605 0.564971679067943
0.805922368947579 0.565371839131968
0.805522208883553 0.565771999195994
0.805122048819528 0.56617215926002
0.804721888755502 0.566572319324045
0.804321728691477 0.566972479388071
0.803921568627451 0.567372639452096
0.803521408563425 0.567772799516122
0.8031212484994 0.568172959580148
0.802721088435374 0.568573119644173
0.802320928371348 0.568973279708199
0.801920768307323 0.569373439772224
0.801520608243297 0.56977359983625
0.801120448179272 0.570173759900276
0.800720288115246 0.570573919964301
0.80032012805122 0.570974080028327
0.799919967987195 0.571374240092352
0.799519807923169 0.571774400156378
0.799119647859144 0.572174560220404
0.798719487795118 0.572574720284429
0.798319327731092 0.572974880348455
0.797919167667067 0.573375040412481
0.797519007603041 0.573775200476506
0.797118847539016 0.574175360540532
0.79671868747499 0.574575520604557
0.796318527410964 0.574975680668583
0.795918367346939 0.575375840732609
0.795518207282913 0.575776000796634
0.795118047218888 0.57617616086066
0.794717887154862 0.576576320924685
0.794317727090836 0.576976480988711
0.793917567026811 0.577376641052737
0.793517406962785 0.577776801116762
0.79311724689876 0.578176961180788
0.792717086834734 0.578577121244814
0.792316926770708 0.578977281308839
0.791916766706683 0.579377441372865
0.791516606642657 0.57977760143689
0.791116446578631 0.580177761500916
0.790716286514606 0.580577921564942
0.79031612645058 0.580978081628967
0.789915966386555 0.581378241692993
0.789515806322529 0.581778401757018
0.789115646258503 0.582178561821044
0.788715486194478 0.58257872188507
0.788315326130452 0.582978881949095
0.787915166066427 0.583379042013121
0.787515006002401 0.583779202077146
0.787114845938375 0.584179362141172
0.78671468587435 0.584579522205198
0.786314525810324 0.584979682269223
0.785914365746298 0.585379842333249
0.785514205682273 0.585780002397274
0.785114045618247 0.5861801624613
0.784713885554222 0.586580322525326
0.784313725490196 0.586980482589351
0.78391356542617 0.587380642653377
0.783513405362145 0.587780802717403
0.783113245298119 0.588180962781428
0.782713085234094 0.588581122845454
0.782312925170068 0.588981282909479
0.781912765106042 0.589381442973505
0.781512605042017 0.589781603037531
0.781112444977991 0.590181763101556
0.780712284913966 0.590581923165582
0.78031212484994 0.590982083229607
0.779911964785914 0.591382243293633
0.779511804721889 0.591782403357659
0.779111644657863 0.592182563421684
0.778711484593838 0.59258272348571
0.778311324529812 0.592982883549735
0.777911164465786 0.593383043613761
0.777511004401761 0.593783203677787
0.777110844337735 0.594183363741812
0.776710684273709 0.594583523805838
0.776310524209684 0.594983683869864
0.775910364145658 0.595383843933889
0.775510204081633 0.595784003997915
0.775110044017607 0.59618416406194
0.774709883953581 0.596584324125966
0.774309723889556 0.596984484189992
0.77390956382553 0.597384644254017
0.773509403761505 0.597784804318043
0.773109243697479 0.598184964382068
0.772709083633453 0.598585124446094
0.772308923569428 0.59898528451012
0.771908763505402 0.599385444574145
0.771508603441377 0.599785604638171
0.771108443377351 0.600185764702196
0.770708283313325 0.600585924766222
0.7703081232493 0.600986084830248
0.769907963185274 0.601386244894273
0.769507803121248 0.601786404958299
0.769107643057223 0.602186565022324
0.768707482993197 0.60258672508635
0.768307322929172 0.602986885150376
0.767907162865146 0.603387045214401
0.76750700280112 0.603787205278427
0.767106842737095 0.604187365342453
0.766706682673069 0.604587525406478
0.766306522609044 0.604987685470504
0.765906362545018 0.605387845534529
0.765506202480992 0.605788005598555
0.765106042416967 0.606188165662581
0.764705882352941 0.606588325726606
0.764305722288916 0.606988485790632
0.76390556222489 0.607388645854657
0.763505402160864 0.607788805918683
0.763105242096839 0.608188965982709
0.762705082032813 0.608589126046734
0.762304921968788 0.60898928611076
0.761904761904762 0.609389446174786
0.761504601840736 0.609789606238811
0.761104441776711 0.610189766302837
0.760704281712685 0.610589926366862
0.760304121648659 0.610990086430888
0.759903961584634 0.611390246494914
0.759503801520608 0.611790406558939
0.759103641456583 0.612190566622965
0.758703481392557 0.61259072668699
0.758303321328531 0.612990886751016
0.757903161264506 0.613391046815042
0.75750300120048 0.613791206879067
0.757102841136455 0.614191366943093
0.756702681072429 0.614591527007118
0.756302521008403 0.614991687071144
0.755902360944378 0.61539184713517
0.755502200880352 0.615792007199195
0.755102040816326 0.616192167263221
0.754701880752301 0.616592327327246
0.754301720688275 0.616992487391272
0.75390156062425 0.617392647455298
0.753501400560224 0.617792807519323
0.753101240496199 0.618192967583349
0.752701080432173 0.618593127647375
0.752300920368147 0.6189932877114
0.751900760304122 0.619393447775426
0.751500600240096 0.619793607839451
0.75110044017607 0.620193767903477
0.750700280112045 0.620593927967503
0.750300120048019 0.620994088031528
0.749899959983994 0.621394248095554
0.749499799919968 0.621794408159579
0.749099639855942 0.622194568223605
0.748699479791917 0.622594728287631
0.748299319727891 0.622994888351656
0.747899159663866 0.623395048415682
0.74749899959984 0.623795208479707
0.747098839535814 0.624195368543733
0.746698679471789 0.624595528607759
0.746298519407763 0.624995688671784
0.745898359343737 0.62539584873581
0.745498199279712 0.625796008799836
0.745098039215686 0.626196168863861
0.744697879151661 0.626596328927887
0.744297719087635 0.626996488991912
0.743897559023609 0.627396649055938
0.743497398959584 0.627796809119963
0.743097238895558 0.628196969183989
0.742697078831533 0.628597129248015
0.742296918767507 0.62899728931204
0.741896758703481 0.629397449376066
0.741496598639456 0.629797609440092
0.74109643857543 0.630197769504117
0.740696278511405 0.630597929568143
0.740296118447379 0.630998089632169
0.739895958383353 0.631398249696194
0.739495798319328 0.63179840976022
0.739095638255302 0.632198569824245
0.738695478191276 0.632598729888271
0.738295318127251 0.632998889952296
0.737895158063225 0.633399050016322
0.7374949979992 0.633799210080348
0.737094837935174 0.634199370144373
0.736694677871149 0.634599530208399
0.736294517807123 0.634999690272425
0.735894357743097 0.63539985033645
0.735494197679072 0.635800010400476
0.735094037615046 0.636200170464501
0.73469387755102 0.636600330528527
0.734293717486995 0.637000490592553
0.733893557422969 0.637400650656578
0.733493397358943 0.637800810720604
0.733093237294918 0.638200970784629
0.732693077230892 0.638601130848655
0.732292917166867 0.639001290912681
0.731892757102841 0.639401450976706
0.731492597038816 0.639801611040732
0.73109243697479 0.640201771104758
0.730692276910764 0.640601931168783
0.730292116846739 0.641002091232809
0.729891956782713 0.641402251296834
0.729491796718687 0.64180241136086
0.729091636654662 0.642202571424886
0.728691476590636 0.642602731488911
0.728291316526611 0.643002891552937
0.727891156462585 0.643403051616962
0.727490996398559 0.643803211680988
0.727090836334534 0.644203371745014
0.726690676270508 0.644603531809039
0.726290516206483 0.645003691873065
0.725890356142457 0.64540385193709
0.725490196078431 0.645804012001116
0.725090036014406 0.646204172065142
0.72468987595038 0.646604332129167
0.724289715886355 0.647004492193193
0.723889555822329 0.647404652257219
0.723489395758303 0.647804812321244
0.723089235694278 0.64820497238527
0.722689075630252 0.648605132449295
0.722288915566226 0.649005292513321
0.721888755502201 0.649405452577346
0.721488595438175 0.649805612641372
0.72108843537415 0.650205772705398
0.720688275310124 0.650605932769423
0.720288115246098 0.651006092833449
0.719887955182073 0.651406252897475
0.719487795118047 0.6518064129615
0.719087635054022 0.652206573025526
0.718687474989996 0.652606733089551
0.71828731492597 0.653006893153577
0.717887154861945 0.653407053217603
0.717486994797919 0.653807213281628
0.717086834733894 0.654207373345654
0.716686674669868 0.654607533409679
0.716286514605842 0.655007693473705
0.715886354541817 0.655407853537731
0.715486194477791 0.655808013601756
0.715086034413766 0.656208173665782
0.71468587434974 0.656608333729807
0.714285714285714 0.657008493793833
0.713885554221689 0.657408653857859
0.713485394157663 0.657808813921884
0.713085234093637 0.65820897398591
0.712685074029612 0.658609134049936
0.712284913965586 0.659009294113961
0.711884753901561 0.659409454177987
0.711484593837535 0.659809614242012
0.711084433773509 0.660209774306038
0.710684273709484 0.660609934370064
0.710284113645458 0.661010094434089
0.709883953581433 0.661410254498115
0.709483793517407 0.66181041456214
0.709083633453381 0.662210574626166
0.708683473389356 0.662610734690192
0.70828331332533 0.663010894754217
0.707883153261305 0.663411054818243
0.707482993197279 0.663811214882268
0.707082833133253 0.664211374946294
0.706682673069228 0.66461153501032
0.706282513005202 0.665011695074345
0.705882352941176 0.665411855138371
0.705482192877151 0.665812015202397
0.705082032813125 0.666212175266422
0.7046818727491 0.666612335330448
0.704281712685074 0.667012495394473
0.703881552621048 0.667412655458499
0.703481392557023 0.667812815522525
0.703081232492997 0.66821297558655
0.702681072428972 0.668613135650576
0.702280912364946 0.669013295714601
0.70188075230092 0.669413455778627
0.701480592236895 0.669813615842653
0.701080432172869 0.670213775906678
0.700680272108844 0.670613935970704
0.700280112044818 0.67101409603473
0.699879951980792 0.671414256098755
0.699479791916767 0.671814416162781
0.699079631852741 0.672214576226806
0.698679471788715 0.672614736290832
0.69827931172469 0.673014896354857
0.697879151660664 0.673415056418883
0.697478991596639 0.673815216482909
0.697078831532613 0.674215376546934
0.696678671468587 0.67461553661096
0.696278511404562 0.675015696674986
0.695878351340536 0.675415856739011
0.695478191276511 0.675816016803037
0.695078031212485 0.676216176867062
0.694677871148459 0.676616336931088
0.694277711084434 0.677016496995114
0.693877551020408 0.677416657059139
0.693477390956383 0.677816817123165
0.693077230892357 0.67821697718719
0.692677070828331 0.678617137251216
0.692276910764306 0.679017297315242
0.69187675070028 0.679417457379267
0.691476590636255 0.679817617443293
0.691076430572229 0.680217777507318
0.690676270508203 0.680617937571344
0.690276110444178 0.68101809763537
0.689875950380152 0.681418257699395
0.689475790316126 0.681818417763421
0.689075630252101 0.682218577827447
0.688675470188075 0.682618737891472
0.68827531012405 0.683018897955498
0.687875150060024 0.683419058019523
0.687474989995998 0.683819218083549
0.687074829931973 0.684219378147575
0.686674669867947 0.6846195382116
0.686274509803922 0.685019698275626
0.685874349739896 0.685419858339651
0.68547418967587 0.685820018403677
0.685074029611845 0.686220178467703
0.684673869547819 0.686620338531728
0.684273709483794 0.687020498595754
0.683873549419768 0.68742065865978
0.683473389355742 0.687820818723805
0.683073229291717 0.688220978787831
0.682673069227691 0.688621138851856
0.682272909163665 0.689021298915882
0.68187274909964 0.689421458979907
0.681472589035614 0.689821619043933
0.681072428971589 0.690221779107959
0.680672268907563 0.690621939171984
0.680272108843537 0.69102209923601
0.679871948779512 0.691422259300036
0.679471788715486 0.691822419364061
0.679071628651461 0.692222579428087
0.678671468587435 0.692622739492113
0.678271308523409 0.693022899556138
0.677871148459384 0.693423059620164
0.677470988395358 0.693823219684189
0.677070828331332 0.694223379748215
0.676670668267307 0.69462353981224
0.676270508203281 0.695023699876266
0.675870348139256 0.695423859940292
0.67547018807523 0.695824020004317
0.675070028011205 0.696224180068343
0.674669867947179 0.696624340132369
0.674269707883153 0.697024500196394
0.673869547819128 0.69742466026042
0.673469387755102 0.697824820324445
0.673069227691076 0.698224980388471
0.672669067627051 0.698625140452497
0.672268907563025 0.699025300516522
0.671868747498999 0.699425460580548
0.671468587434974 0.699825620644573
0.671068427370948 0.700225780708599
0.670668267306923 0.700625940772625
0.670268107242897 0.70102610083665
0.669867947178872 0.701426260900676
0.669467787114846 0.701826420964701
0.66906762705082 0.702226581028727
0.668667466986795 0.702626741092753
0.668267306922769 0.703026901156778
0.667867146858743 0.703427061220804
0.667466986794718 0.70382722128483
0.667066826730692 0.704227381348855
0.666666666666667 0.704627541412881
0.666266506602641 0.705027701476906
0.665866346538615 0.705427861540932
0.66546618647459 0.705828021604958
0.665066026410564 0.706228181668983
0.664665866346539 0.706628341733009
0.664265706282513 0.707028501797034
0.663865546218487 0.70742866186106
0.663465386154462 0.707828821925086
0.663065226090436 0.708228981989111
0.662665066026411 0.708629142053137
0.662264905962385 0.709029302117163
0.661864745898359 0.709429462181188
0.661464585834334 0.709829622245214
0.661064425770308 0.710229782309239
0.660664265706282 0.710629942373265
0.660264105642257 0.71103010243729
0.659863945578231 0.711430262501316
0.659463785514206 0.711830422565342
0.65906362545018 0.712230582629367
0.658663465386155 0.712630742693393
0.658263305322129 0.713030902757419
0.657863145258103 0.713431062821444
0.657462985194078 0.71383122288547
0.657062825130052 0.714231382949495
0.656662665066026 0.714631543013521
0.656262505002001 0.715031703077547
0.655862344937975 0.715431863141572
0.65546218487395 0.715832023205598
0.655062024809924 0.716232183269623
0.654661864745898 0.716632343333649
0.654261704681873 0.717032503397675
0.653861544617847 0.7174326634617
0.653461384553822 0.717832823525726
0.653061224489796 0.718232983589751
0.65266106442577 0.718633143653777
0.652260904361745 0.719033303717803
0.651860744297719 0.719433463781828
0.651460584233693 0.719833623845854
0.651060424169668 0.72023378390988
0.650660264105642 0.720633943973905
0.650260104041617 0.721034104037931
0.649859943977591 0.721434264101956
0.649459783913565 0.721834424165982
0.64905962384954 0.722234584230008
0.648659463785514 0.722634744294033
0.648259303721489 0.723034904358059
0.647859143657463 0.723435064422084
0.647458983593437 0.72383522448611
0.647058823529412 0.724235384550136
0.646658663465386 0.724635544614161
0.646258503401361 0.725035704678187
0.645858343337335 0.725435864742213
0.645458183273309 0.725836024806238
0.645058023209284 0.726236184870264
0.644657863145258 0.726636344934289
0.644257703081232 0.727036504998315
0.643857543017207 0.727436665062341
0.643457382953181 0.727836825126366
0.643057222889156 0.728236985190392
0.64265706282513 0.728637145254417
0.642256902761104 0.729037305318443
0.641856742697079 0.729437465382469
0.641456582633053 0.729837625446494
0.641056422569028 0.73023778551052
0.640656262505002 0.730637945574545
0.640256102440976 0.731038105638571
0.639855942376951 0.731438265702597
0.639455782312925 0.731838425766622
0.6390556222489 0.732238585830648
0.638655462184874 0.732638745894673
0.638255302120848 0.733038905958699
0.637855142056823 0.733439066022725
0.637454981992797 0.73383922608675
0.637054821928771 0.734239386150776
0.636654661864746 0.734639546214801
0.63625450180072 0.735039706278827
0.635854341736695 0.735439866342853
0.635454181672669 0.735840026406878
0.635054021608643 0.736240186470904
0.634653861544618 0.73664034653493
0.634253701480592 0.737040506598955
0.633853541416567 0.737440666662981
0.633453381352541 0.737840826727006
0.633053221288515 0.738240986791032
0.63265306122449 0.738641146855058
0.632252901160464 0.739041306919083
0.631852741096439 0.739441466983109
0.631452581032413 0.739841627047134
0.631052420968387 0.74024178711116
0.630652260904362 0.740641947175186
0.630252100840336 0.741042107239211
0.629851940776311 0.741442267303237
0.629451780712285 0.741842427367262
0.629051620648259 0.742242587431288
0.628651460584234 0.742642747495314
0.628251300520208 0.743042907559339
0.627851140456182 0.743443067623365
0.627450980392157 0.743843227687391
0.627050820328131 0.744243387751416
0.626650660264106 0.744643547815442
0.62625050020008 0.745043707879467
0.625850340136054 0.745443867943493
0.625450180072029 0.745844028007519
0.625050020008003 0.746244188071544
0.624649859943978 0.74664434813557
0.624249699879952 0.747044508199595
0.623849539815926 0.747444668263621
0.623449379751901 0.747844828327647
0.623049219687875 0.748244988391672
0.62264905962385 0.748645148455698
0.622248899559824 0.749045308519724
0.621848739495798 0.749445468583749
0.621448579431773 0.749845628647775
0.621048419367747 0.7502457887118
0.620648259303721 0.750645948775826
0.620248099239696 0.751046108839851
0.61984793917567 0.751446268903877
0.619447779111645 0.751846428967903
0.619047619047619 0.752246589031928
0.618647458983593 0.752646749095954
0.618247298919568 0.75304690915998
0.617847138855542 0.753447069224005
0.617446978791517 0.753847229288031
0.617046818727491 0.754247389352056
0.616646658663465 0.754647549416082
0.61624649859944 0.755047709480108
0.615846338535414 0.755447869544133
0.615446178471388 0.755848029608159
0.615046018407363 0.756248189672184
0.614645858343337 0.75664834973621
0.614245698279312 0.757048509800236
0.613845538215286 0.757448669864261
0.613445378151261 0.757848829928287
0.613045218087235 0.758248989992312
0.612645058023209 0.758649150056338
0.612244897959184 0.759049310120364
0.611844737895158 0.759449470184389
0.611444577831132 0.759849630248415
0.611044417767107 0.760249790312441
0.610644257703081 0.760649950376466
0.610244097639056 0.761050110440492
0.60984393757503 0.761450270504517
0.609443777511004 0.761850430568543
0.609043617446979 0.762250590632569
0.608643457382953 0.762650750696594
0.608243297318928 0.76305091076062
0.607843137254902 0.763451070824645
0.607442977190876 0.763851230888671
0.607042817126851 0.764251390952697
0.606642657062825 0.764651551016722
0.6062424969988 0.765051711080748
0.605842336934774 0.765451871144774
0.605442176870748 0.765852031208799
0.605042016806723 0.766252191272825
0.604641856742697 0.76665235133685
0.604241696678671 0.767052511400876
0.603841536614646 0.767452671464901
0.60344137655062 0.767852831528927
0.603041216486595 0.768252991592953
0.602641056422569 0.768653151656978
0.602240896358543 0.769053311721004
0.601840736294518 0.76945347178503
0.601440576230492 0.769853631849055
0.601040416166467 0.770253791913081
0.600640256102441 0.770653951977107
0.600240096038415 0.771054112041132
0.59983993597439 0.771454272105158
0.599439775910364 0.771854432169183
0.599039615846338 0.772254592233209
0.598639455782313 0.772654752297234
0.598239295718287 0.77305491236126
0.597839135654262 0.773455072425286
0.597438975590236 0.773855232489311
0.597038815526211 0.774255392553337
0.596638655462185 0.774655552617363
0.596238495398159 0.775055712681388
0.595838335334134 0.775455872745414
0.595438175270108 0.775856032809439
0.595038015206082 0.776256192873465
0.594637855142057 0.776656352937491
0.594237695078031 0.777056513001516
0.593837535014006 0.777456673065542
0.59343737494998 0.777856833129567
0.593037214885954 0.778256993193593
0.592637054821929 0.778657153257619
0.592236894757903 0.779057313321644
0.591836734693878 0.77945747338567
0.591436574629852 0.779857633449695
0.591036414565826 0.780257793513721
0.590636254501801 0.780657953577747
0.590236094437775 0.781058113641772
0.589835934373749 0.781458273705798
0.589435774309724 0.781858433769824
0.589035614245698 0.782258593833849
0.588635454181673 0.782658753897875
0.588235294117647 0.7830589139619
0.587835134053621 0.783459074025926
0.587434973989596 0.783859234089952
0.58703481392557 0.784259394153977
0.586634653861545 0.784659554218003
0.586234493797519 0.785059714282028
0.585834333733493 0.785459874346054
0.585434173669468 0.78586003441008
0.585034013605442 0.786260194474105
0.584633853541417 0.786660354538131
0.584233693477391 0.787060514602157
0.583833533413365 0.787460674666182
0.58343337334934 0.787860834730208
0.583033213285314 0.788260994794233
0.582633053221288 0.788661154858259
0.582232893157263 0.789061314922284
0.581832733093237 0.78946147498631
0.581432573029212 0.789861635050336
0.581032412965186 0.790261795114361
0.58063225290116 0.790661955178387
0.580232092837135 0.791062115242413
0.579831932773109 0.791462275306438
0.579431772709084 0.791862435370464
0.579031612645058 0.792262595434489
0.578631452581032 0.792662755498515
0.578231292517007 0.793062915562541
0.577831132452981 0.793463075626566
0.577430972388956 0.793863235690592
0.57703081232493 0.794263395754617
0.576630652260904 0.794663555818643
0.576230492196879 0.795063715882669
0.575830332132853 0.795463875946694
0.575430172068828 0.79586403601072
0.575030012004802 0.796264196074745
0.574629851940776 0.796664356138771
0.574229691876751 0.797064516202797
0.573829531812725 0.797464676266822
0.573429371748699 0.797864836330848
0.573029211684674 0.798264996394874
0.572629051620648 0.798665156458899
0.572228891556623 0.799065316522925
0.571828731492597 0.79946547658695
0.571428571428571 0.799865636650976
0.571028411364546 0.800265796715002
0.57062825130052 0.800665956779027
0.570228091236495 0.801066116843053
0.569827931172469 0.801466276907078
0.569427771108443 0.801866436971104
0.569027611044418 0.80226659703513
0.568627450980392 0.802666757099155
0.568227290916367 0.803066917163181
0.567827130852341 0.803467077227206
0.567426970788315 0.803867237291232
0.56702681072429 0.804267397355258
0.566626650660264 0.804667557419283
0.566226490596238 0.805067717483309
0.565826330532213 0.805467877547335
0.565426170468187 0.80586803761136
0.565026010404162 0.806268197675386
0.564625850340136 0.806668357739411
0.56422569027611 0.807068517803437
0.563825530212085 0.807468677867463
0.563425370148059 0.807868837931488
0.563025210084034 0.808268997995514
0.562625050020008 0.808669158059539
0.562224889955982 0.809069318123565
0.561824729891957 0.809469478187591
0.561424569827931 0.809869638251616
0.561024409763906 0.810269798315642
0.56062424969988 0.810669958379667
0.560224089635854 0.811070118443693
0.559823929571829 0.811470278507719
0.559423769507803 0.811870438571744
0.559023609443777 0.81227059863577
0.558623449379752 0.812670758699795
0.558223289315726 0.813070918763821
0.557823129251701 0.813471078827847
0.557422969187675 0.813871238891872
0.557022809123649 0.814271398955898
0.556622649059624 0.814671559019924
0.556222488995598 0.815071719083949
0.555822328931573 0.815471879147975
0.555422168867547 0.815872039212
0.555022008803521 0.816272199276026
0.554621848739496 0.816672359340052
0.55422168867547 0.817072519404077
0.553821528611445 0.817472679468103
0.553421368547419 0.817872839532128
0.553021208483393 0.818272999596154
0.552621048419368 0.81867315966018
0.552220888355342 0.819073319724205
0.551820728291317 0.819473479788231
0.551420568227291 0.819873639852256
0.551020408163265 0.820273799916282
0.55062024809924 0.820673959980308
0.550220088035214 0.821074120044333
0.549819927971188 0.821474280108359
0.549419767907163 0.821874440172385
0.549019607843137 0.82227460023641
0.548619447779112 0.822674760300436
0.548219287715086 0.823074920364461
0.54781912765106 0.823475080428487
0.547418967587035 0.823875240492513
0.547018807523009 0.824275400556538
0.546618647458984 0.824675560620564
0.546218487394958 0.825075720684589
0.545818327330932 0.825475880748615
0.545418167266907 0.825876040812641
0.545018007202881 0.826276200876666
0.544617847138856 0.826676360940692
0.54421768707483 0.827076521004718
0.543817527010804 0.827476681068743
0.543417366946779 0.827876841132769
0.543017206882753 0.828277001196794
0.542617046818727 0.82867716126082
0.542216886754702 0.829077321324845
0.541816726690676 0.829477481388871
0.541416566626651 0.829877641452897
0.541016406562625 0.830277801516922
0.540616246498599 0.830677961580948
0.540216086434574 0.831078121644974
0.539815926370548 0.831478281708999
0.539415766306523 0.831878441773025
0.539015606242497 0.83227860183705
0.538615446178471 0.832678761901076
0.538215286114446 0.833078921965102
0.53781512605042 0.833479082029127
0.537414965986394 0.833879242093153
0.537014805922369 0.834279402157178
0.536614645858343 0.834679562221204
0.536214485794318 0.83507972228523
0.535814325730292 0.835479882349255
0.535414165666267 0.835880042413281
0.535014005602241 0.836280202477307
0.534613845538215 0.836680362541332
0.53421368547419 0.837080522605358
0.533813525410164 0.837480682669383
0.533413365346138 0.837880842733409
0.533013205282113 0.838281002797435
0.532613045218087 0.83868116286146
0.532212885154062 0.839081322925486
0.531812725090036 0.839481482989511
0.53141256502601 0.839881643053537
0.531012404961985 0.840281803117563
0.530612244897959 0.840681963181588
0.530212084833934 0.841082123245614
0.529811924769908 0.841482283309639
0.529411764705882 0.841882443373665
0.529011604641857 0.842282603437691
0.528611444577831 0.842682763501716
0.528211284513806 0.843082923565742
0.52781112444978 0.843483083629768
0.527410964385754 0.843883243693793
0.527010804321729 0.844283403757819
0.526610644257703 0.844683563821844
0.526210484193677 0.84508372388587
0.525810324129652 0.845483883949895
0.525410164065626 0.845884044013921
0.525010004001601 0.846284204077947
0.524609843937575 0.846684364141972
0.524209683873549 0.847084524205998
0.523809523809524 0.847484684270024
0.523409363745498 0.847884844334049
0.523009203681473 0.848285004398075
0.522609043617447 0.848685164462101
0.522208883553421 0.849085324526126
0.521808723489396 0.849485484590152
0.52140856342537 0.849885644654177
0.521008403361344 0.850285804718203
0.520608243297319 0.850685964782228
0.520208083233293 0.851086124846254
0.519807923169268 0.85148628491028
0.519407763105242 0.851886444974305
0.519007603041217 0.852286605038331
0.518607442977191 0.852686765102357
0.518207282913165 0.853086925166382
0.51780712284914 0.853487085230408
0.517406962785114 0.853887245294433
0.517006802721088 0.854287405358459
0.516606642657063 0.854687565422485
0.516206482593037 0.85508772548651
0.515806322529012 0.855487885550536
0.515406162464986 0.855888045614561
0.51500600240096 0.856288205678587
0.514605842336935 0.856688365742613
0.514205682272909 0.857088525806638
0.513805522208884 0.857488685870664
0.513405362144858 0.857888845934689
0.513005202080832 0.858289005998715
0.512605042016807 0.858689166062741
0.512204881952781 0.859089326126766
0.511804721888755 0.859489486190792
0.51140456182473 0.859889646254818
0.511004401760704 0.860289806318843
0.510604241696679 0.860689966382869
0.510204081632653 0.861090126446894
0.509803921568627 0.86149028651092
0.509403761504602 0.861890446574946
0.509003601440576 0.862290606638971
0.508603441376551 0.862690766702997
0.508203281312525 0.863090926767022
0.507803121248499 0.863491086831048
0.507402961184474 0.863891246895074
0.507002801120448 0.864291406959099
0.506602641056423 0.864691567023125
0.506202480992397 0.86509172708715
0.505802320928371 0.865491887151176
0.505402160864346 0.865892047215202
0.50500200080032 0.866292207279227
0.504601840736294 0.866692367343253
0.504201680672269 0.867092527407278
0.503801520608243 0.867492687471304
0.503401360544218 0.86789284753533
0.503001200480192 0.868293007599355
0.502601040416166 0.868693167663381
0.502200880352141 0.869093327727407
0.501800720288115 0.869493487791432
0.50140056022409 0.869893647855458
0.501000400160064 0.870293807919483
0.500600240096038 0.870693967983509
0.500200080032013 0.871094128047535
0.499799919967987 0.871494132594103
0.499399759903962 0.871893048525234
0.498999599839936 0.872290720359549
0.49859943977591 0.872687148169199
0.498199279711885 0.873082332062396
0.497799119647859 0.873476272183402
0.497398959583834 0.873868968712502
0.496998799519808 0.874260421865982
0.496598639455782 0.874650631896095
0.496198479391757 0.875039599091027
0.495798319327731 0.875427323774855
0.495398159263705 0.875813806307497
0.49499799919968 0.876199047084665
0.494597839135654 0.876583046537802
0.494197679071629 0.876965805134026
0.493797519007603 0.877347323376057
0.493397358943577 0.877727601802148
0.492997198879552 0.878106640986008
0.492597038815526 0.878484441536715
0.492196878751501 0.878861004098634
0.491796718687475 0.879236329351322
0.491396558623449 0.87961041800943
0.490996398559424 0.879983270822601
0.490596238495398 0.880354888575365
0.490196078431372 0.880725272087024
0.489795918367347 0.881094422211537
0.489395758303321 0.881462339837397
0.488995598239296 0.881829025887507
0.48859543817527 0.882194481319048
0.488195278111244 0.882558707123341
0.487795118047219 0.882921704325712
0.487394957983193 0.883283473985344
0.486994797919168 0.883644017195125
0.486594637855142 0.884003335081502
0.486194477791116 0.884361428804314
0.485794317727091 0.884718299556639
0.485394157663065 0.88507394856462
0.48499399759904 0.885428377087296
0.484593837535014 0.885781586416428
0.484193677470988 0.886133577876321
0.483793517406963 0.886484352823636
0.483393357342937 0.88683391264721
0.482993197278912 0.887182258767856
0.482593037214886 0.887529392638175
0.48219287715086 0.887875315742353
0.481792717086835 0.888220029595962
0.481392557022809 0.888563535745747
0.480992396958783 0.888905835769425
0.480592236894758 0.889246931275463
0.480192076830732 0.889586823902864
0.479791916766707 0.889925515320949
0.479391756702681 0.890263007229128
0.478991596638655 0.890599301356677
0.47859143657463 0.890934399462504
0.478191276510604 0.891268303334917
0.477791116446579 0.891601014791389
0.477390956382553 0.891932535678313
0.476990796318527 0.892262867870765
0.476590636254502 0.892592013272253
0.476190476190476 0.892919973814472
0.475790316126451 0.893246751457052
0.475390156062425 0.893572348187303
0.474989995998399 0.893896766019958
0.474589835934374 0.894220006996916
0.474189675870348 0.894542073186979
0.473789515806322 0.894862966685588
0.473389355742297 0.895182689614557
0.472989195678271 0.895501244121804
0.472589035614246 0.895818632381082
0.47218887555022 0.896134856591703
0.471788715486194 0.896449918978267
0.471388555422169 0.896763821790383
0.470988395358143 0.897076567302391
0.470588235294118 0.897388157813081
0.470188075230092 0.897698595645412
0.469787915166066 0.898007883146228
0.469387755102041 0.898316022685972
0.468987595038015 0.898623016658401
0.46858743497399 0.898928867480297
0.468187274909964 0.899233577591174
0.467787114845938 0.899537149452994
0.467386954781913 0.89983958554987
0.466986794717887 0.900140888387773
0.466586634653862 0.900441060494243
0.466186474589836 0.900740104418087
0.46578631452581 0.901038022729086
0.465386154461785 0.9013348180177
0.464985994397759 0.901630492894768
0.464585834333733 0.90192504999121
0.464185674269708 0.902218491957729
0.463785514205682 0.902510821464511
0.463385354141657 0.902802041200924
0.462985194077631 0.903092153875221
0.462585034013605 0.903381162214234
0.46218487394958 0.90366906896308
0.461784713885554 0.903955876884851
0.461384553821529 0.904241588760322
0.460984393757503 0.904526207387641
0.460584233693477 0.904809735582037
0.460184073629452 0.905092176175507
0.459783913565426 0.905373532016527
0.4593837535014 0.90565380596974
0.458983593437375 0.905933000915664
0.458583433373349 0.906211119750385
0.458183273309324 0.906488165385261
0.457783113245298 0.906764140746619
0.457382953181272 0.907039048775459
0.456982793117247 0.907312892427153
0.456582633053221 0.907585674671146
0.456182472989196 0.907857398490663
0.45578231292517 0.908128066882405
0.455382152861144 0.908397682856261
0.454981992797119 0.908666249435005
0.454581832733093 0.908933769654009
0.454181672669068 0.909200246560943
0.453781512605042 0.909465683215487
0.453381352541016 0.909730082689037
0.452981192476991 0.909993448064416
0.452581032412965 0.910255782435584
0.45218087234894 0.91051708890735
0.451780712284914 0.910777370595086
0.451380552220888 0.911036630624437
0.450980392156863 0.911294872131045
0.450580232092837 0.911552098260256
0.450180072028811 0.911808312166847
0.449779911964786 0.912063517014739
0.44937975190076 0.912317715976724
0.448979591836735 0.912570912234183
0.448579431772709 0.912823108976811
0.448179271708683 0.913074309402347
0.447779111644658 0.913324516716296
0.447378951580632 0.913573734131661
0.446978791516607 0.913821964868673
0.446578631452581 0.914069212154523
0.446178471388555 0.914315479223099
0.44577831132453 0.914560769314718
0.445378151260504 0.914805085675866
0.444977991196479 0.915048431558937
0.444577831132453 0.915290810221976
0.444177671068427 0.915532224928419
0.443777511004402 0.915772678946844
0.443377350940376 0.916012175550713
0.44297719087635 0.916250718018122
0.442577030812325 0.916488309631555
0.442176870748299 0.916724953677636
0.441776710684274 0.916960653446882
0.441376550620248 0.917195412233466
0.440976390556222 0.91742923333497
0.440576230492197 0.91766212005215
0.440176070428171 0.917894075688701
0.439775910364146 0.918125103551019
0.43937575030012 0.918355206947972
0.438975590236094 0.91858438919067
0.438575430172069 0.918812653592235
0.438175270108043 0.91904000346758
0.437775110044018 0.91926644213318
0.437374949979992 0.919491972906857
0.436974789915966 0.919716599107556
0.436574629851941 0.919940324055133
0.436174469787915 0.920163151070138
0.43577430972389 0.920385083473602
0.435374149659864 0.920606124586833
0.434973989595838 0.920826277731202
0.434573829531813 0.921045546227941
0.434173669467787 0.921263933397941
0.433773509403761 0.921481442561549
0.433373349339736 0.921698077038374
0.43297318927571 0.921913840147085
0.432573029211685 0.922128735205225
0.432172869147659 0.922342765529013
0.431772709083633 0.92255593443316
0.431372549019608 0.92276824523068
0.430972388955582 0.922979701232705
0.430572228891557 0.923190305748306
0.430172068827531 0.923400062084314
0.429771908763505 0.923608973545137
0.42937174869948 0.923817043432591
0.428971588635454 0.924024275045727
0.428571428571428 0.924230671680656
0.428171268507403 0.924436236630388
0.427771108443377 0.92464097318466
0.427370948379352 0.924844884629777
0.426970788315326 0.925047974248451
0.4265706282513 0.925250245319639
0.426170468187275 0.925451701118389
0.425770308123249 0.925652344915687
0.425370148059224 0.925852179978304
0.424969987995198 0.926051209568645
0.424569827931172 0.926249436944604
0.424169667867147 0.926446865359419
0.423769507803121 0.926643498061529
0.423369347739096 0.926839338294431
0.42296918767507 0.927034389296548
0.422569027611044 0.927228654301084
0.422168867547019 0.927422136535901
0.421768707482993 0.927614839223377
0.421368547418968 0.927806765580283
0.420968387354942 0.927997918817656
0.420568227290916 0.928188302140671
0.420168067226891 0.928377918748518
0.419767907162865 0.928566771834285
0.41936774709884 0.928754864584836
0.418967587034814 0.928942200180697
0.418567426970788 0.929128781795938
0.418167266906763 0.929314612598065
0.417767106842737 0.929499695747909
0.417366946778711 0.929684034399515
0.416966786714686 0.92986763170004
0.41656662665066 0.930050490789645
0.416166466586635 0.930232614801397
0.415766306522609 0.930414006861165
0.415366146458583 0.930594670087528
0.414965986394558 0.930774607591671
0.414565826330532 0.9309538224773
0.414165666266507 0.93113231784054
0.413765506202481 0.931310096769855
0.413365346138455 0.931487162345953
0.41296518607443 0.931663517641702
0.412565026010404 0.931839165722046
0.412164865946378 0.932014109643921
0.411764705882353 0.932188352456176
0.411364545818327 0.932361897199494
0.410964385754302 0.932534746906314
0.410564225690276 0.932706904600756
0.41016406562625 0.932878373298549
0.409763905562225 0.933049156006957
0.409363745498199 0.933219255724712
0.408963585434174 0.933388675441943
0.408563425370148 0.933557418140114
0.408163265306122 0.933725486791951
0.407763105242097 0.933892884361389
0.407362945178071 0.934059613803504
0.406962785114046 0.934225678064456
0.40656262505002 0.934391080081429
0.406162464985994 0.934555822782577
0.405762304921969 0.934719909086967
0.405362144857943 0.934883341904528
0.404961984793918 0.935046124135996
0.404561824729892 0.935208258672867
0.404161664665866 0.935369748397348
0.403761504601841 0.935530596182307
0.403361344537815 0.935690804891232
0.402961184473789 0.935850377378182
0.402561024409764 0.936009316487748
0.402160864345738 0.93616762505501
0.401760704281713 0.936325305905498
0.401360544217687 0.936482361855153
0.400960384153661 0.93663879571029
0.400560224089636 0.936794610267563
0.40016006402561 0.936949808313929
0.399759903961585 0.937104392626619
0.399359743897559 0.937258365973101
0.398959583833533 0.937411731111053
0.398559423769508 0.937564490788335
0.398159263705482 0.937716647742958
0.397759103641457 0.937868204703058
0.397358943577431 0.938019164386874
0.396958783513405 0.938169529502722
0.39655862344938 0.938319302748969
0.396158463385354 0.938468486814016
0.395758303321328 0.938617084376275
0.395358143257303 0.938765098104152
0.394957983193277 0.938912530656026
0.394557823129252 0.939059384680231
0.394157663065226 0.939205662815044
0.3937575030012 0.939351367688669
0.393357342937175 0.93949650191922
0.392957182873149 0.939641068114711
0.392557022809124 0.939785068873046
0.392156862745098 0.939928506782002
0.391756702681072 0.940071384419227
0.391356542617047 0.940213704352224
0.390956382553021 0.94035546913835
0.390556222488996 0.940496681324805
0.39015606242497 0.940637343448625
0.389755902360944 0.940777458036683
0.389355742296919 0.940917027605679
0.388955582232893 0.941056054662138
0.388555422168868 0.941194541702413
0.388155262104842 0.941332491212676
0.387755102040816 0.941469905668924
0.387354941976791 0.941606787536973
0.386954781912765 0.941743139272466
0.386554621848739 0.941878963320871
0.386154461784714 0.942014262117484
0.385754301720688 0.942149038087435
0.385354141656663 0.942283293645688
0.384953981592637 0.942417031197051
0.384553821528611 0.942550253136178
0.384153661464586 0.94268296184758
0.38375350140056 0.942815159705627
0.383353341336535 0.94294684907456
0.382953181272509 0.943078032308499
0.382553021208483 0.943208711751449
0.382152861144458 0.943338889737318
0.381752701080432 0.943468568589918
0.381352541016406 0.943597750622984
0.380952380952381 0.943726438140183
0.380552220888355 0.943854633435126
0.38015206082433 0.943982338791382
0.379751900760304 0.944109556482494
0.379351740696278 0.944236288771989
0.378951580632253 0.944362537913397
0.378551420568227 0.944488306150263
0.378151260504202 0.944613595716169
0.377751100440176 0.944738408834744
0.37735094037615 0.944862747719683
0.376950780312125 0.94498661457477
0.376550620248099 0.945110011593886
0.376150460184074 0.945232940961039
0.375750300120048 0.945355404850376
0.375350140056022 0.945477405426203
0.374949979991997 0.945598944843008
0.374549819927971 0.94572002524548
0.374149659863946 0.94584064876853
0.37374949979992 0.945960817537313
0.373349339735894 0.946080533667249
0.372949179671869 0.946199799264047
0.372549019607843 0.946318616423724
0.372148859543817 0.946436987232633
0.371748699479792 0.946554913767484
0.371348539415766 0.946672398095365
0.370948379351741 0.946789442273773
0.370548219287715 0.946906048350632
0.370148059223689 0.947022218364321
0.369747899159664 0.947137954343699
0.369347739095638 0.947253258308131
0.368947579031613 0.947368132267513
0.368547418967587 0.947482578222297
0.368147258903561 0.947596598163522
0.367747098839536 0.947710194072835
0.36734693877551 0.947823367922523
0.366946778711485 0.947936121675537
0.366546618647459 0.948048457285521
0.366146458583433 0.948160376696841
0.365746298519408 0.948271881844611
0.365346138455382 0.948382974654723
0.364945978391356 0.948493657043876
0.364545818327331 0.948603930919604
0.364145658263305 0.948713798180304
0.36374549819928 0.948823260715267
0.363345338135254 0.948932320404708
0.362945178071229 0.949040979119796
0.362545018007203 0.949149238722681
0.362144857943177 0.949257101066526
0.361744697879152 0.94936456799554
0.361344537815126 0.949471641345004
0.3609443777511 0.949578322941306
0.360544217687075 0.949684614601966
0.360144057623049 0.949790518135676
0.359743897559024 0.949896035342321
0.359343737494998 0.950001168013019
0.358943577430972 0.950105917930148
0.358543417366947 0.950210286867377
0.358143257302921 0.950314276589701
0.357743097238896 0.950417888853471
0.35734293717487 0.950521125406427
0.356942777110844 0.950623987987727
0.356542617046819 0.950726478327985
0.356142456982793 0.950828598149298
0.355742296918767 0.95093034916528
0.355342136854742 0.951031733081098
0.354941976790716 0.951132751593499
0.354541816726691 0.951233406390846
0.354141656662665 0.951333699153153
0.353741496598639 0.951433631552111
0.353341336534614 0.951533205251128
0.352941176470588 0.951632421905359
0.352541016406563 0.951731283161739
0.352140856342537 0.951829790659018
0.351740696278511 0.951927946027789
0.351340536214486 0.952025750890529
0.35094037615046 0.952123206861627
0.350540216086434 0.952220315547418
0.350140056022409 0.952317078546218
0.349739895958383 0.952413497448356
0.349339735894358 0.952509573836209
0.348939575830332 0.952605309284234
0.348539415766306 0.952700705359001
0.348139255702281 0.952795763619228
0.347739095638255 0.952890485615815
0.34733893557423 0.952984872891877
0.346938775510204 0.953078926982775
0.346538615446178 0.953172649416154
0.346138455382153 0.953266041711973
0.345738295318127 0.95335910538254
0.345338135254102 0.953451841932547
0.344937975190076 0.9535442528591
0.34453781512605 0.953636339651756
0.344137655062025 0.953728103792554
0.343737494997999 0.953819546756052
0.343337334933974 0.953910670009354
0.342937174869948 0.954001475012153
0.342537014805922 0.954091963216754
0.342136854741897 0.954182136068116
0.341736694677871 0.95427199500388
0.341336534613845 0.954361541454405
0.34093637454982 0.954450776842802
0.340536214485794 0.954539702584962
0.340136054421769 0.954628320089598
0.339735894357743 0.95471663075827
0.339335734293717 0.954804635985422
0.338935574229692 0.954892337158416
0.338535414165666 0.954979735657562
0.338135254101641 0.955066832856155
0.337735094037615 0.955153630120502
0.337334933973589 0.955240128809963
0.336934773909564 0.955326330276975
0.336534613845538 0.955412235867094
0.336134453781513 0.955497846919018
0.335734293717487 0.955583164764628
0.335334133653461 0.955668190729017
0.334933973589436 0.95575292613052
0.33453381352541 0.955837372280752
0.334133653461384 0.955921530484637
0.333733493397359 0.95600540204044
0.333333333333333 0.956088988239801
0.332933173269308 0.956172290367765
0.332533013205282 0.956255309702818
0.332132853141257 0.956338047516913
0.331732693077231 0.956420505075509
0.331332533013205 0.956502683637596
0.33093237294918 0.956584584455732
0.330532212885154 0.956666208776071
0.330132052821128 0.956747557838399
0.329731892757103 0.956828632876159
0.329331732693077 0.956909435116489
0.328931572629052 0.95698996578025
0.328531412565026 0.957070226082057
0.328131252501 0.957150217230311
0.327731092436975 0.957229940427232
0.327330932372949 0.957309396868884
0.326930772308924 0.957388587745215
0.326530612244898 0.957467514240077
0.326130452180872 0.957546177531267
0.325730292116847 0.957624578790551
0.325330132052821 0.957702719183695
0.324929971988795 0.957780599870499
0.32452981192477 0.957858222004824
0.324129651860744 0.957935586734624
0.323729491796719 0.958012695201973
0.323329331732693 0.958089548543101
0.322929171668667 0.958166147888417
0.322529011604642 0.958242494362543
0.322128851540616 0.958318589084343
0.321728691476591 0.958394433166951
0.321328531412565 0.958470027717804
0.320928371348539 0.958545373838666
0.320528211284514 0.958620472625663
0.320128051220488 0.958695325169307
0.319727891156462 0.958769932554529
0.319327731092437 0.958844295860705
0.318927571028411 0.958918416161687
0.318527410964386 0.958992294525831
0.31812725090036 0.959065932016025
0.317727090836334 0.959139329689717
0.317326930772309 0.959212488598946
0.316926770708283 0.959285409790368
0.316526610644258 0.959358094305283
0.316126450580232 0.959430543179665
0.315726290516206 0.959502757444193
0.315326130452181 0.959574738124271
0.314925970388155 0.959646486240062
0.31452581032413 0.959718002806514
0.314125650260104 0.959789288833387
0.313725490196078 0.959860345325278
0.313325330132053 0.959931173281655
0.312925170068027 0.960001773696876
0.312525010004002 0.960072147560222
0.312124849939976 0.960142295855921
0.31172468987595 0.960212219563174
0.311324529811925 0.960281919656187
0.310924369747899 0.96035139710419
0.310524209683874 0.960420652871468
0.310124049619848 0.960489687917386
0.309723889555822 0.960558503196418
0.309323729491797 0.960627099658169
0.308923569427771 0.960695478247401
0.308523409363745 0.960763639904063
0.30812324929972 0.960831585563313
0.307723089235694 0.960899316155546
0.307322929171669 0.960966832606416
0.306922769107643 0.961034135836866
0.306522609043617 0.961101226763151
0.306122448979592 0.961168106296861
0.305722288915566 0.961234775344949
0.305322128851541 0.961301234809757
0.304921968787515 0.961367485589036
0.304521808723489 0.961433528575976
0.304121648659464 0.961499364659227
0.303721488595438 0.961564994722924
0.303321328531412 0.961630419646713
0.302921168467387 0.961695640305773
0.302521008403361 0.961760657570844
0.302120848339336 0.961825472308244
0.30172068827531 0.961890085379902
0.301320528211285 0.961954497643371
0.300920368147259 0.962018709951864
0.300520208083233 0.962082723154266
0.300120048019208 0.962146538095166
0.299719887955182 0.962210155614873
0.299319727891156 0.962273576549448
0.298919567827131 0.962336801730717
0.298519407763105 0.962399831986304
0.29811924769908 0.962462668139643
0.297719087635054 0.962525311010012
0.297318927571028 0.962587761412548
0.296918767507003 0.962650020158272
0.296518607442977 0.962712088054111
0.296118447378952 0.962773965902919
0.295718287314926 0.962835654503504
0.2953181272509 0.962897154650644
0.294917967186875 0.962958467135113
0.294517807122849 0.9630195927437
0.294117647058823 0.963080532259234
0.293717486994798 0.963141286460603
0.293317326930772 0.963201856122775
0.292917166866747 0.963262242016823
0.292517006802721 0.963322444909942
0.292116846738695 0.963382465565474
0.29171668667467 0.963442304742927
0.291316526610644 0.963501963197994
0.290916366546619 0.963561441682579
0.290516206482593 0.963620740944812
0.290116046418567 0.963679861729076
0.289715886354542 0.96373880477602
0.289315726290516 0.963797570822586
0.288915566226491 0.963856160602025
0.288515406162465 0.963914574843922
0.288115246098439 0.963972814274209
0.287715086034414 0.964030879615191
0.287314925970388 0.964088771585564
0.286914765906362 0.964146490900435
0.286514605842337 0.96420403827134
0.286114445778311 0.964261414406266
0.285714285714286 0.964318620009668
0.28531412565026 0.964375655782493
0.284913965586234 0.964432522422191
0.284513805522209 0.964489220622744
0.284113645458183 0.964545751074677
0.283713485394158 0.964602114465082
0.283313325330132 0.964658311477635
0.282913165266106 0.964714342792613
0.282513005202081 0.964770209086916
0.282112845138055 0.964825911034084
0.28171268507403 0.964881449304315
0.281312525010004 0.964936824564483
0.280912364945978 0.964992037478158
0.280512204881953 0.965047088705625
0.280112044817927 0.965101978903895
0.279711884753902 0.965156708726734
0.279311724689876 0.965211278824672
0.27891156462585 0.965265689845023
0.278511404561825 0.965319942431906
0.278111244497799 0.965374037226258
0.277711084433773 0.965427974865855
0.277310924369748 0.965481755985326
0.276910764305722 0.965535381216175
0.276510604241697 0.965588851186791
0.276110444177671 0.965642166522474
0.275710284113645 0.965695327845445
0.27531012404962 0.965748335774865
0.274909963985594 0.965801190926852
0.274509803921569 0.9658538939145
0.274109643857543 0.965906445347891
0.273709483793517 0.965958845834115
0.273309323729492 0.966011095977285
0.272909163665466 0.966063196378554
0.27250900360144 0.96611514763613
0.272108843537415 0.966166950345296
0.271708683473389 0.966218605098419
0.271308523409364 0.966270112484974
0.270908363345338 0.966321473091554
0.270508203281313 0.966372687501888
0.270108043217287 0.966423756296856
0.269707883153261 0.966474680054508
0.269307723089236 0.966525459350073
0.26890756302521 0.966576094755981
0.268507402961184 0.966626586841874
0.268107242897159 0.966676936174624
0.267707082833133 0.966727143318346
0.267306922769108 0.966777208834415
0.266906762705082 0.966827133281479
0.266506602641056 0.966876917215475
0.266106442577031 0.966926561189647
0.265706282513005 0.966976065754554
0.26530612244898 0.96702543145809
0.264905962384954 0.967074658845496
0.264505802320928 0.967123748459377
0.264105642256903 0.967172700839715
0.263705482192877 0.967221516523881
0.263305322128851 0.967270196046654
0.262905162064826 0.967318739940231
0.2625050020008 0.967367148734244
0.262104841936775 0.967415422955773
0.261704681872749 0.967463563129358
0.261304521808723 0.967511569777018
0.260904361744698 0.967559443418258
0.260504201680672 0.967607184570089
0.260104041616647 0.967654793747036
0.259703881552621 0.967702271461157
0.259303721488595 0.967749618222053
0.25890356142457 0.967796834536882
0.258503401360544 0.967843920910373
0.258103241296519 0.967890877844838
0.257703081232493 0.967937705840187
0.257302921168467 0.967984405393939
0.256902761104442 0.968030977001238
0.256502601040416 0.968077421154862
0.25610244097639 0.968123738345239
0.255702280912365 0.96816992906046
0.255302120848339 0.968215993786287
0.254901960784314 0.968261933006173
0.254501800720288 0.968307747201268
0.254101640656263 0.968353436850436
0.253701480592237 0.968399002430264
0.253301320528211 0.968444444415078
0.252901160464186 0.968489763276951
0.25250100040016 0.96853495948572
0.252100840336134 0.968580033508993
0.251700680272109 0.968624985812166
0.251300520208083 0.968669816858432
0.250900360144058 0.968714527108794
0.250500200080032 0.968759117022076
0.250100040016006 0.968803587054935
0.249699879951981 0.968847937661874
0.249299719887955 0.968892169295254
0.24889955982393 0.968936282405302
0.248499399759904 0.968980277440126
0.248099239695878 0.969024154845725
0.247699079631853 0.969067915066002
0.247298919567827 0.969111558542773
0.246898759503801 0.96915508571578
0.246498599439776 0.969198497022701
0.24609843937575 0.969241792899163
0.245698279311725 0.96928497377875
0.245298119247699 0.969328040093017
0.244897959183673 0.969370992271501
0.244497799119648 0.969413830741728
0.244097639055622 0.969456555929228
0.243697478991597 0.969499168257544
0.243297318927571 0.969541668148244
0.242897158863545 0.969584056020929
0.24249699879952 0.969626332293246
0.242096838735494 0.969668497380898
0.241696678671468 0.969710551697653
0.241296518607443 0.969752495655356
0.240896358543417 0.969794329663941
0.240496198479392 0.969836054131435
0.240096038415366 0.969877669463975
0.239695878351341 0.969919176065816
0.239295718287315 0.969960574339339
0.238895558223289 0.970001864685063
0.238495398159264 0.970043047501656
0.238095238095238 0.970084123185941
0.237695078031212 0.97012509213291
0.237294917967187 0.970165954735732
0.236894757903161 0.970206711385763
0.236494597839136 0.970247362472555
0.23609443777511 0.970287908383868
0.235694277711084 0.970328349505675
0.235294117647059 0.970368686222177
0.234893957583033 0.970408918915808
0.234493797519008 0.970449047967246
0.234093637454982 0.970489073755426
0.233693477390956 0.970528996657541
0.233293317326931 0.970568817049059
0.232893157262905 0.97060853530373
0.23249299719888 0.970648151793593
0.232092837134854 0.970687666888986
0.231692677070828 0.970727080958557
0.231292517006803 0.970766394369271
0.230892356942777 0.97080560748642
0.230492196878751 0.970844720673631
0.230092036814726 0.970883734292875
0.2296918767507 0.970922648704476
0.229291716686675 0.97096146426712
0.228891556622649 0.971000181337864
0.228491396558623 0.971038800272144
0.228091236494598 0.971077321423781
0.227691076430572 0.971115745144997
0.227290916366547 0.971154071786413
0.226890756302521 0.971192301697067
0.226490596238495 0.971230435224419
0.22609043617447 0.971268472714354
0.225690276110444 0.971306414511201
0.225290116046418 0.97134426095773
0.224889955982393 0.971382012395169
0.224489795918367 0.971419669163208
0.224089635854342 0.971457231600006
0.223689475790316 0.971494700042202
0.223289315726291 0.971532074824922
0.222889155662265 0.971569356281787
0.222488995598239 0.971606544744918
0.222088835534214 0.97164364054495
0.221688675470188 0.971680644011034
0.221288515406162 0.971717555470847
0.220888355342137 0.971754375250601
0.220488195278111 0.97179110367505
0.220088035214086 0.971827741067494
0.21968787515006 0.971864287749792
0.219287715086034 0.971900744042368
0.218887555022009 0.971937110264216
0.218487394957983 0.971973386732909
0.218087234893958 0.972009573764608
0.217687074829932 0.972045671674068
0.217286914765906 0.972081680774643
0.216886754701881 0.972117601378299
0.216486594637855 0.972153433795614
0.216086434573829 0.972189178335793
0.215686274509804 0.972224835306669
0.215286114445778 0.972260405014713
0.214885954381753 0.972295887765039
0.214485794317727 0.972331283861414
0.214085634253701 0.972366593606264
0.213685474189676 0.972401817300679
0.21328531412565 0.972436955244421
0.212885154061625 0.972472007735934
0.212484993997599 0.972506975072344
0.212084833933573 0.972541857549474
0.211684673869548 0.972576655461844
0.211284513805522 0.972611369102681
0.210884353741496 0.972645998763925
0.210484193677471 0.972680544736236
0.210084033613445 0.972715007309
0.20968387354942 0.972749386770336
0.209283713485394 0.972783683407103
0.208883553421368 0.972817897504904
0.208483393357343 0.972852029348097
0.208083233293317 0.972886079219797
0.207683073229292 0.972920047401885
0.207282913165266 0.972953934175013
0.20688275310124 0.97298773981861
0.206482593037215 0.973021464610892
0.206082432973189 0.973055108828862
0.205682272909164 0.973088672748321
0.205282112845138 0.973122156643873
0.204881952781112 0.97315556078893
0.204481792717087 0.973188885455721
0.204081632653061 0.973222130915293
0.203681472589036 0.973255297437522
0.20328131252501 0.973288385291117
0.202881152460984 0.973321394743624
0.202480992396959 0.973354326061438
0.202080832332933 0.973387179509799
0.201680672268908 0.97341995535281
0.201280512204882 0.973452653853432
0.200880352140856 0.973485275273495
0.200480192076831 0.973517819873705
0.200080032012805 0.973550287913646
0.199679871948779 0.973582679651787
0.199279711884754 0.973614995345491
0.198879551820728 0.973647235251013
0.198479391756703 0.973679399623516
0.198079231692677 0.973711488717067
0.197679071628651 0.973743502784646
0.197278911564626 0.973775442078155
0.1968787515006 0.973807306848419
0.196478591436575 0.973839097345191
0.196078431372549 0.973870813817162
0.195678271308523 0.973902456511963
0.195278111244498 0.973934025676169
0.194877951180472 0.973965521555309
0.194477791116446 0.973996944393867
0.194077631052421 0.974028294435289
0.193677470988395 0.974059571921988
0.19327731092437 0.97409077709535
0.192877150860344 0.974121910195738
0.192476990796319 0.974152971462498
0.192076830732293 0.974183961133961
0.191676670668267 0.974214879447455
0.191276510604242 0.974245726639303
0.190876350540216 0.974276502944831
0.19047619047619 0.974307208598374
0.190076030412165 0.97433784383328
0.189675870348139 0.974368408881912
0.189275710284114 0.974398903975659
0.188875550220088 0.974429329344935
0.188475390156062 0.974459685219188
0.188075230092037 0.974489971826902
0.187675070028011 0.974520189395604
0.187274909963986 0.974550338151868
0.18687474989996 0.974580418321318
0.186474589835934 0.974610430128635
0.186074429771909 0.974640373797562
0.185674269707883 0.974670249550905
0.185274109643857 0.974700057610544
0.184873949579832 0.974729798197431
0.184473789515806 0.974759471531598
0.184073629451781 0.974789077832161
0.183673469387755 0.974818617317325
0.183273309323729 0.974848090204388
0.182873149259704 0.974877496709746
0.182472989195678 0.974906837048895
0.182072829131653 0.97493611143644
0.181672669067627 0.974965320086095
0.181272509003601 0.974994463210691
0.180872348939576 0.975023541022176
0.18047218887555 0.975052553731625
0.180072028811525 0.975081501549239
0.179671868747499 0.975110384684353
0.179271708683473 0.975139203345437
0.178871548619448 0.975167957740104
0.178471388555422 0.975196648075112
0.178071228491396 0.975225274556367
0.177671068427371 0.97525383738893
0.177270908363345 0.97528233677702
0.17687074829932 0.975310772924017
0.176470588235294 0.975339146032467
0.176070428171269 0.975367456304086
0.175670268107243 0.975395703939766
0.175270108043217 0.975423889139576
0.174869947979192 0.975452012102765
0.174469787915166 0.975480073027773
0.17406962785114 0.975508072112225
0.173669467787115 0.975536009552944
0.173269307723089 0.97556388554595
0.172869147659064 0.975591700286463
0.172468987595038 0.975619453968911
0.172068827531012 0.975647146786931
0.171668667466987 0.975674778933374
0.171268507402961 0.975702350600308
0.170868347338936 0.975729861979022
0.17046818727491 0.975757313260029
0.170068027210884 0.975784704633072
0.169667867146859 0.975812036287127
0.169267707082833 0.975839308410404
0.168867547018807 0.975866521190354
0.168467386954782 0.975893674813672
0.168067226890756 0.9759207694663
0.167667066826731 0.975947805333429
0.167266906762705 0.975974782599506
0.166866746698679 0.976001701448236
0.166466586634654 0.976028562062584
0.166066426570628 0.976055364624784
0.165666266506603 0.976082109316333
0.165266106442577 0.976108796318004
0.164865946378551 0.976135425809844
0.164465786314526 0.976161997971181
0.1640656262505 0.976188512980624
0.163665466186474 0.976214971016067
0.163265306122449 0.976241372254697
0.162865146058423 0.976267716872989
0.162464985994398 0.976294005046718
0.162064825930372 0.976320236950957
0.161664665866347 0.976346412760082
0.161264505802321 0.976372532647776
0.160864345738295 0.97639859678703
0.16046418567427 0.97642460535015
0.160064025610244 0.976450558508756
0.159663865546218 0.976476456433788
0.159263705482193 0.97650229929551
0.158863545418167 0.976528087263509
0.158463385354142 0.976553820506704
0.158063225290116 0.976579499193344
0.15766306522609 0.976605123491015
0.157262905162065 0.97663069356664
0.156862745098039 0.976656209586485
0.156462585034014 0.976681671716159
0.156062424969988 0.976707080120621
0.155662264905962 0.97673243496418
0.155262104841937 0.976757736410499
0.154861944777911 0.976782984622597
0.154461784713885 0.976808179762855
0.15406162464986 0.976833321993016
0.153661464585834 0.97685841147419
0.153261304521809 0.976883448366853
0.152861144457783 0.976908432830859
0.152460984393757 0.97693336502543
0.152060824329732 0.976958245109172
0.151660664265706 0.976983073240069
0.151260504201681 0.977007849575487
0.150860344137655 0.977032574272183
0.150460184073629 0.9770572474863
0.150060024009604 0.977081869373375
0.149659863945578 0.97710644008834
0.149259703881553 0.977130959785525
0.148859543817527 0.97715542861866
0.148459383753501 0.97717984674088
0.148059223689476 0.977204214304726
0.14765906362545 0.977228531462148
0.147258903561424 0.977252798364509
0.146858743497399 0.977277015162584
0.146458583433373 0.977301182006568
0.146058423369348 0.977325299046076
0.145658263305322 0.977349366430144
0.145258103241297 0.977373384307236
0.144857943177271 0.977397352825242
0.144457783113245 0.977421272131483
0.14405762304922 0.977445142372716
0.143657462985194 0.977468963695131
0.143257302921168 0.977492736244358
0.142857142857143 0.977516460165468
0.142456982793117 0.977540135602977
0.142056822729092 0.977563762700845
0.141656662665066 0.977587341602485
0.14125650260104 0.977610872450756
0.140856342537015 0.977634355387976
0.140456182472989 0.977657790555917
0.140056022408964 0.97768117809581
0.139655862344938 0.97770451814835
0.139255702280912 0.977727810853694
0.138855542216887 0.977751056351464
0.138455382152861 0.977774254780754
0.138055222088835 0.977797406280129
0.13765506202481 0.977820510987625
0.137254901960784 0.977843569040757
0.136854741896759 0.977866580576518
0.136454581832733 0.977889545731382
0.136054421768707 0.977912464641304
0.135654261704682 0.977935337441729
0.135254101640656 0.977958164267587
0.134853941576631 0.977980945253299
0.134453781512605 0.978003680532779
0.134053621448579 0.978026370239436
0.133653461384554 0.978049014506176
0.133253301320528 0.978071613465405
0.132853141256502 0.978094167249031
0.132452981192477 0.978116675988466
0.132052821128451 0.978139139814627
0.131652661064426 0.978161558857943
0.1312525010004 0.97818393324835
0.130852340936375 0.9782062631153
0.130452180872349 0.978228548587758
0.130052020808323 0.978250789794208
0.129651860744298 0.978272986862654
0.129251700680272 0.97829513992062
0.128851540616246 0.978317249095156
0.128451380552221 0.978339314512836
0.128051220488195 0.978361336299763
0.12765106042417 0.978383314581573
0.127250900360144 0.97840524948343
0.126850740296118 0.978427141130035
0.126450580232093 0.978448989645627
0.126050420168067 0.978470795153981
0.125650260104042 0.978492557778414
0.125250100040016 0.978514277641787
0.12484993997599 0.978535954866504
0.124449779911965 0.978557589574517
0.124049619847939 0.978579181887328
0.123649459783914 0.978600731925987
0.123249299719888 0.9786222398111
0.122849139655862 0.978643705662827
0.122448979591837 0.978665129600885
0.122048819527811 0.978686511744549
0.121648659463785 0.978707852212657
0.12124849939976 0.978729151123608
0.120848339335734 0.978750408595368
0.120448179271709 0.978771624745466
0.120048019207683 0.978792799691004
0.119647859143657 0.978813933548652
0.119247699079632 0.978835026434653
0.118847539015606 0.978856078464826
0.118447378951581 0.978877089754563
0.118047218887555 0.978898060418837
0.117647058823529 0.978918990572201
0.117246898759504 0.978939880328788
0.116846738695478 0.978960729802316
0.116446578631452 0.978981539106088
0.116046418567427 0.979002308352996
0.115646258503401 0.979023037655519
0.115246098439376 0.979043727125729
0.11484593837535 0.979064376875289
0.114445778311325 0.979084987015458
0.114045618247299 0.979105557657091
0.113645458183273 0.979126088910641
0.113245298119248 0.979146580886162
0.112845138055222 0.979167033693308
0.112444977991196 0.979187447441337
0.112044817927171 0.979207822239114
0.111644657863145 0.979228158195107
0.11124449779912 0.979248455417398
0.110844337735094 0.979268714013674
0.110444177671068 0.979288934091237
0.110044017607043 0.979309115757003
0.109643857543017 0.979329259117502
0.109243697478992 0.979349364278882
0.108843537414966 0.97936943134691
0.10844337735094 0.979389460426972
0.108043217286915 0.979409451624077
0.107643057222889 0.979429405042859
0.107242897158863 0.979449320787575
0.106842737094838 0.979469198962111
0.106442577030812 0.979489039669981
0.106042416966787 0.979508843014328
0.105642256902761 0.979528609097927
0.105242096838735 0.97954833802319
0.10484193677471 0.979568029892159
0.104441776710684 0.979587684806515
0.104041616646659 0.979607302867578
0.103641456582633 0.979626884176306
0.103241296518607 0.979646428833299
0.102841136454582 0.9796659369388
0.102440976390556 0.979685408592696
0.102040816326531 0.97970484389452
0.101640656262505 0.979724242943452
0.101240496198479 0.979743605838322
0.100840336134454 0.979762932677609
0.100440176070428 0.979782223559446
0.100040016006403 0.979801478581616
0.0996398559423769 0.979820697841562
0.0992396958783512 0.979839881436378
0.0988395358143257 0.979859029462819
0.0984393757503 0.979878142017299
0.0980392156862745 0.979897219195891
0.0976390556222488 0.979916261094334
0.0972388955582232 0.979935267808027
0.0968387354941976 0.979954239432035
0.096438575430172 0.979973176061091
0.0960384153661464 0.979992077789594
0.0956382553021208 0.980010944711614
0.0952380952380952 0.98002977692089
0.0948379351740696 0.980048574510835
0.0944377751100439 0.980067337574536
0.0940376150460184 0.980086066204752
0.0936374549819927 0.98010476049392
0.0932372949179672 0.980123420534157
0.0928371348539415 0.980142046417254
0.0924369747899159 0.980160638234688
0.0920368147258903 0.980179196077613
0.0916366546618647 0.980197720036869
0.0912364945978391 0.980216210202981
0.0908363345338135 0.980234666666156
0.0904361744697878 0.980253089516293
0.0900360144057623 0.980271478842976
0.0896358543417366 0.98028983473548
0.0892356942777111 0.98030815728277
0.0888355342136854 0.980326446573506
0.0884353741496599 0.980344702696039
0.0880352140856342 0.980362925738416
0.0876350540216085 0.98038111578838
0.087234893957583 0.980399272933372
0.0868347338935573 0.980417397260531
0.0864345738295318 0.980435488856696
0.0860344137655061 0.980453547808409
0.0856342537014805 0.980471574201913
0.0852340936374549 0.980489568123154
0.0848339335734293 0.980507529657784
0.0844337735094037 0.980525458891163
0.0840336134453781 0.980543355908355
0.0836334533813525 0.980561220794135
0.0832332933173269 0.980579053632988
0.0828331332533012 0.98059685450911
0.0824329731892757 0.980614623506407
0.08203281312525 0.980632360708501
0.0816326530612245 0.980650066198729
0.0812324929971988 0.980667740060142
0.0808323329331732 0.98068538237551
0.0804321728691476 0.980702993227319
0.080032012805122 0.980720572697777
0.0796318527410964 0.98073812086881
0.0792316926770708 0.980755637822068
0.0788315326130452 0.980773123638923
0.0784313725490196 0.98079057840047
0.0780312124849939 0.98080800218753
0.0776310524209683 0.980825395080652
0.0772308923569427 0.980842757160109
0.0768307322929171 0.980860088505905
0.0764305722288915 0.980877389197773
0.0760304121648658 0.980894659315178
0.0756302521008403 0.980911898937314
0.0752300920368146 0.980929108143111
0.0748299319727891 0.98094628701123
0.0744297719087634 0.980963435620071
0.0740296118447379 0.980980554047768
0.0736294517807122 0.980997642372191
0.0732292917166866 0.981014700670952
0.072829131652661 0.981031729021399
0.0724289715886354 0.981048727500623
0.0720288115246098 0.981065696185456
0.0716286514605842 0.981082635152471
0.0712284913965585 0.981099544477987
0.070828331332533 0.981116424238068
0.0704281712685073 0.98113327450852
0.0700280112044818 0.981150095364901
0.0696278511404561 0.981166886882514
0.0692276910764306 0.98118364913641
0.0688275310124049 0.981200382201393
0.0684273709483793 0.981217086152015
0.0680272108843537 0.981233761062582
0.067627050820328 0.981250407007151
0.0672268907563025 0.981267024059535
0.0668267306922768 0.981283612293301
0.0664265706282512 0.981300171781772
0.0660264105642256 0.981316702598027
0.0656262505002 0.981333204814906
0.0652260904361744 0.981349678505003
0.0648259303721488 0.981366123740677
0.0644257703081232 0.981382540594044
0.0640256102440976 0.981398929136983
0.0636254501800719 0.981415289441138
0.0632252901160464 0.981431621577913
0.0628251300520207 0.981447925618479
0.0624249699879952 0.981464201633772
0.0620248099239695 0.981480449694495
0.0616246498599439 0.981496669871117
0.0612244897959183 0.981512862233877
0.0608243297318927 0.981529026852784
0.0604241696678671 0.981545163797615
0.0600240096038415 0.981561273137919
0.0596238495398158 0.981577354943019
0.0592236894757903 0.981593409282008
0.0588235294117646 0.981609436223756
0.0584233693477391 0.981625435836904
0.0580232092837134 0.981641408189873
0.0576230492196879 0.981657353350859
0.0572228891556622 0.981673271387833
0.0568227290916365 0.981689162368549
0.056422569027611 0.981705026360536
0.0560224089635853 0.981720863431106
0.0556222488995598 0.981736673647351
0.0552220888355341 0.981752457076144
0.0548219287715085 0.981768213784144
0.0544217687074829 0.981783943837789
0.0540216086434573 0.981799647303306
0.0536214485794317 0.981815324246704
0.0532212885154061 0.981830974733779
0.0528211284513805 0.981846598830116
0.0524209683873549 0.981862196601086
0.0520208083233292 0.981877768111848
0.0516206482593037 0.981893313427353
0.051220488195278 0.981908832612341
0.0508203281312525 0.981924325731342
0.0504201680672268 0.981939792848681
0.0500200080032012 0.981955234028473
0.0496198479391756 0.981970649334629
0.04921968787515 0.981986038830852
0.0488195278111244 0.982001402580642
0.0484193677470988 0.982016740647296
0.0480192076830732 0.982032053093905
0.0476190476190476 0.98204733998336
0.0472188875550219 0.982062601378351
0.0468187274909964 0.982077837341364
0.0464185674269707 0.982093047934688
0.0460184073629452 0.982108233220413
0.0456182472989195 0.982123393260428
0.0452180872348938 0.982138528116427
0.0448179271708683 0.982153637849906
0.0444177671068426 0.982168722522165
0.0440176070428171 0.982183782194309
0.0436174469787914 0.982198816927248
0.0432172869147659 0.982213826781698
0.0428171268507402 0.982228811818184
0.0424169667867146 0.982243772097036
0.042016806722689 0.982258707678395
0.0416166466586634 0.982273618622207
0.0412164865946378 0.982288504988234
0.0408163265306122 0.982303366836044
0.0404161664665865 0.982318204225018
0.040016006402561 0.982333017214349
0.0396158463385353 0.982347805863043
0.0392156862745098 0.982362570229919
0.0388155262104841 0.982377310373613
0.0384153661464586 0.982392026352571
0.0380152060824329 0.98240671822506
0.0376150460184073 0.982421386049161
0.0372148859543817 0.98243602988277
0.0368147258903561 0.982450649783606
0.0364145658263305 0.982465245809202
0.0360144057623049 0.982479818016913
0.0356142456982792 0.982494366463912
0.0352140856342537 0.982508891207195
0.034813925570228 0.982523392303577
0.0344137655062025 0.982537869809696
0.0340136054421768 0.982552323782014
0.0336134453781511 0.982566754276814
0.0332132853141256 0.982581161350204
0.0328131252500999 0.982595545058118
0.0324129651860744 0.982609905456313
0.0320128051220487 0.982624242600375
0.0316126450580232 0.982638556545715
0.0312124849939975 0.982652847347571
0.0308123249299719 0.982667115061009
0.0304121648659463 0.982681359740927
0.0300120048019207 0.982695581442046
0.0296118447378951 0.982709780218925
0.0292116846738695 0.982723956125946
0.0288115246098438 0.982738109217327
0.0284113645458183 0.982752239547118
0.0280112044817926 0.982766347169198
0.0276110444177671 0.982780432137283
0.0272108843537414 0.982794494504922
0.0268107242897159 0.982808534325496
0.0264105642256902 0.982822551652225
0.0260104041616646 0.982836546538161
0.025610244097639 0.982850519036195
0.0252100840336134 0.982864469199054
0.0248099239695878 0.982878397079303
0.0244097639055622 0.982892302729344
0.0240096038415365 0.98290618620142
0.023609443777511 0.982920047547611
0.0232092837134853 0.982933886819838
0.0228091236494598 0.982947704069863
0.0224089635854341 0.982961499349289
0.0220088035214085 0.982975272709561
0.0216086434573829 0.982989024201967
0.0212084833933572 0.983002753877635
0.0208083233293317 0.983016461787541
0.020408163265306 0.983030147982503
0.0200080032012805 0.983043812513182
0.0196078431372548 0.983057455430087
0.0192076830732292 0.983071076783573
0.0188075230092036 0.983084676623839
0.018407362945178 0.983098255000933
0.0180072028811524 0.983111811964752
0.0176070428171268 0.983125347565037
0.0172068827531012 0.983138861851382
0.0168067226890756 0.983152354873227
0.0164065626250499 0.983165826679866
0.0160064025610244 0.983179277320439
0.0156062424969987 0.98319270684394
0.0152060824329732 0.983206115299212
0.0148059223689475 0.983219502734954
0.0144057623049219 0.983232869199714
0.0140056022408963 0.983246214741895
0.0136054421768707 0.983259539409753
0.0132052821128451 0.983272843251399
0.0128051220488195 0.983286126314799
0.0124049619847939 0.983299388647773
0.0120048019207682 0.983312630297998
0.0116046418567426 0.983325851313008
0.011204481792717 0.983339051740192
0.0108043217286914 0.983352231626799
0.0104041616646658 0.983365391019935
0.0100040016006402 0.983378529966562
0.00960384153661453 0.983391648513507
0.00920368147258899 0.98340474670745
0.00880352140856333 0.983417824594935
0.00840336134453779 0.983430882222367
0.00800320128051213 0.98344391963601
0.00760304121648658 0.983456936881989
0.00720288115246093 0.983469934006296
0.00680272108843527 0.983482911054779
0.00640256102440973 0.983495868073155
0.00600240096038407 0.983508805107001
0.00560224089635852 0.983521722201759
0.00520208083233287 0.983534619402738
0.00480192076830721 0.983547496755108
0.00440176070428167 0.983560354303908
0.00400160064025601 0.983573192094041
0.00360144057623046 0.983586010170278
0.00320128051220481 0.983598808577257
0.00280112044817915 0.983611587359484
0.00240096038415361 0.983624346561331
0.00200080032012795 0.98363708622704
0.0016006402561024 0.983649806400723
0.00120048019207675 0.983662507126359
0.000800320128051202 0.9836751884478
0.000400160064025545 0.983687850408766
0 0.983700493052849
};
\addlegendentry{po}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.329179606750063
0.999599839935974 0.329579766814089
0.999199679871949 0.329979926878114
0.998799519807923 0.33038008694214
0.998399359743898 0.330780247006165
0.997999199679872 0.331180407070191
0.997599039615846 0.331580567134217
0.997198879551821 0.331980727198242
0.996798719487795 0.332380887262268
0.99639855942377 0.332781047326294
0.995998399359744 0.333181207390319
0.995598239295718 0.333581367454345
0.995198079231693 0.33398152751837
0.994797919167667 0.334381687582396
0.994397759103641 0.334781847646422
0.993997599039616 0.335182007710447
0.99359743897559 0.335582167774473
0.993197278911565 0.335982327838498
0.992797118847539 0.336382487902524
0.992396958783513 0.33678264796655
0.991996798719488 0.337182808030575
0.991596638655462 0.337582968094601
0.991196478591437 0.337983128158627
0.990796318527411 0.338383288222652
0.990396158463385 0.338783448286678
0.98999599839936 0.339183608350703
0.989595838335334 0.339583768414729
0.989195678271308 0.339983928478755
0.988795518207283 0.34038408854278
0.988395358143257 0.340784248606806
0.987995198079232 0.341184408670831
0.987595038015206 0.341584568734857
0.98719487795118 0.341984728798883
0.986794717887155 0.342384888862908
0.986394557823129 0.342785048926934
0.985994397759104 0.343185208990959
0.985594237695078 0.343585369054985
0.985194077631052 0.343985529119011
0.984793917567027 0.344385689183036
0.984393757503001 0.344785849247062
0.983993597438976 0.345186009311087
0.98359343737495 0.345586169375113
0.983193277310924 0.345986329439139
0.982793117246899 0.346386489503164
0.982392957182873 0.34678664956719
0.981992797118848 0.347186809631216
0.981592637054822 0.347586969695241
0.981192476990796 0.347987129759267
0.980792316926771 0.348387289823292
0.980392156862745 0.348787449887318
0.97999199679872 0.349187609951344
0.979591836734694 0.349587770015369
0.979191676670668 0.349987930079395
0.978791516606643 0.35038809014342
0.978391356542617 0.350788250207446
0.977991196478591 0.351188410271472
0.977591036414566 0.351588570335497
0.97719087635054 0.351988730399523
0.976790716286515 0.352388890463548
0.976390556222489 0.352789050527574
0.975990396158463 0.3531892105916
0.975590236094438 0.353589370655625
0.975190076030412 0.353989530719651
0.974789915966387 0.354389690783677
0.974389755902361 0.354789850847702
0.973989595838335 0.355190010911728
0.97358943577431 0.355590170975753
0.973189275710284 0.355990331039779
0.972789115646258 0.356390491103805
0.972388955582233 0.35679065116783
0.971988795518207 0.357190811231856
0.971588635454182 0.357590971295881
0.971188475390156 0.357991131359907
0.97078831532613 0.358391291423933
0.970388155262105 0.358791451487958
0.969987995198079 0.359191611551984
0.969587835134054 0.359591771616009
0.969187675070028 0.359991931680035
0.968787515006002 0.360392091744061
0.968387354941977 0.360792251808086
0.967987194877951 0.361192411872112
0.967587034813926 0.361592571936137
0.9671868747499 0.361992732000163
0.966786714685874 0.362392892064189
0.966386554621849 0.362793052128214
0.965986394557823 0.36319321219224
0.965586234493798 0.363593372256266
0.965186074429772 0.363993532320291
0.964785914365746 0.364393692384317
0.964385754301721 0.364793852448342
0.963985594237695 0.365194012512368
0.963585434173669 0.365594172576394
0.963185274109644 0.365994332640419
0.962785114045618 0.366394492704445
0.962384953981593 0.36679465276847
0.961984793917567 0.367194812832496
0.961584633853541 0.367594972896522
0.961184473789516 0.367995132960547
0.96078431372549 0.368395293024573
0.960384153661465 0.368795453088599
0.959983993597439 0.369195613152624
0.959583833533413 0.36959577321665
0.959183673469388 0.369995933280675
0.958783513405362 0.370396093344701
0.958383353341337 0.370796253408727
0.957983193277311 0.371196413472752
0.957583033213285 0.371596573536778
0.95718287314926 0.371996733600803
0.956782713085234 0.372396893664829
0.956382553021208 0.372797053728855
0.955982392957183 0.37319721379288
0.955582232893157 0.373597373856906
0.955182072829132 0.373997533920931
0.954781912765106 0.374397693984957
0.95438175270108 0.374797854048983
0.953981592637055 0.375198014113008
0.953581432573029 0.375598174177034
0.953181272509004 0.375998334241059
0.952781112444978 0.376398494305085
0.952380952380952 0.376798654369111
0.951980792316927 0.377198814433136
0.951580632252901 0.377598974497162
0.951180472188876 0.377999134561187
0.95078031212485 0.378399294625213
0.950380152060824 0.378799454689239
0.949979991996799 0.379199614753264
0.949579831932773 0.37959977481729
0.949179671868748 0.379999934881316
0.948779511804722 0.380400094945341
0.948379351740696 0.380800255009367
0.947979191676671 0.381200415073392
0.947579031612645 0.381600575137418
0.947178871548619 0.382000735201444
0.946778711484594 0.382400895265469
0.946378551420568 0.382801055329495
0.945978391356543 0.38320121539352
0.945578231292517 0.383601375457546
0.945178071228491 0.384001535521572
0.944777911164466 0.384401695585597
0.94437775110044 0.384801855649623
0.943977591036415 0.385202015713649
0.943577430972389 0.385602175777674
0.943177270908363 0.3860023358417
0.942777110844338 0.386402495905725
0.942376950780312 0.386802655969751
0.941976790716286 0.387202816033777
0.941576630652261 0.387602976097802
0.941176470588235 0.388003136161828
0.94077631052421 0.388403296225853
0.940376150460184 0.388803456289879
0.939975990396158 0.389203616353905
0.939575830332133 0.38960377641793
0.939175670268107 0.390003936481956
0.938775510204082 0.390404096545981
0.938375350140056 0.390804256610007
0.93797519007603 0.391204416674033
0.937575030012005 0.391604576738058
0.937174869947979 0.392004736802084
0.936774709883954 0.392404896866109
0.936374549819928 0.392805056930135
0.935974389755902 0.393205216994161
0.935574229691877 0.393605377058186
0.935174069627851 0.394005537122212
0.934773909563826 0.394405697186238
0.9343737494998 0.394805857250263
0.933973589435774 0.395206017314289
0.933573429371749 0.395606177378314
0.933173269307723 0.39600633744234
0.932773109243697 0.396406497506366
0.932372949179672 0.396806657570391
0.931972789115646 0.397206817634417
0.931572629051621 0.397606977698442
0.931172468987595 0.398007137762468
0.930772308923569 0.398407297826494
0.930372148859544 0.398807457890519
0.929971988795518 0.399207617954545
0.929571828731493 0.399607778018571
0.929171668667467 0.400007938082596
0.928771508603441 0.400408098146622
0.928371348539416 0.400808258210647
0.92797118847539 0.401208418274673
0.927571028411365 0.401608578338699
0.927170868347339 0.402008738402724
0.926770708283313 0.40240889846675
0.926370548219288 0.402809058530775
0.925970388155262 0.403209218594801
0.925570228091236 0.403609378658827
0.925170068027211 0.404009538722852
0.924769907963185 0.404409698786878
0.92436974789916 0.404809858850903
0.923969587835134 0.405210018914929
0.923569427771108 0.405610178978955
0.923169267707083 0.40601033904298
0.922769107643057 0.406410499107006
0.922368947579032 0.406810659171031
0.921968787515006 0.407210819235057
0.92156862745098 0.407610979299083
0.921168467386955 0.408011139363108
0.920768307322929 0.408411299427134
0.920368147258904 0.408811459491159
0.919967987194878 0.409211619555185
0.919567827130852 0.409611779619211
0.919167667066827 0.410011939683236
0.918767507002801 0.410412099747262
0.918367346938776 0.410812259811288
0.91796718687475 0.411212419875313
0.917567026810724 0.411612579939339
0.917166866746699 0.412012740003364
0.916766706682673 0.41241290006739
0.916366546618647 0.412813060131416
0.915966386554622 0.413213220195441
0.915566226490596 0.413613380259467
0.915166066426571 0.414013540323492
0.914765906362545 0.414413700387518
0.914365746298519 0.414813860451544
0.913965586234494 0.415214020515569
0.913565426170468 0.415614180579595
0.913165266106443 0.416014340643621
0.912765106042417 0.416414500707646
0.912364945978391 0.416814660771672
0.911964785914366 0.417214820835697
0.91156462585034 0.417614980899723
0.911164465786314 0.418015140963749
0.910764305722289 0.418415301027774
0.910364145658263 0.4188154610918
0.909963985594238 0.419215621155825
0.909563825530212 0.419615781219851
0.909163665466186 0.420015941283877
0.908763505402161 0.420416101347902
0.908363345338135 0.420816261411928
0.90796318527411 0.421216421475953
0.907563025210084 0.421616581539979
0.907162865146058 0.422016741604005
0.906762705082033 0.42241690166803
0.906362545018007 0.422817061732056
0.905962384953982 0.423217221796081
0.905562224889956 0.423617381860107
0.90516206482593 0.424017541924133
0.904761904761905 0.424417701988158
0.904361744697879 0.424817862052184
0.903961584633854 0.42521802211621
0.903561424569828 0.425618182180235
0.903161264505802 0.426018342244261
0.902761104441777 0.426418502308286
0.902360944377751 0.426818662372312
0.901960784313726 0.427218822436338
0.9015606242497 0.427618982500363
0.901160464185674 0.428019142564389
0.900760304121649 0.428419302628414
0.900360144057623 0.42881946269244
0.899959983993597 0.429219622756466
0.899559823929572 0.429619782820491
0.899159663865546 0.430019942884517
0.898759503801521 0.430420102948542
0.898359343737495 0.430820263012568
0.897959183673469 0.431220423076594
0.897559023609444 0.431620583140619
0.897158863545418 0.432020743204645
0.896758703481393 0.432420903268671
0.896358543417367 0.432821063332696
0.895958383353341 0.433221223396722
0.895558223289316 0.433621383460747
0.89515806322529 0.434021543524773
0.894757903161264 0.434421703588799
0.894357743097239 0.434821863652824
0.893957583033213 0.43522202371685
0.893557422969188 0.435622183780875
0.893157262905162 0.436022343844901
0.892757102841136 0.436422503908927
0.892356942777111 0.436822663972952
0.891956782713085 0.437222824036978
0.89155662264906 0.437622984101003
0.891156462585034 0.438023144165029
0.890756302521008 0.438423304229055
0.890356142456983 0.43882346429308
0.889955982392957 0.439223624357106
0.889555822328932 0.439623784421131
0.889155662264906 0.440023944485157
0.88875550220088 0.440424104549183
0.888355342136855 0.440824264613208
0.887955182072829 0.441224424677234
0.887555022008804 0.44162458474126
0.887154861944778 0.442024744805285
0.886754701880752 0.442424904869311
0.886354541816727 0.442825064933336
0.885954381752701 0.443225224997362
0.885554221688675 0.443625385061388
0.88515406162465 0.444025545125413
0.884753901560624 0.444425705189439
0.884353741496599 0.444825865253464
0.883953581432573 0.44522602531749
0.883553421368547 0.445626185381516
0.883153261304522 0.446026345445541
0.882753101240496 0.446426505509567
0.882352941176471 0.446826665573593
0.881952781112445 0.447226825637618
0.881552621048419 0.447626985701644
0.881152460984394 0.448027145765669
0.880752300920368 0.448427305829695
0.880352140856343 0.448827465893721
0.879951980792317 0.449227625957746
0.879551820728291 0.449627786021772
0.879151660664266 0.450027946085797
0.87875150060024 0.450428106149823
0.878351340536214 0.450828266213849
0.877951180472189 0.451228426277874
0.877551020408163 0.4516285863419
0.877150860344138 0.452028746405925
0.876750700280112 0.452428906469951
0.876350540216086 0.452829066533977
0.875950380152061 0.453229226598002
0.875550220088035 0.453629386662028
0.87515006002401 0.454029546726053
0.874749899959984 0.454429706790079
0.874349739895958 0.454829866854105
0.873949579831933 0.45523002691813
0.873549419767907 0.455630186982156
0.873149259703882 0.456030347046182
0.872749099639856 0.456430507110207
0.87234893957583 0.456830667174233
0.871948779511805 0.457230827238258
0.871548619447779 0.457630987302284
0.871148459383754 0.45803114736631
0.870748299319728 0.458431307430335
0.870348139255702 0.458831467494361
0.869947979191677 0.459231627558386
0.869547819127651 0.459631787622412
0.869147659063625 0.460031947686438
0.8687474989996 0.460432107750463
0.868347338935574 0.460832267814489
0.867947178871549 0.461232427878514
0.867547018807523 0.46163258794254
0.867146858743497 0.462032748006566
0.866746698679472 0.462432908070591
0.866346538615446 0.462833068134617
0.865946378551421 0.463233228198643
0.865546218487395 0.463633388262668
0.865146058423369 0.464033548326694
0.864745898359344 0.464433708390719
0.864345738295318 0.464833868454745
0.863945578231292 0.465234028518771
0.863545418167267 0.465634188582796
0.863145258103241 0.466034348646822
0.862745098039216 0.466434508710847
0.86234493797519 0.466834668774873
0.861944777911164 0.467234828838899
0.861544617847139 0.467634988902924
0.861144457783113 0.46803514896695
0.860744297719088 0.468435309030975
0.860344137655062 0.468835469095001
0.859943977591036 0.469235629159027
0.859543817527011 0.469635789223052
0.859143657462985 0.470035949287078
0.85874349739896 0.470436109351103
0.858343337334934 0.470836269415129
0.857943177270908 0.471236429479155
0.857543017206883 0.47163658954318
0.857142857142857 0.472036749607206
0.856742697078832 0.472436909671232
0.856342537014806 0.472837069735257
0.85594237695078 0.473237229799283
0.855542216886755 0.473637389863308
0.855142056822729 0.474037549927334
0.854741896758703 0.47443770999136
0.854341736694678 0.474837870055385
0.853941576630652 0.475238030119411
0.853541416566627 0.475638190183436
0.853141256502601 0.476038350247462
0.852741096438575 0.476438510311488
0.85234093637455 0.476838670375513
0.851940776310524 0.477238830439539
0.851540616246499 0.477638990503565
0.851140456182473 0.47803915056759
0.850740296118447 0.478439310631616
0.850340136054422 0.478839470695641
0.849939975990396 0.479239630759667
0.849539815926371 0.479639790823693
0.849139655862345 0.480039950887718
0.848739495798319 0.480440110951744
0.848339335734294 0.480840271015769
0.847939175670268 0.481240431079795
0.847539015606242 0.481640591143821
0.847138855542217 0.482040751207846
0.846738695478191 0.482440911271872
0.846338535414166 0.482841071335897
0.84593837535014 0.483241231399923
0.845538215286114 0.483641391463949
0.845138055222089 0.484041551527974
0.844737895158063 0.484441711592
0.844337735094038 0.484841871656025
0.843937575030012 0.485242031720051
0.843537414965986 0.485642191784077
0.843137254901961 0.486042351848102
0.842737094837935 0.486442511912128
0.84233693477391 0.486842671976153
0.841936774709884 0.487242832040179
0.841536614645858 0.487642992104205
0.841136454581833 0.48804315216823
0.840736294517807 0.488443312232256
0.840336134453782 0.488843472296282
0.839935974389756 0.489243632360307
0.83953581432573 0.489643792424333
0.839135654261705 0.490043952488358
0.838735494197679 0.490444112552384
0.838335334133653 0.49084427261641
0.837935174069628 0.491244432680435
0.837535014005602 0.491644592744461
0.837134853941577 0.492044752808486
0.836734693877551 0.492444912872512
0.836334533813525 0.492845072936538
0.8359343737495 0.493245233000563
0.835534213685474 0.493645393064589
0.835134053621449 0.494045553128615
0.834733893557423 0.49444571319264
0.834333733493397 0.494845873256666
0.833933573429372 0.495246033320691
0.833533413365346 0.495646193384717
0.83313325330132 0.496046353448743
0.832733093237295 0.496446513512768
0.832332933173269 0.496846673576794
0.831932773109244 0.497246833640819
0.831532613045218 0.497646993704845
0.831132452981192 0.498047153768871
0.830732292917167 0.498447313832896
0.830332132853141 0.498847473896922
0.829931972789116 0.499247633960948
0.82953181272509 0.499647794024973
0.829131652661064 0.500047954088999
0.828731492597039 0.500448114153024
0.828331332533013 0.50084827421705
0.827931172468988 0.501248434281075
0.827531012404962 0.501648594345101
0.827130852340936 0.502048754409127
0.826730692276911 0.502448914473152
0.826330532212885 0.502849074537178
0.82593037214886 0.503249234601204
0.825530212084834 0.503649394665229
0.825130052020808 0.504049554729255
0.824729891956783 0.50444971479328
0.824329731892757 0.504849874857306
0.823929571828731 0.505250034921332
0.823529411764706 0.505650194985357
0.82312925170068 0.506050355049383
0.822729091636655 0.506450515113408
0.822328931572629 0.506850675177434
0.821928771508603 0.50725083524146
0.821528611444578 0.507650995305485
0.821128451380552 0.508051155369511
0.820728291316527 0.508451315433536
0.820328131252501 0.508851475497562
0.819927971188475 0.509251635561588
0.81952781112445 0.509651795625613
0.819127651060424 0.510051955689639
0.818727490996399 0.510452115753665
0.818327330932373 0.51085227581769
0.817927170868347 0.511252435881716
0.817527010804322 0.511652595945741
0.817126850740296 0.512052756009767
0.81672669067627 0.512452916073793
0.816326530612245 0.512853076137818
0.815926370548219 0.513253236201844
0.815526210484194 0.513653396265869
0.815126050420168 0.514053556329895
0.814725890356143 0.514453716393921
0.814325730292117 0.514853876457946
0.813925570228091 0.515254036521972
0.813525410164066 0.515654196585997
0.81312525010004 0.516054356650023
0.812725090036014 0.516454516714049
0.812324929971989 0.516854676778074
0.811924769907963 0.5172548368421
0.811524609843938 0.517654996906125
0.811124449779912 0.518055156970151
0.810724289715886 0.518455317034177
0.810324129651861 0.518855477098202
0.809923969587835 0.519255637162228
0.80952380952381 0.519655797226254
0.809123649459784 0.520055957290279
0.808723489395758 0.520456117354305
0.808323329331733 0.52085627741833
0.807923169267707 0.521256437482356
0.807523009203681 0.521656597546382
0.807122849139656 0.522056757610407
0.80672268907563 0.522456917674433
0.806322529011605 0.522857077738458
0.805922368947579 0.523257237802484
0.805522208883553 0.52365739786651
0.805122048819528 0.524057557930535
0.804721888755502 0.524457717994561
0.804321728691477 0.524857878058587
0.803921568627451 0.525258038122612
0.803521408563425 0.525658198186638
0.8031212484994 0.526058358250663
0.802721088435374 0.526458518314689
0.802320928371348 0.526858678378715
0.801920768307323 0.52725883844274
0.801520608243297 0.527658998506766
0.801120448179272 0.528059158570791
0.800720288115246 0.528459318634817
0.80032012805122 0.528859478698843
0.799919967987195 0.529259638762868
0.799519807923169 0.529659798826894
0.799119647859144 0.530059958890919
0.798719487795118 0.530460118954945
0.798319327731092 0.530860279018971
0.797919167667067 0.531260439082996
0.797519007603041 0.531660599147022
0.797118847539016 0.532060759211047
0.79671868747499 0.532460919275073
0.796318527410964 0.532861079339099
0.795918367346939 0.533261239403124
0.795518207282913 0.53366139946715
0.795118047218888 0.534061559531176
0.794717887154862 0.534461719595201
0.794317727090836 0.534861879659227
0.793917567026811 0.535262039723252
0.793517406962785 0.535662199787278
0.79311724689876 0.536062359851304
0.792717086834734 0.536462519915329
0.792316926770708 0.536862679979355
0.791916766706683 0.53726284004338
0.791516606642657 0.537663000107406
0.791116446578631 0.538063160171432
0.790716286514606 0.538463320235457
0.79031612645058 0.538863480299483
0.789915966386555 0.539263640363508
0.789515806322529 0.539663800427534
0.789115646258503 0.54006396049156
0.788715486194478 0.540464120555585
0.788315326130452 0.540864280619611
0.787915166066427 0.541264440683637
0.787515006002401 0.541664600747662
0.787114845938375 0.542064760811688
0.78671468587435 0.542464920875713
0.786314525810324 0.542865080939739
0.785914365746298 0.543265241003765
0.785514205682273 0.54366540106779
0.785114045618247 0.544065561131816
0.784713885554222 0.544465721195841
0.784313725490196 0.544865881259867
0.78391356542617 0.545266041323893
0.783513405362145 0.545666201387918
0.783113245298119 0.546066361451944
0.782713085234094 0.546466521515969
0.782312925170068 0.546866681579995
0.781912765106042 0.547266841644021
0.781512605042017 0.547667001708046
0.781112444977991 0.548067161772072
0.780712284913966 0.548467321836097
0.78031212484994 0.548867481900123
0.779911964785914 0.549267641964149
0.779511804721889 0.549667802028174
0.779111644657863 0.5500679620922
0.778711484593838 0.550468122156226
0.778311324529812 0.550868282220251
0.777911164465786 0.551268442284277
0.777511004401761 0.551668602348302
0.777110844337735 0.552068762412328
0.776710684273709 0.552468922476354
0.776310524209684 0.552869082540379
0.775910364145658 0.553269242604405
0.775510204081633 0.55366940266843
0.775110044017607 0.554069562732456
0.774709883953581 0.554469722796482
0.774309723889556 0.554869882860507
0.77390956382553 0.555270042924533
0.773509403761505 0.555670202988559
0.773109243697479 0.556070363052584
0.772709083633453 0.55647052311661
0.772308923569428 0.556870683180635
0.771908763505402 0.557270843244661
0.771508603441377 0.557671003308687
0.771108443377351 0.558071163372712
0.770708283313325 0.558471323436738
0.7703081232493 0.558871483500763
0.769907963185274 0.559271643564789
0.769507803121248 0.559671803628815
0.769107643057223 0.56007196369284
0.768707482993197 0.560472123756866
0.768307322929172 0.560872283820891
0.767907162865146 0.561272443884917
0.76750700280112 0.561672603948943
0.767106842737095 0.562072764012968
0.766706682673069 0.562472924076994
0.766306522609044 0.562873084141019
0.765906362545018 0.563273244205045
0.765506202480992 0.563673404269071
0.765106042416967 0.564073564333096
0.764705882352941 0.564473724397122
0.764305722288916 0.564873884461148
0.76390556222489 0.565274044525173
0.763505402160864 0.565674204589199
0.763105242096839 0.566074364653224
0.762705082032813 0.56647452471725
0.762304921968788 0.566874684781276
0.761904761904762 0.567274844845301
0.761504601840736 0.567675004909327
0.761104441776711 0.568075164973352
0.760704281712685 0.568475325037378
0.760304121648659 0.568875485101404
0.759903961584634 0.569275645165429
0.759503801520608 0.569675805229455
0.759103641456583 0.57007596529348
0.758703481392557 0.570476125357506
0.758303321328531 0.570876285421532
0.757903161264506 0.571276445485557
0.75750300120048 0.571676605549583
0.757102841136455 0.572076765613609
0.756702681072429 0.572476925677634
0.756302521008403 0.57287708574166
0.755902360944378 0.573277245805685
0.755502200880352 0.573677405869711
0.755102040816326 0.574077565933737
0.754701880752301 0.574477725997762
0.754301720688275 0.574877886061788
0.75390156062425 0.575278046125813
0.753501400560224 0.575678206189839
0.753101240496199 0.576078366253865
0.752701080432173 0.57647852631789
0.752300920368147 0.576878686381916
0.751900760304122 0.577278846445941
0.751500600240096 0.577679006509967
0.75110044017607 0.578079166573993
0.750700280112045 0.578479326638018
0.750300120048019 0.578879486702044
0.749899959983994 0.579279646766069
0.749499799919968 0.579679806830095
0.749099639855942 0.580079966894121
0.748699479791917 0.580480126958146
0.748299319727891 0.580880287022172
0.747899159663866 0.581280447086198
0.74749899959984 0.581680607150223
0.747098839535814 0.582080767214249
0.746698679471789 0.582480927278274
0.746298519407763 0.5828810873423
0.745898359343737 0.583281247406326
0.745498199279712 0.583681407470351
0.745098039215686 0.584081567534377
0.744697879151661 0.584481727598402
0.744297719087635 0.584881887662428
0.743897559023609 0.585282047726454
0.743497398959584 0.585682207790479
0.743097238895558 0.586082367854505
0.742697078831533 0.586482527918531
0.742296918767507 0.586882687982556
0.741896758703481 0.587282848046582
0.741496598639456 0.587683008110607
0.74109643857543 0.588083168174633
0.740696278511405 0.588483328238659
0.740296118447379 0.588883488302684
0.739895958383353 0.58928364836671
0.739495798319328 0.589683808430735
0.739095638255302 0.590083968494761
0.738695478191276 0.590484128558787
0.738295318127251 0.590884288622812
0.737895158063225 0.591284448686838
0.7374949979992 0.591684608750863
0.737094837935174 0.592084768814889
0.736694677871149 0.592484928878915
0.736294517807123 0.59288508894294
0.735894357743097 0.593285249006966
0.735494197679072 0.593685409070992
0.735094037615046 0.594085569135017
0.73469387755102 0.594485729199043
0.734293717486995 0.594885889263068
0.733893557422969 0.595286049327094
0.733493397358943 0.595686209391119
0.733093237294918 0.596086369455145
0.732693077230892 0.596486529519171
0.732292917166867 0.596886689583196
0.731892757102841 0.597286849647222
0.731492597038816 0.597687009711248
0.73109243697479 0.598087169775273
0.730692276910764 0.598487329839299
0.730292116846739 0.598887489903324
0.729891956782713 0.59928764996735
0.729491796718687 0.599687810031376
0.729091636654662 0.600087970095401
0.728691476590636 0.600488130159427
0.728291316526611 0.600888290223452
0.727891156462585 0.601288450287478
0.727490996398559 0.601688610351504
0.727090836334534 0.602088770415529
0.726690676270508 0.602488930479555
0.726290516206483 0.602889090543581
0.725890356142457 0.603289250607606
0.725490196078431 0.603689410671632
0.725090036014406 0.604089570735657
0.72468987595038 0.604489730799683
0.724289715886355 0.604889890863709
0.723889555822329 0.605290050927734
0.723489395758303 0.60569021099176
0.723089235694278 0.606090371055785
0.722689075630252 0.606490531119811
0.722288915566226 0.606890691183837
0.721888755502201 0.607290851247862
0.721488595438175 0.607691011311888
0.72108843537415 0.608091171375913
0.720688275310124 0.608491331439939
0.720288115246098 0.608891491503965
0.719887955182073 0.60929165156799
0.719487795118047 0.609691811632016
0.719087635054022 0.610091971696042
0.718687474989996 0.610492131760067
0.71828731492597 0.610892291824093
0.717887154861945 0.611292451888118
0.717486994797919 0.611692611952144
0.717086834733894 0.61209277201617
0.716686674669868 0.612492932080195
0.716286514605842 0.612893092144221
0.715886354541817 0.613293252208246
0.715486194477791 0.613693412272272
0.715086034413766 0.614093572336298
0.71468587434974 0.614493732400323
0.714285714285714 0.614893892464349
0.713885554221689 0.615294052528374
0.713485394157663 0.6156942125924
0.713085234093637 0.616094372656426
0.712685074029612 0.616494532720451
0.712284913965586 0.616894692784477
0.711884753901561 0.617294852848502
0.711484593837535 0.617695012912528
0.711084433773509 0.618095172976554
0.710684273709484 0.618495333040579
0.710284113645458 0.618895493104605
0.709883953581433 0.61929565316863
0.709483793517407 0.619695813232656
0.709083633453381 0.620095973296682
0.708683473389356 0.620496133360707
0.70828331332533 0.620896293424733
0.707883153261305 0.621296453488759
0.707482993197279 0.621696613552784
0.707082833133253 0.62209677361681
0.706682673069228 0.622496933680835
0.706282513005202 0.622897093744861
0.705882352941176 0.623297253808887
0.705482192877151 0.623697413872912
0.705082032813125 0.624097573936938
0.7046818727491 0.624497734000963
0.704281712685074 0.624897894064989
0.703881552621048 0.625298054129015
0.703481392557023 0.62569821419304
0.703081232492997 0.626098374257066
0.702681072428972 0.626498534321092
0.702280912364946 0.626898694385117
0.70188075230092 0.627298854449143
0.701480592236895 0.627699014513168
0.701080432172869 0.628099174577194
0.700680272108844 0.62849933464122
0.700280112044818 0.628899494705245
0.699879951980792 0.629299654769271
0.699479791916767 0.629699814833296
0.699079631852741 0.630099974897322
0.698679471788715 0.630500134961348
0.69827931172469 0.630900295025373
0.697879151660664 0.631300455089399
0.697478991596639 0.631700615153424
0.697078831532613 0.63210077521745
0.696678671468587 0.632500935281476
0.696278511404562 0.632901095345501
0.695878351340536 0.633301255409527
0.695478191276511 0.633701415473553
0.695078031212485 0.634101575537578
0.694677871148459 0.634501735601604
0.694277711084434 0.634901895665629
0.693877551020408 0.635302055729655
0.693477390956383 0.63570221579368
0.693077230892357 0.636102375857706
0.692677070828331 0.636502535921732
0.692276910764306 0.636902695985757
0.69187675070028 0.637302856049783
0.691476590636255 0.637703016113809
0.691076430572229 0.638103176177834
0.690676270508203 0.63850333624186
0.690276110444178 0.638903496305885
0.689875950380152 0.639303656369911
0.689475790316126 0.639703816433937
0.689075630252101 0.640103976497962
0.688675470188075 0.640504136561988
0.68827531012405 0.640904296626013
0.687875150060024 0.641304456690039
0.687474989995998 0.641704616754065
0.687074829931973 0.64210477681809
0.686674669867947 0.642504936882116
0.686274509803922 0.642905096946142
0.685874349739896 0.643305257010167
0.68547418967587 0.643705417074193
0.685074029611845 0.644105577138218
0.684673869547819 0.644505737202244
0.684273709483794 0.64490589726627
0.683873549419768 0.645306057330295
0.683473389355742 0.645706217394321
0.683073229291717 0.646106377458346
0.682673069227691 0.646506537522372
0.682272909163665 0.646906697586398
0.68187274909964 0.647306857650423
0.681472589035614 0.647707017714449
0.681072428971589 0.648107177778474
0.680672268907563 0.6485073378425
0.680272108843537 0.648907497906526
0.679871948779512 0.649307657970551
0.679471788715486 0.649707818034577
0.679071628651461 0.650107978098603
0.678671468587435 0.650508138162628
0.678271308523409 0.650908298226654
0.677871148459384 0.651308458290679
0.677470988395358 0.651708618354705
0.677070828331332 0.65210877841873
0.676670668267307 0.652508938482756
0.676270508203281 0.652909098546782
0.675870348139256 0.653309258610807
0.67547018807523 0.653709418674833
0.675070028011205 0.654109578738859
0.674669867947179 0.654509738802884
0.674269707883153 0.65490989886691
0.673869547819128 0.655310058930936
0.673469387755102 0.655710218994961
0.673069227691076 0.656110379058987
0.672669067627051 0.656510539123012
0.672268907563025 0.656910699187038
0.671868747498999 0.657310859251063
0.671468587434974 0.657711019315089
0.671068427370948 0.658111179379115
0.670668267306923 0.65851133944314
0.670268107242897 0.658911499507166
0.669867947178872 0.659311659571192
0.669467787114846 0.659711819635217
0.66906762705082 0.660111979699243
0.668667466986795 0.660512139763268
0.668267306922769 0.660912299827294
0.667867146858743 0.66131245989132
0.667466986794718 0.661712619955345
0.667066826730692 0.662112780019371
0.666666666666667 0.662512940083396
0.666266506602641 0.662913100147422
0.665866346538615 0.663313260211448
0.66546618647459 0.663713420275473
0.665066026410564 0.664113580339499
0.664665866346539 0.664513740403525
0.664265706282513 0.66491390046755
0.663865546218487 0.665314060531576
0.663465386154462 0.665714220595601
0.663065226090436 0.666114380659627
0.662665066026411 0.666514540723653
0.662264905962385 0.666914700787678
0.661864745898359 0.667314860851704
0.661464585834334 0.667715020915729
0.661064425770308 0.668115180979755
0.660664265706282 0.668515341043781
0.660264105642257 0.668915501107806
0.659863945578231 0.669315661171832
0.659463785514206 0.669715821235857
0.65906362545018 0.670115981299883
0.658663465386155 0.670516141363909
0.658263305322129 0.670916301427934
0.657863145258103 0.67131646149196
0.657462985194078 0.671716621555986
0.657062825130052 0.672116781620011
0.656662665066026 0.672516941684037
0.656262505002001 0.672917101748062
0.655862344937975 0.673317261812088
0.65546218487395 0.673717421876113
0.655062024809924 0.674117581940139
0.654661864745898 0.674517742004165
0.654261704681873 0.67491790206819
0.653861544617847 0.675318062132216
0.653461384553822 0.675718222196242
0.653061224489796 0.676118382260267
0.65266106442577 0.676518542324293
0.652260904361745 0.676918702388318
0.651860744297719 0.677318862452344
0.651460584233693 0.67771902251637
0.651060424169668 0.678119182580395
0.650660264105642 0.678519342644421
0.650260104041617 0.678919502708446
0.649859943977591 0.679319662772472
0.649459783913565 0.679719822836498
0.64905962384954 0.680119982900523
0.648659463785514 0.680520142964549
0.648259303721489 0.680920303028575
0.647859143657463 0.6813204630926
0.647458983593437 0.681720623156626
0.647058823529412 0.682120783220651
0.646658663465386 0.682520943284677
0.646258503401361 0.682921103348703
0.645858343337335 0.683321263412728
0.645458183273309 0.683721423476754
0.645058023209284 0.684121583540779
0.644657863145258 0.684521743604805
0.644257703081232 0.684921903668831
0.643857543017207 0.685322063732856
0.643457382953181 0.685722223796882
0.643057222889156 0.686122383860907
0.64265706282513 0.686522543924933
0.642256902761104 0.686922703988959
0.641856742697079 0.687322864052984
0.641456582633053 0.68772302411701
0.641056422569028 0.688123184181036
0.640656262505002 0.688523344245061
0.640256102440976 0.688923504309087
0.639855942376951 0.689323664373112
0.639455782312925 0.689723824437138
0.6390556222489 0.690123984501164
0.638655462184874 0.690524144565189
0.638255302120848 0.690924304629215
0.637855142056823 0.69132446469324
0.637454981992797 0.691724624757266
0.637054821928771 0.692124784821292
0.636654661864746 0.692524944885317
0.63625450180072 0.692925104949343
0.635854341736695 0.693325265013368
0.635454181672669 0.693725425077394
0.635054021608643 0.69412558514142
0.634653861544618 0.694525745205445
0.634253701480592 0.694925905269471
0.633853541416567 0.695326065333497
0.633453381352541 0.695726225397522
0.633053221288515 0.696126385461548
0.63265306122449 0.696526545525573
0.632252901160464 0.696926705589599
0.631852741096439 0.697326865653624
0.631452581032413 0.69772702571765
0.631052420968387 0.698127185781676
0.630652260904362 0.698527345845701
0.630252100840336 0.698927505909727
0.629851940776311 0.699327665973753
0.629451780712285 0.699727826037778
0.629051620648259 0.700127986101804
0.628651460584234 0.700528146165829
0.628251300520208 0.700928306229855
0.627851140456182 0.701328466293881
0.627450980392157 0.701728626357906
0.627050820328131 0.702128786421932
0.626650660264106 0.702528946485957
0.62625050020008 0.702929106549983
0.625850340136054 0.703329266614009
0.625450180072029 0.703729426678034
0.625050020008003 0.70412958674206
0.624649859943978 0.704529746806085
0.624249699879952 0.704929906870111
0.623849539815926 0.705330066934137
0.623449379751901 0.705730226998162
0.623049219687875 0.706130387062188
0.62264905962385 0.706530547126214
0.622248899559824 0.706930707190239
0.621848739495798 0.707330867254265
0.621448579431773 0.70773102731829
0.621048419367747 0.708131187382316
0.620648259303721 0.708531347446342
0.620248099239696 0.708931507510367
0.61984793917567 0.709331667574393
0.619447779111645 0.709731827638418
0.619047619047619 0.710131987702444
0.618647458983593 0.71053214776647
0.618247298919568 0.710932307830495
0.617847138855542 0.711332467894521
0.617446978791517 0.711732627958547
0.617046818727491 0.712132788022572
0.616646658663465 0.712532948086598
0.61624649859944 0.712933108150623
0.615846338535414 0.713333268214649
0.615446178471388 0.713733428278674
0.615046018407363 0.7141335883427
0.614645858343337 0.714533748406726
0.614245698279312 0.714933908470751
0.613845538215286 0.715334068534777
0.613445378151261 0.715734228598803
0.613045218087235 0.716134388662828
0.612645058023209 0.716534548726854
0.612244897959184 0.71693470879088
0.611844737895158 0.717334868854905
0.611444577831132 0.717735028918931
0.611044417767107 0.718135188982956
0.610644257703081 0.718535349046982
0.610244097639056 0.718935509111007
0.60984393757503 0.719335669175033
0.609443777511004 0.719735829239059
0.609043617446979 0.720135989303084
0.608643457382953 0.72053614936711
0.608243297318928 0.720936309431136
0.607843137254902 0.721336469495161
0.607442977190876 0.721736629559187
0.607042817126851 0.722136789623212
0.606642657062825 0.722536949687238
0.6062424969988 0.722937109751264
0.605842336934774 0.723337269815289
0.605442176870748 0.723737429879315
0.605042016806723 0.72413758994334
0.604641856742697 0.724537750007366
0.604241696678671 0.724937910071392
0.603841536614646 0.725338070135417
0.60344137655062 0.725738230199443
0.603041216486595 0.726138390263468
0.602641056422569 0.726538550327494
0.602240896358543 0.72693871039152
0.601840736294518 0.727338870455545
0.601440576230492 0.727739030519571
0.601040416166467 0.728139190583597
0.600640256102441 0.728539350647622
0.600240096038415 0.728939510711648
0.59983993597439 0.729339670775673
0.599439775910364 0.729739830839699
0.599039615846338 0.730139990903725
0.598639455782313 0.73054015096775
0.598239295718287 0.730940311031776
0.597839135654262 0.731340471095801
0.597438975590236 0.731740631159827
0.597038815526211 0.732140791223853
0.596638655462185 0.732540951287878
0.596238495398159 0.732941111351904
0.595838335334134 0.73334127141593
0.595438175270108 0.733741431479955
0.595038015206082 0.734141591543981
0.594637855142057 0.734541751608006
0.594237695078031 0.734941911672032
0.593837535014006 0.735342071736057
0.59343737494998 0.735742231800083
0.593037214885954 0.736142391864109
0.592637054821929 0.736542551928134
0.592236894757903 0.73694271199216
0.591836734693878 0.737342872056186
0.591436574629852 0.737743032120211
0.591036414565826 0.738143192184237
0.590636254501801 0.738543352248262
0.590236094437775 0.738943512312288
0.589835934373749 0.739343672376314
0.589435774309724 0.739743832440339
0.589035614245698 0.740143992504365
0.588635454181673 0.74054415256839
0.588235294117647 0.740944312632416
0.587835134053621 0.741344472696442
0.587434973989596 0.741744632760467
0.58703481392557 0.742144792824493
0.586634653861545 0.742544952888519
0.586234493797519 0.742945112952544
0.585834333733493 0.74334527301657
0.585434173669468 0.743745433080595
0.585034013605442 0.744145593144621
0.584633853541417 0.744545753208647
0.584233693477391 0.744945913272672
0.583833533413365 0.745346073336698
0.58343337334934 0.745746233400723
0.583033213285314 0.746146393464749
0.582633053221288 0.746546553528775
0.582232893157263 0.7469467135928
0.581832733093237 0.747346873656826
0.581432573029212 0.747747033720851
0.581032412965186 0.748147193784877
0.58063225290116 0.748547353848903
0.580232092837135 0.748947513912928
0.579831932773109 0.749347673976954
0.579431772709084 0.74974783404098
0.579031612645058 0.750147994105005
0.578631452581032 0.750548154169031
0.578231292517007 0.750948314233056
0.577831132452981 0.751348474297082
0.577430972388956 0.751748634361108
0.57703081232493 0.752148794425133
0.576630652260904 0.752548954489159
0.576230492196879 0.752949114553184
0.575830332132853 0.75334927461721
0.575430172068828 0.753749434681236
0.575030012004802 0.754149594745261
0.574629851940776 0.754549754809287
0.574229691876751 0.754949914873312
0.573829531812725 0.755350074937338
0.573429371748699 0.755750235001364
0.573029211684674 0.756150395065389
0.572629051620648 0.756550555129415
0.572228891556623 0.75695071519344
0.571828731492597 0.757350875257466
0.571428571428571 0.757751035321492
0.571028411364546 0.758151195385517
0.57062825130052 0.758551355449543
0.570228091236495 0.758951515513568
0.569827931172469 0.759351675577594
0.569427771108443 0.75975183564162
0.569027611044418 0.760151995705645
0.568627450980392 0.760552155769671
0.568227290916367 0.760952315833697
0.567827130852341 0.761352475897722
0.567426970788315 0.761752635961748
0.56702681072429 0.762152796025773
0.566626650660264 0.762552956089799
0.566226490596238 0.762953116153825
0.565826330532213 0.76335327621785
0.565426170468187 0.763753436281876
0.565026010404162 0.764153596345901
0.564625850340136 0.764553756409927
0.56422569027611 0.764953916473953
0.563825530212085 0.765354076537978
0.563425370148059 0.765754236602004
0.563025210084034 0.766154396666029
0.562625050020008 0.766554556730055
0.562224889955982 0.766954716794081
0.561824729891957 0.767354876858106
0.561424569827931 0.767755036922132
0.561024409763906 0.768155196986158
0.56062424969988 0.768555357050183
0.560224089635854 0.768955517114209
0.559823929571829 0.769355677178234
0.559423769507803 0.76975583724226
0.559023609443777 0.770155997306286
0.558623449379752 0.770556157370311
0.558223289315726 0.770956317434337
0.557823129251701 0.771356477498362
0.557422969187675 0.771756637562388
0.557022809123649 0.772156797626414
0.556622649059624 0.772556957690439
0.556222488995598 0.772957117754465
0.555822328931573 0.773357277818491
0.555422168867547 0.773757437882516
0.555022008803521 0.774157597946542
0.554621848739496 0.774557758010567
0.55422168867547 0.774957918074593
0.553821528611445 0.775358078138618
0.553421368547419 0.775758238202644
0.553021208483393 0.77615839826667
0.552621048419368 0.776558558330695
0.552220888355342 0.776958718394721
0.551820728291317 0.777358878458747
0.551420568227291 0.777759038522772
0.551020408163265 0.778159198586798
0.55062024809924 0.778559358650823
0.550220088035214 0.778959518714849
0.549819927971188 0.779359678778875
0.549419767907163 0.7797598388429
0.549019607843137 0.780159998906926
0.548619447779112 0.780560158970951
0.548219287715086 0.780960319034977
0.54781912765106 0.781360479099003
0.547418967587035 0.781760639163028
0.547018807523009 0.782160799227054
0.546618647458984 0.782560959291079
0.546218487394958 0.782961119355105
0.545818327330932 0.783361279419131
0.545418167266907 0.783761439483156
0.545018007202881 0.784161599547182
0.544617847138856 0.784561759611208
0.54421768707483 0.784961919675233
0.543817527010804 0.785362079739259
0.543417366946779 0.785762239803284
0.543017206882753 0.78616239986731
0.542617046818727 0.786562559931336
0.542216886754702 0.786962719995361
0.541816726690676 0.787362880059387
0.541416566626651 0.787763040123412
0.541016406562625 0.788163200187438
0.540616246498599 0.788563360251464
0.540216086434574 0.788963520315489
0.539815926370548 0.789363680379515
0.539415766306523 0.789763840443541
0.539015606242497 0.790164000507566
0.538615446178471 0.790564160571592
0.538215286114446 0.790964320635617
0.53781512605042 0.791364480699643
0.537414965986394 0.791764640763668
0.537014805922369 0.792164800827694
0.536614645858343 0.79256496089172
0.536214485794318 0.792965120955745
0.535814325730292 0.793365281019771
0.535414165666267 0.793765441083797
0.535014005602241 0.794165601147822
0.534613845538215 0.794565761211848
0.53421368547419 0.794965921275874
0.533813525410164 0.795366081339899
0.533413365346138 0.795766241403925
0.533013205282113 0.79616640146795
0.532613045218087 0.796566561531976
0.532212885154062 0.796966721596001
0.531812725090036 0.797366881660027
0.53141256502601 0.797767041724053
0.531012404961985 0.798167201788078
0.530612244897959 0.798567361852104
0.530212084833934 0.79896752191613
0.529811924769908 0.799367681980155
0.529411764705882 0.799767842044181
0.529011604641857 0.800168002108206
0.528611444577831 0.800568162172232
0.528211284513806 0.800968322236258
0.52781112444978 0.801368482300283
0.527410964385754 0.801768642364309
0.527010804321729 0.802168802428334
0.526610644257703 0.80256896249236
0.526210484193677 0.802969122556386
0.525810324129652 0.803369282620411
0.525410164065626 0.803769442684437
0.525010004001601 0.804169602748462
0.524609843937575 0.804569762812488
0.524209683873549 0.804969922876514
0.523809523809524 0.805370082940539
0.523409363745498 0.805770243004565
0.523009203681473 0.806170403068591
0.522609043617447 0.806570563132616
0.522208883553421 0.806970723196642
0.521808723489396 0.807370883260667
0.52140856342537 0.807771043324693
0.521008403361344 0.808171203388719
0.520608243297319 0.808571363452744
0.520208083233293 0.80897152351677
0.519807923169268 0.809371683580795
0.519407763105242 0.809771843644821
0.519007603041217 0.810172003708847
0.518607442977191 0.810572163772872
0.518207282913165 0.810972323836898
0.51780712284914 0.811372483900924
0.517406962785114 0.811772643964949
0.517006802721088 0.812172804028975
0.516606642657063 0.812572964093
0.516206482593037 0.812973124157026
0.515806322529012 0.813373284221051
0.515406162464986 0.813773444285077
0.51500600240096 0.814173604349103
0.514605842336935 0.814573764413128
0.514205682272909 0.814973924477154
0.513805522208884 0.81537408454118
0.513405362144858 0.815774244605205
0.513005202080832 0.816174404669231
0.512605042016807 0.816574564733256
0.512204881952781 0.816974724797282
0.511804721888755 0.817374884861308
0.51140456182473 0.817775044925333
0.511004401760704 0.818175204989359
0.510604241696679 0.818575365053384
0.510204081632653 0.81897552511741
0.509803921568627 0.819375685181436
0.509403761504602 0.819775845245461
0.509003601440576 0.820176005309487
0.508603441376551 0.820576165373512
0.508203281312525 0.820976325437538
0.507803121248499 0.821376485501564
0.507402961184474 0.821776645565589
0.507002801120448 0.822176805629615
0.506602641056423 0.822576965693641
0.506202480992397 0.822977125757666
0.505802320928371 0.823377285821692
0.505402160864346 0.823777445885717
0.50500200080032 0.824177605949743
0.504601840736294 0.824577766013769
0.504201680672269 0.824977926077794
0.503801520608243 0.82537808614182
0.503401360544218 0.825778246205845
0.503001200480192 0.826178406269871
0.502601040416166 0.826578566333897
0.502200880352141 0.826978726397922
0.501800720288115 0.827378886461948
0.50140056022409 0.827779046525974
0.501000400160064 0.828179206589999
0.500600240096038 0.828579366654025
0.500200080032013 0.82897952671805
0.499799919967987 0.829379686782076
0.499399759903962 0.829779846846102
0.498999599839936 0.830180006910127
0.49859943977591 0.830580166974153
0.498199279711885 0.830980327038178
0.497799119647859 0.831380487102204
0.497398959583834 0.83178064716623
0.496998799519808 0.832180807230255
0.496598639455782 0.832580967294281
0.496198479391757 0.832981127358306
0.495798319327731 0.833381287422332
0.495398159263705 0.833781447486358
0.49499799919968 0.834181607550383
0.494597839135654 0.834581767614409
0.494197679071629 0.834981927678434
0.493797519007603 0.83538208774246
0.493397358943577 0.835782247806486
0.492997198879552 0.836182407870511
0.492597038815526 0.836582567934537
0.492196878751501 0.836982727998563
0.491796718687475 0.837382888062588
0.491396558623449 0.837783048126614
0.490996398559424 0.838183208190639
0.490596238495398 0.838583368254665
0.490196078431372 0.838983528318691
0.489795918367347 0.839383688382716
0.489395758303321 0.839783848446742
0.488995598239296 0.840184008510767
0.48859543817527 0.840584168574793
0.488195278111244 0.840984328638819
0.487795118047219 0.841384488702844
0.487394957983193 0.84178464876687
0.486994797919168 0.842184808830895
0.486594637855142 0.842584968894921
0.486194477791116 0.842985128958947
0.485794317727091 0.843385289022972
0.485394157663065 0.843785449086998
0.48499399759904 0.844185609151023
0.484593837535014 0.844585769215049
0.484193677470988 0.844985929279075
0.483793517406963 0.8453860893431
0.483393357342937 0.845786249407126
0.482993197278912 0.846186409471152
0.482593037214886 0.846586569535177
0.48219287715086 0.846986729599203
0.481792717086835 0.847386889663228
0.481392557022809 0.847787049727254
0.480992396958783 0.84818720979128
0.480592236894758 0.848587369855305
0.480192076830732 0.848987529919331
0.479791916766707 0.849387689983356
0.479391756702681 0.849787850047382
0.478991596638655 0.850188010111408
0.47859143657463 0.850588170175433
0.478191276510604 0.850988330239459
0.477791116446579 0.851388490303485
0.477390956382553 0.85178865036751
0.476990796318527 0.852188810431536
0.476590636254502 0.852588970495561
0.476190476190476 0.852989130559587
0.475790316126451 0.853389290623613
0.475390156062425 0.853789450687638
0.474989995998399 0.854189610751664
0.474589835934374 0.854589770815689
0.474189675870348 0.854989930879715
0.473789515806322 0.855390090943741
0.473389355742297 0.855790251007766
0.472989195678271 0.856190411071792
0.472589035614246 0.856590571135817
0.47218887555022 0.856990731199843
0.471788715486194 0.857390891263869
0.471388555422169 0.857791051327894
0.470988395358143 0.85819121139192
0.470588235294118 0.858591371455945
0.470188075230092 0.858991531519971
0.469787915166066 0.859391691583997
0.469387755102041 0.859791851648022
0.468987595038015 0.860192011712048
0.46858743497399 0.860592171776074
0.468187274909964 0.860992331840099
0.467787114845938 0.861392491904125
0.467386954781913 0.86179265196815
0.466986794717887 0.862192812032176
0.466586634653862 0.862592972096202
0.466186474589836 0.862993132160227
0.46578631452581 0.863393292224253
0.465386154461785 0.863793452288278
0.464985994397759 0.864193612352304
0.464585834333733 0.86459377241633
0.464185674269708 0.864993932480355
0.463785514205682 0.865394092544381
0.463385354141657 0.865794252608406
0.462985194077631 0.866194412672432
0.462585034013605 0.866594572736458
0.46218487394958 0.866994732800483
0.461784713885554 0.867394892864509
0.461384553821529 0.867795052928535
0.460984393757503 0.86819521299256
0.460584233693477 0.868595373056586
0.460184073629452 0.868995533120611
0.459783913565426 0.869395693184637
0.4593837535014 0.869795853248663
0.458983593437375 0.870196013312688
0.458583433373349 0.870596173376714
0.458183273309324 0.870996333440739
0.457783113245298 0.871396493504765
0.457382953181272 0.871796653568791
0.456982793117247 0.872196813632816
0.456582633053221 0.872596973696842
0.456182472989196 0.872997133760867
0.45578231292517 0.873397293824893
0.455382152861144 0.873797453888919
0.454981992797119 0.874197613952944
0.454581832733093 0.87459777401697
0.454181672669068 0.874997934080995
0.453781512605042 0.875398094145021
0.453381352541016 0.875798254209047
0.452981192476991 0.876198414273072
0.452581032412965 0.876598574337098
0.45218087234894 0.876998734401124
0.451780712284914 0.877398894465149
0.451380552220888 0.877799054529175
0.450980392156863 0.8781992145932
0.450580232092837 0.878599374657226
0.450180072028811 0.878999534721252
0.449779911964786 0.879399694785277
0.44937975190076 0.879799854849303
0.448979591836735 0.880200014913328
0.448579431772709 0.880600174977354
0.448179271708683 0.88100033504138
0.447779111644658 0.881400495105405
0.447378951580632 0.881800655169431
0.446978791516607 0.882200815233457
0.446578631452581 0.882600975297482
0.446178471388555 0.883001135361508
0.44577831132453 0.883401295425533
0.445378151260504 0.883801455489559
0.444977991196479 0.884201615553585
0.444577831132453 0.88460177561761
0.444177671068427 0.885001935681636
0.443777511004402 0.885402095745661
0.443377350940376 0.885802255809687
0.44297719087635 0.886202415873713
0.442577030812325 0.886602575937738
0.442176870748299 0.887002736001764
0.441776710684274 0.887402896065789
0.441376550620248 0.887803056129815
0.440976390556222 0.888203216193841
0.440576230492197 0.888603376257866
0.440176070428171 0.889003536321892
0.439775910364146 0.889403696385917
0.43937575030012 0.889803856449943
0.438975590236094 0.890204016513969
0.438575430172069 0.890604176577994
0.438175270108043 0.89100433664202
0.437775110044018 0.891404496706045
0.437374949979992 0.891804656770071
0.436974789915966 0.892204816834097
0.436574629851941 0.892604976898122
0.436174469787915 0.893005136962148
0.43577430972389 0.893405297026174
0.435374149659864 0.893805457090199
0.434973989595838 0.894205617154225
0.434573829531813 0.89460577721825
0.434173669467787 0.895005937282276
0.433773509403761 0.895406097346302
0.433373349339736 0.895806257410327
0.43297318927571 0.896206417474353
0.432573029211685 0.896606577538378
0.432172869147659 0.897006737602404
0.431772709083633 0.89740689766643
0.431372549019608 0.897807057730455
0.430972388955582 0.898207217794481
0.430572228891557 0.898607377858507
0.430172068827531 0.899007537922532
0.429771908763505 0.899407697986558
0.42937174869948 0.899807858050583
0.428971588635454 0.900208018114609
0.428571428571428 0.900608178178635
0.428171268507403 0.90100833824266
0.427771108443377 0.901408498306686
0.427370948379352 0.901808658370711
0.426970788315326 0.902208818434737
0.4265706282513 0.902608978498763
0.426170468187275 0.903009138562788
0.425770308123249 0.903409298626814
0.425370148059224 0.903809458690839
0.424969987995198 0.904209618754865
0.424569827931172 0.904609778818891
0.424169667867147 0.905009938882916
0.423769507803121 0.905410098946942
0.423369347739096 0.905810259010967
0.42296918767507 0.906210419074993
0.422569027611044 0.906610579139019
0.422168867547019 0.907010739203044
0.421768707482993 0.90741089926707
0.421368547418968 0.907811059331096
0.420968387354942 0.908211219395121
0.420568227290916 0.908611379459147
0.420168067226891 0.909011539523172
0.419767907162865 0.909411699587198
0.41936774709884 0.909811859651224
0.418967587034814 0.910212019715249
0.418567426970788 0.910612179779275
0.418167266906763 0.9110123398433
0.417767106842737 0.911412499907326
0.417366946778711 0.911812659971352
0.416966786714686 0.912212820035377
0.41656662665066 0.912612980099403
0.416166466586635 0.913013140163428
0.415766306522609 0.913413300227454
0.415366146458583 0.91381346029148
0.414965986394558 0.914213620355505
0.414565826330532 0.914613780419531
0.414165666266507 0.915013940483557
0.413765506202481 0.915414100547582
0.413365346138455 0.915814260611608
0.41296518607443 0.916214420675633
0.412565026010404 0.916614580739659
0.412164865946378 0.917014740803685
0.411764705882353 0.91741490086771
0.411364545818327 0.917815060931736
0.410964385754302 0.918215220995761
0.410564225690276 0.918615381059787
0.41016406562625 0.919015541123813
0.409763905562225 0.919415701187838
0.409363745498199 0.919815861251864
0.408963585434174 0.920216021315889
0.408563425370148 0.920616181379915
0.408163265306122 0.921016341443941
0.407763105242097 0.921416501507966
0.407362945178071 0.921816661571992
0.406962785114046 0.922216821636017
0.40656262505002 0.922616981700043
0.406162464985994 0.923017141764069
0.405762304921969 0.923417301828094
0.405362144857943 0.92381746189212
0.404961984793918 0.924217621956146
0.404561824729892 0.924617782020171
0.404161664665866 0.925017942084197
0.403761504601841 0.925418102148222
0.403361344537815 0.925818262212248
0.402961184473789 0.926218422276274
0.402561024409764 0.926618582340299
0.402160864345738 0.927018742404325
0.401760704281713 0.92741890246835
0.401360544217687 0.927819062532376
0.400960384153661 0.928219222596402
0.400560224089636 0.928619382660427
0.40016006402561 0.929019542724453
0.399759903961585 0.929419702788479
0.399359743897559 0.929819862852504
0.398959583833533 0.93022002291653
0.398559423769508 0.930620182980555
0.398159263705482 0.931020343044581
0.397759103641457 0.931420503108607
0.397358943577431 0.931820663172632
0.396958783513405 0.932220823236658
0.39655862344938 0.932620983300683
0.396158463385354 0.933021143364709
0.395758303321328 0.933421303428735
0.395358143257303 0.93382146349276
0.394957983193277 0.934221623556786
0.394557823129252 0.934621783620811
0.394157663065226 0.935021943684837
0.3937575030012 0.935422103748863
0.393357342937175 0.935822263812888
0.392957182873149 0.936222423876914
0.392557022809124 0.936622583940939
0.392156862745098 0.937022744004965
0.391756702681072 0.937422904068991
0.391356542617047 0.937823064133016
0.390956382553021 0.938223224197042
0.390556222488996 0.938623384261068
0.39015606242497 0.939023544325093
0.389755902360944 0.939423704389119
0.389355742296919 0.939823864453144
0.388955582232893 0.94022402451717
0.388555422168868 0.940624184581196
0.388155262104842 0.941024344645221
0.387755102040816 0.941424504709247
0.387354941976791 0.941824664773272
0.386954781912765 0.942224824837298
0.386554621848739 0.942624984901324
0.386154461784714 0.943025144965349
0.385754301720688 0.943425305029375
0.385354141656663 0.9438254650934
0.384953981592637 0.944225625157426
0.384553821528611 0.944625785221452
0.384153661464586 0.945025945285477
0.38375350140056 0.945426105349503
0.383353341336535 0.945826265413529
0.382953181272509 0.946226425477554
0.382553021208483 0.94662658554158
0.382152861144458 0.947026745605605
0.381752701080432 0.947426905669631
0.381352541016406 0.947827065733657
0.380952380952381 0.948227225797682
0.380552220888355 0.948627385861708
0.38015206082433 0.949027545925733
0.379751900760304 0.949427705989759
0.379351740696278 0.949827866053785
0.378951580632253 0.95022802611781
0.378551420568227 0.950628186181836
0.378151260504202 0.951028346245861
0.377751100440176 0.951428506309887
0.37735094037615 0.951828666373913
0.376950780312125 0.952228826437938
0.376550620248099 0.952628986501964
0.376150460184074 0.953029146565989
0.375750300120048 0.953429306630015
0.375350140056022 0.953829466694041
0.374949979991997 0.954229626758066
0.374549819927971 0.954629786822092
0.374149659863946 0.955029946886118
0.37374949979992 0.955430106950143
0.373349339735894 0.955830267014169
0.372949179671869 0.956230427078194
0.372549019607843 0.95663058714222
0.372148859543817 0.957030747206246
0.371748699479792 0.957430907270271
0.371348539415766 0.957831067334297
0.370948379351741 0.958231227398322
0.370548219287715 0.958631387462348
0.370148059223689 0.959031547526374
0.369747899159664 0.959431707590399
0.369347739095638 0.959831867654425
0.368947579031613 0.960232027718451
0.368547418967587 0.960632187782476
0.368147258903561 0.961032347846502
0.367747098839536 0.961432507910527
0.36734693877551 0.961832667974553
0.366946778711485 0.962232828038579
0.366546618647459 0.962632988102604
0.366146458583433 0.96303314816663
0.365746298519408 0.963433308230655
0.365346138455382 0.963833468294681
0.364945978391356 0.964233628358707
0.364545818327331 0.964633788422732
0.364145658263305 0.965033948486758
0.36374549819928 0.965434108550783
0.363345338135254 0.965834268614809
0.362945178071229 0.966234428678835
0.362545018007203 0.96663458874286
0.362144857943177 0.967034748806886
0.361744697879152 0.967434908870911
0.361344537815126 0.967835068934937
0.3609443777511 0.968235228998963
0.360544217687075 0.968635389062988
0.360144057623049 0.969035549127014
0.359743897559024 0.969435709191039
0.359343737494998 0.969835869255065
0.358943577430972 0.970236029319091
0.358543417366947 0.970636189383116
0.358143257302921 0.971036349447142
0.357743097238896 0.971436509511168
0.35734293717487 0.971836669575193
0.356942777110844 0.972236829639219
0.356542617046819 0.972636989703244
0.356142456982793 0.97303714976727
0.355742296918767 0.973437309831296
0.355342136854742 0.973837469895321
0.354941976790716 0.974237629959347
0.354541816726691 0.974637790023372
0.354141656662665 0.975037950087398
0.353741496598639 0.975438110151424
0.353341336534614 0.975838270215449
0.352941176470588 0.976238430279475
0.352541016406563 0.976638590343501
0.352140856342537 0.977038750407526
0.351740696278511 0.977438910471552
0.351340536214486 0.977839070535577
0.35094037615046 0.978239230599603
0.350540216086434 0.978639390663629
0.350140056022409 0.979039550727654
0.349739895958383 0.97943971079168
0.349339735894358 0.979839870855705
0.348939575830332 0.980240030919731
0.348539415766306 0.980640190983757
0.348139255702281 0.981040351047782
0.347739095638255 0.981440511111808
0.34733893557423 0.981840671175833
0.346938775510204 0.982240831239859
0.346538615446178 0.982640991303885
0.346138455382153 0.98304115136791
0.345738295318127 0.983441311431936
0.345338135254102 0.983841471495961
0.344937975190076 0.984241631559987
0.34453781512605 0.984641791624013
0.344137655062025 0.985041951688038
0.343737494997999 0.985442111752064
0.343337334933974 0.98584227181609
0.342937174869948 0.986242431880115
0.342537014805922 0.986642591944141
0.342136854741897 0.987042752008166
0.341736694677871 0.987442912072192
0.341336534613845 0.987843072136218
0.34093637454982 0.988243232200243
0.340536214485794 0.988643392264269
0.340136054421769 0.989043552328294
0.339735894357743 0.98944371239232
0.339335734293717 0.989843872456346
0.338935574229692 0.990244032520371
0.338535414165666 0.990644192584397
0.338135254101641 0.991044352648422
0.337735094037615 0.991444512712448
0.337334933973589 0.991844672776474
0.336934773909564 0.992244832840499
0.336534613845538 0.992644992904525
0.336134453781513 0.993045152968551
0.335734293717487 0.993445313032576
0.335334133653461 0.993845473096602
0.334933973589436 0.994245633160627
0.33453381352541 0.994645793224653
0.334133653461384 0.995045953288679
0.333733493397359 0.995446113352704
0.333333333333333 0.99584627341673
0.332933173269308 0.996246433480755
0.332533013205282 0.996646593544781
0.332132853141257 0.997046753608807
0.331732693077231 0.997446913672832
0.331332533013205 0.997847073736858
0.33093237294918 0.998247233800883
0.330532212885154 0.998647393864909
0.330132052821128 0.999047553928935
0.329731892757103 0.99944771399296
0.329331732693077 0.999847874056986
0.328931572629052 1.00024803412101
0.328531412565026 1.00064819418504
0.328131252501 1.00104835424906
0.327731092436975 1.00144851431309
0.327330932372949 1.00184867437711
0.326930772308924 1.00224883444114
0.326530612244898 1.00264899450517
0.326130452180872 1.00304915456919
0.325730292116847 1.00344931463322
0.325330132052821 1.00384947469724
0.324929971988795 1.00424963476127
0.32452981192477 1.00464979482529
0.324129651860744 1.00504995488932
0.323729491796719 1.00545011495334
0.323329331732693 1.00585027501737
0.322929171668667 1.0062504350814
0.322529011604642 1.00665059514542
0.322128851540616 1.00705075520945
0.321728691476591 1.00745091527347
0.321328531412565 1.0078510753375
0.320928371348539 1.00825123540152
0.320528211284514 1.00865139546555
0.320128051220488 1.00905155552957
0.319727891156462 1.0094517155936
0.319327731092437 1.00985187565763
0.318927571028411 1.01025203572165
0.318527410964386 1.01065219578568
0.31812725090036 1.0110523558497
0.317727090836334 1.01145251591373
0.317326930772309 1.01185267597775
0.316926770708283 1.01225283604178
0.316526610644258 1.01265299610581
0.316126450580232 1.01305315616983
0.315726290516206 1.01345331623386
0.315326130452181 1.01385347629788
0.314925970388155 1.01425363636191
0.31452581032413 1.01465379642593
0.314125650260104 1.01505395648996
0.313725490196078 1.01545411655398
0.313325330132053 1.01585427661801
0.312925170068027 1.01625443668204
0.312525010004002 1.01665459674606
0.312124849939976 1.01705475681009
0.31172468987595 1.01745491687411
0.311324529811925 1.01785507693814
0.310924369747899 1.01825523700216
0.310524209683874 1.01865539706619
0.310124049619848 1.01905555713022
0.309723889555822 1.01945571719424
0.309323729491797 1.01985587725827
0.308923569427771 1.02025603732229
0.308523409363745 1.02065619738632
0.30812324929972 1.02105635745034
0.307723089235694 1.02145651751437
0.307322929171669 1.02185667757839
0.306922769107643 1.02225683764242
0.306522609043617 1.02265699770645
0.306122448979592 1.02305715777047
0.305722288915566 1.0234573178345
0.305322128851541 1.02385747789852
0.304921968787515 1.02425763796255
0.304521808723489 1.02465779802657
0.304121648659464 1.0250579580906
0.303721488595438 1.02545811815462
0.303321328531412 1.02585827821865
0.302921168467387 1.02625843828268
0.302521008403361 1.0266585983467
0.302120848339336 1.02705875841073
0.30172068827531 1.02745891847475
0.301320528211285 1.02785907853878
0.300920368147259 1.0282592386028
0.300520208083233 1.02865939866683
0.300120048019208 1.02905955873086
0.299719887955182 1.02945971879488
0.299319727891156 1.02985987885891
0.298919567827131 1.03026003892293
0.298519407763105 1.03066019898696
0.29811924769908 1.03106035905098
0.297719087635054 1.03146051911501
0.297318927571028 1.03186067917903
0.296918767507003 1.03226083924306
0.296518607442977 1.03266099930709
0.296118447378952 1.03306115937111
0.295718287314926 1.03346131943514
0.2953181272509 1.03386147949916
0.294917967186875 1.03426163956319
0.294517807122849 1.03466179962721
0.294117647058823 1.03506195969124
0.293717486994798 1.03546211975527
0.293317326930772 1.03586227981929
0.292917166866747 1.03626243988332
0.292517006802721 1.03666259994734
0.292116846738695 1.03706276001137
0.29171668667467 1.03746292007539
0.291316526610644 1.03786308013942
0.290916366546619 1.03826324020344
0.290516206482593 1.03866340026747
0.290116046418567 1.0390635603315
0.289715886354542 1.03946372039552
0.289315726290516 1.03986388045955
0.288915566226491 1.04026404052357
0.288515406162465 1.0406642005876
0.288115246098439 1.04106436065162
0.287715086034414 1.04146452071565
0.287314925970388 1.04186468077967
0.286914765906362 1.0422648408437
0.286514605842337 1.04266500090773
0.286114445778311 1.04306516097175
0.285714285714286 1.04346532103578
0.28531412565026 1.0438654810998
0.284913965586234 1.04426564116383
0.284513805522209 1.04466580122785
0.284113645458183 1.04506596129188
0.283713485394158 1.04546612135591
0.283313325330132 1.04586628141993
0.282913165266106 1.04626644148396
0.282513005202081 1.04666660154798
0.282112845138055 1.04706676161201
0.28171268507403 1.04746692167603
0.281312525010004 1.04786708174006
0.280912364945978 1.04826724180408
0.280512204881953 1.04866740186811
0.280112044817927 1.04906756193214
0.279711884753902 1.04946772199616
0.279311724689876 1.04986788206019
0.27891156462585 1.05026804212421
0.278511404561825 1.05066820218824
0.278111244497799 1.05106836225226
0.277711084433773 1.05146852231629
0.277310924369748 1.05186868238032
0.276910764305722 1.05226884244434
0.276510604241697 1.05266900250837
0.276110444177671 1.05306916257239
0.275710284113645 1.05346932263642
0.27531012404962 1.05386948270044
0.274909963985594 1.05426964276447
0.274509803921569 1.05466980282849
0.274109643857543 1.05506996289252
0.273709483793517 1.05547012295655
0.273309323729492 1.05587028302057
0.272909163665466 1.0562704430846
0.27250900360144 1.05667060314862
0.272108843537415 1.05707076321265
0.271708683473389 1.05747092327667
0.271308523409364 1.0578710833407
0.270908363345338 1.05827124340473
0.270508203281313 1.05867140346875
0.270108043217287 1.05907156353278
0.269707883153261 1.0594717235968
0.269307723089236 1.05987188366083
0.26890756302521 1.06027204372485
0.268507402961184 1.06067220378888
0.268107242897159 1.0610723638529
0.267707082833133 1.06147252391693
0.267306922769108 1.06187268398096
0.266906762705082 1.06227284404498
0.266506602641056 1.06267300410901
0.266106442577031 1.06307316417303
0.265706282513005 1.06347332423706
0.26530612244898 1.06387348430108
0.264905962384954 1.06427364436511
0.264505802320928 1.06467380442913
0.264105642256903 1.06507396449316
0.263705482192877 1.06547412455719
0.263305322128851 1.06587428462121
0.262905162064826 1.06627444468524
0.2625050020008 1.06667460474926
0.262104841936775 1.06707476481329
0.261704681872749 1.06747492487731
0.261304521808723 1.06787508494134
0.260904361744698 1.06827524500537
0.260504201680672 1.06867540506939
0.260104041616647 1.06907556513342
0.259703881552621 1.06947572519744
0.259303721488595 1.06987588526147
0.25890356142457 1.07027604532549
0.258503401360544 1.07067620538952
0.258103241296519 1.07107636545354
0.257703081232493 1.07147652551757
0.257302921168467 1.0718766855816
0.256902761104442 1.07227684564562
0.256502601040416 1.07267700570965
0.25610244097639 1.07307716577367
0.255702280912365 1.0734773258377
0.255302120848339 1.07387748590172
0.254901960784314 1.07427764596575
0.254501800720288 1.07467780602978
0.254101640656263 1.0750779660938
0.253701480592237 1.07547812615783
0.253301320528211 1.07587828622185
0.252901160464186 1.07627844628588
0.25250100040016 1.0766786063499
0.252100840336134 1.07707876641393
0.251700680272109 1.07747892647795
0.251300520208083 1.07787908654198
0.250900360144058 1.07827924660601
0.250500200080032 1.07867940667003
0.250100040016006 1.07907956673406
0.249699879951981 1.07947972679808
0.249299719887955 1.07987988686211
0.24889955982393 1.08028004692613
0.248499399759904 1.08068020699016
0.248099239695878 1.08108036705418
0.247699079631853 1.08148052711821
0.247298919567827 1.08188068718224
0.246898759503801 1.08228084724626
0.246498599439776 1.08268100731029
0.24609843937575 1.08308116737431
0.245698279311725 1.08348132743834
0.245298119247699 1.08388148750236
0.244897959183673 1.08428164756639
0.244497799119648 1.08468180763042
0.244097639055622 1.08508196769444
0.243697478991597 1.08548212775847
0.243297318927571 1.08588228782249
0.242897158863545 1.08628244788652
0.24249699879952 1.08668260795054
0.242096838735494 1.08708276801457
0.241696678671468 1.08748292807859
0.241296518607443 1.08788308814262
0.240896358543417 1.08828324820665
0.240496198479392 1.08868340827067
0.240096038415366 1.0890835683347
0.239695878351341 1.08948372839872
0.239295718287315 1.08988388846275
0.238895558223289 1.09028404852677
0.238495398159264 1.0906842085908
0.238095238095238 1.09108436865483
0.237695078031212 1.09148452871885
0.237294917967187 1.09188468878288
0.236894757903161 1.0922848488469
0.236494597839136 1.09268500891093
0.23609443777511 1.09308516897495
0.235694277711084 1.09348532903898
0.235294117647059 1.093885489103
0.234893957583033 1.09428564916703
0.234493797519008 1.09468580923106
0.234093637454982 1.09508596929508
0.233693477390956 1.09548612935911
0.233293317326931 1.09588628942313
0.232893157262905 1.09628644948716
0.23249299719888 1.09668660955118
0.232092837134854 1.09708676961521
0.231692677070828 1.09748692967923
0.231292517006803 1.09788708974326
0.230892356942777 1.09828724980729
0.230492196878751 1.09868740987131
0.230092036814726 1.09908756993534
0.2296918767507 1.09948772999936
0.229291716686675 1.09988789006339
0.228891556622649 1.10028805012741
0.228491396558623 1.10068821019144
0.228091236494598 1.10108837025547
0.227691076430572 1.10148853031949
0.227290916366547 1.10188869038352
0.226890756302521 1.10228885044754
0.226490596238495 1.10268901051157
0.22609043617447 1.10308917057559
0.225690276110444 1.10348933063962
0.225290116046418 1.10388949070364
0.224889955982393 1.10428965076767
0.224489795918367 1.1046898108317
0.224089635854342 1.10508997089572
0.223689475790316 1.10549013095975
0.223289315726291 1.10589029102377
0.222889155662265 1.1062904510878
0.222488995598239 1.10669061115182
0.222088835534214 1.10709077121585
0.221688675470188 1.10749093127988
0.221288515406162 1.1078910913439
0.220888355342137 1.10829125140793
0.220488195278111 1.10869141147195
0.220088035214086 1.10909157153598
0.21968787515006 1.1094917316
0.219287715086034 1.10989189166403
0.218887555022009 1.11029205172805
0.218487394957983 1.11069221179208
0.218087234893958 1.11109237185611
0.217687074829932 1.11149253192013
0.217286914765906 1.11189269198416
0.216886754701881 1.11229285204818
0.216486594637855 1.11269301211221
0.216086434573829 1.11309317217623
0.215686274509804 1.11349333224026
0.215286114445778 1.11389349230428
0.214885954381753 1.11429365236831
0.214485794317727 1.11469381243234
0.214085634253701 1.11509397249636
0.213685474189676 1.11549413256039
0.21328531412565 1.11589429262441
0.212885154061625 1.11629445268844
0.212484993997599 1.11669461275246
0.212084833933573 1.11709477281649
0.211684673869548 1.11749493288052
0.211284513805522 1.11789509294454
0.210884353741496 1.11829525300857
0.210484193677471 1.11869541307259
0.210084033613445 1.11909557313662
0.20968387354942 1.11949573320064
0.209283713485394 1.11989589326467
0.208883553421368 1.12029605332869
0.208483393357343 1.12069621339272
0.208083233293317 1.12109637345675
0.207683073229292 1.12149653352077
0.207282913165266 1.1218966935848
0.20688275310124 1.12229685364882
0.206482593037215 1.12269701371285
0.206082432973189 1.12309717377687
0.205682272909164 1.1234973338409
0.205282112845138 1.12389749390493
0.204881952781112 1.12429765396895
0.204481792717087 1.12469781403298
0.204081632653061 1.125097974097
0.203681472589036 1.12549813416103
0.20328131252501 1.12589829422505
0.202881152460984 1.12629845428908
0.202480992396959 1.1266986143531
0.202080832332933 1.12709877441713
0.201680672268908 1.12749893448116
0.201280512204882 1.12789909454518
0.200880352140856 1.12829925460921
0.200480192076831 1.12869941467323
0.200080032012805 1.12909957473726
0.199679871948779 1.12949973480128
0.199279711884754 1.12989989486531
0.198879551820728 1.13030005492933
0.198479391756703 1.13070021499336
0.198079231692677 1.13110037505739
0.197679071628651 1.13150053512141
0.197278911564626 1.13190069518544
0.1968787515006 1.13230085524946
0.196478591436575 1.13270101531349
0.196078431372549 1.13310117537751
0.195678271308523 1.13350133544154
0.195278111244498 1.13390149550557
0.194877951180472 1.13430165556959
0.194477791116446 1.13470181563362
0.194077631052421 1.13510197569764
0.193677470988395 1.13550213576167
0.19327731092437 1.13590229582569
0.192877150860344 1.13630245588972
0.192476990796319 1.13670261595374
0.192076830732293 1.13710277601777
0.191676670668267 1.1375029360818
0.191276510604242 1.13790309614582
0.190876350540216 1.13830325620985
0.19047619047619 1.13870341627387
0.190076030412165 1.1391035763379
0.189675870348139 1.13950373640192
0.189275710284114 1.13990389646595
0.188875550220088 1.14030405652998
0.188475390156062 1.140704216594
0.188075230092037 1.14110437665803
0.187675070028011 1.14150453672205
0.187274909963986 1.14190469678608
0.18687474989996 1.1423048568501
0.186474589835934 1.14270501691413
0.186074429771909 1.14310517697815
0.185674269707883 1.14350533704218
0.185274109643857 1.14390549710621
0.184873949579832 1.14430565717023
0.184473789515806 1.14470581723426
0.184073629451781 1.14510597729828
0.183673469387755 1.14550613736231
0.183273309323729 1.14590629742633
0.182873149259704 1.14630645749036
0.182472989195678 1.14670661755438
0.182072829131653 1.14710677761841
0.181672669067627 1.14750693768244
0.181272509003601 1.14790709774646
0.180872348939576 1.14830725781049
0.18047218887555 1.14870741787451
0.180072028811525 1.14910757793854
0.179671868747499 1.14950773800256
0.179271708683473 1.14990789806659
0.178871548619448 1.15030805813062
0.178471388555422 1.15070821819464
0.178071228491396 1.15110837825867
0.177671068427371 1.15150853832269
0.177270908363345 1.15190869838672
0.17687074829932 1.15230885845074
0.176470588235294 1.15270901851477
0.176070428171269 1.15310917857879
0.175670268107243 1.15350933864282
0.175270108043217 1.15390949870685
0.174869947979192 1.15430965877087
0.174469787915166 1.1547098188349
0.17406962785114 1.15510997889892
0.173669467787115 1.15551013896295
0.173269307723089 1.15591029902697
0.172869147659064 1.156310459091
0.172468987595038 1.15671061915503
0.172068827531012 1.15711077921905
0.171668667466987 1.15751093928308
0.171268507402961 1.1579110993471
0.170868347338936 1.15831125941113
0.17046818727491 1.15871141947515
0.170068027210884 1.15911157953918
0.169667867146859 1.1595117396032
0.169267707082833 1.15991189966723
0.168867547018807 1.16031205973126
0.168467386954782 1.16071221979528
0.168067226890756 1.16111237985931
0.167667066826731 1.16151253992333
0.167266906762705 1.16191269998736
0.166866746698679 1.16231286005138
0.166466586634654 1.16271302011541
0.166066426570628 1.16311318017943
0.165666266506603 1.16351334024346
0.165266106442577 1.16391350030749
0.164865946378551 1.16431366037151
0.164465786314526 1.16471382043554
0.1640656262505 1.16511398049956
0.163665466186474 1.16551414056359
0.163265306122449 1.16591430062761
0.162865146058423 1.16631446069164
0.162464985994398 1.16671462075567
0.162064825930372 1.16711478081969
0.161664665866347 1.16751494088372
0.161264505802321 1.16791510094774
0.160864345738295 1.16831526101177
0.16046418567427 1.16871542107579
0.160064025610244 1.16911558113982
0.159663865546218 1.16951574120384
0.159263705482193 1.16991590126787
0.158863545418167 1.1703160613319
0.158463385354142 1.17071622139592
0.158063225290116 1.17111638145995
0.15766306522609 1.17151654152397
0.157262905162065 1.171916701588
0.156862745098039 1.17231686165202
0.156462585034014 1.17271702171605
0.156062424969988 1.17311718178008
0.155662264905962 1.1735173418441
0.155262104841937 1.17391750190813
0.154861944777911 1.17431766197215
0.154461784713885 1.17471782203618
0.15406162464986 1.1751179821002
0.153661464585834 1.17551814216423
0.153261304521809 1.17591830222825
0.152861144457783 1.17631846229228
0.152460984393757 1.17671862235631
0.152060824329732 1.17711878242033
0.151660664265706 1.17751894248436
0.151260504201681 1.17791910254838
0.150860344137655 1.17831926261241
0.150460184073629 1.17871942267643
0.150060024009604 1.17911958274046
0.149659863945578 1.17951974280449
0.149259703881553 1.17991990286851
0.148859543817527 1.18032006293254
0.148459383753501 1.18072022299656
0.148059223689476 1.18112038306059
0.14765906362545 1.18152054312461
0.147258903561424 1.18192070318864
0.146858743497399 1.18232086325266
0.146458583433373 1.18272102331669
0.146058423369348 1.18312118338072
0.145658263305322 1.18352134344474
0.145258103241297 1.18392150350877
0.144857943177271 1.18432166357279
0.144457783113245 1.18472182363682
0.14405762304922 1.18512198370084
0.143657462985194 1.18552214376487
0.143257302921168 1.18592230382889
0.142857142857143 1.18632246389292
0.142456982793117 1.18672262395695
0.142056822729092 1.18712278402097
0.141656662665066 1.187522944085
0.14125650260104 1.18792310414902
0.140856342537015 1.18832326421305
0.140456182472989 1.18872342427707
0.140056022408964 1.1891235843411
0.139655862344938 1.18952374440513
0.139255702280912 1.18992390446915
0.138855542216887 1.19032406453318
0.138455382152861 1.1907242245972
0.138055222088835 1.19112438466123
0.13765506202481 1.19152454472525
0.137254901960784 1.19192470478928
0.136854741896759 1.1923248648533
0.136454581832733 1.19272502491733
0.136054421768707 1.19312518498136
0.135654261704682 1.19352534504538
0.135254101640656 1.19392550510941
0.134853941576631 1.19432566517343
0.134453781512605 1.19472582523746
0.134053621448579 1.19512598530148
0.133653461384554 1.19552614536551
0.133253301320528 1.19592630542954
0.132853141256502 1.19632646549356
0.132452981192477 1.19672662555759
0.132052821128451 1.19712678562161
0.131652661064426 1.19752694568564
0.1312525010004 1.19792710574966
0.130852340936375 1.19832726581369
0.130452180872349 1.19872742587771
0.130052020808323 1.19912758594174
0.129651860744298 1.19952774600577
0.129251700680272 1.19992790606979
0.128851540616246 1.20032806613382
0.128451380552221 1.20072822619784
0.128051220488195 1.20112838626187
0.12765106042417 1.20152854632589
0.127250900360144 1.20192870638992
0.126850740296118 1.20232886645394
0.126450580232093 1.20272902651797
0.126050420168067 1.203129186582
0.125650260104042 1.20352934664602
0.125250100040016 1.20392950671005
0.12484993997599 1.20432966677407
0.124449779911965 1.2047298268381
0.124049619847939 1.20512998690212
0.123649459783914 1.20553014696615
0.123249299719888 1.20593030703018
0.122849139655862 1.2063304670942
0.122448979591837 1.20673062715823
0.122048819527811 1.20713078722225
0.121648659463785 1.20753094728628
0.12124849939976 1.2079311073503
0.120848339335734 1.20833126741433
0.120448179271709 1.20873142747835
0.120048019207683 1.20913158754238
0.119647859143657 1.20953174760641
0.119247699079632 1.20993190767043
0.118847539015606 1.21033206773446
0.118447378951581 1.21073222779848
0.118047218887555 1.21113238786251
0.117647058823529 1.21153254792653
0.117246898759504 1.21193270799056
0.116846738695478 1.21233286805459
0.116446578631452 1.21273302811861
0.116046418567427 1.21313318818264
0.115646258503401 1.21353334824666
0.115246098439376 1.21393350831069
0.11484593837535 1.21433366837471
0.114445778311325 1.21473382843874
0.114045618247299 1.21513398850276
0.113645458183273 1.21553414856679
0.113245298119248 1.21593430863082
0.112845138055222 1.21633446869484
0.112444977991196 1.21673462875887
0.112044817927171 1.21713478882289
0.111644657863145 1.21753494888692
0.11124449779912 1.21793510895094
0.110844337735094 1.21833526901497
0.110444177671068 1.21873542907899
0.110044017607043 1.21913558914302
0.109643857543017 1.21953574920705
0.109243697478992 1.21993590927107
0.108843537414966 1.2203360693351
0.10844337735094 1.22073622939912
0.108043217286915 1.22113638946315
0.107643057222889 1.22153654952717
0.107242897158863 1.2219367095912
0.106842737094838 1.22233686965523
0.106442577030812 1.22273702971925
0.106042416966787 1.22313718978328
0.105642256902761 1.2235373498473
0.105242096838735 1.22393750991133
0.10484193677471 1.22433766997535
0.104441776710684 1.22473783003938
0.104041616646659 1.2251379901034
0.103641456582633 1.22553815016743
0.103241296518607 1.22593831023146
0.102841136454582 1.22633847029548
0.102440976390556 1.22673863035951
0.102040816326531 1.22713879042353
0.101640656262505 1.22753895048756
0.101240496198479 1.22793911055158
0.100840336134454 1.22833927061561
0.100440176070428 1.22873943067964
0.100040016006403 1.22913959074366
0.0996398559423769 1.22953975080769
0.0992396958783512 1.22993991087171
0.0988395358143257 1.23034007093574
0.0984393757503 1.23074023099976
0.0980392156862745 1.23114039106379
0.0976390556222488 1.23154055112781
0.0972388955582232 1.23194071119184
0.0968387354941976 1.23234087125587
0.096438575430172 1.23274103131989
0.0960384153661464 1.23314119138392
0.0956382553021208 1.23354135144794
0.0952380952380952 1.23394151151197
0.0948379351740696 1.23434167157599
0.0944377751100439 1.23474183164002
0.0940376150460184 1.23514199170404
0.0936374549819927 1.23554215176807
0.0932372949179672 1.2359423118321
0.0928371348539415 1.23634247189612
0.0924369747899159 1.23674263196015
0.0920368147258903 1.23714279202417
0.0916366546618647 1.2375429520882
0.0912364945978391 1.23794311215222
0.0908363345338135 1.23834327221625
0.0904361744697878 1.23874343228028
0.0900360144057623 1.2391435923443
0.0896358543417366 1.23954375240833
0.0892356942777111 1.23994391247235
0.0888355342136854 1.24034407253638
0.0884353741496599 1.2407442326004
0.0880352140856342 1.24114439266443
0.0876350540216085 1.24154455272845
0.087234893957583 1.24194471279248
0.0868347338935573 1.24234487285651
0.0864345738295318 1.24274503292053
0.0860344137655061 1.24314519298456
0.0856342537014805 1.24354535304858
0.0852340936374549 1.24394551311261
0.0848339335734293 1.24434567317663
0.0844337735094037 1.24474583324066
0.0840336134453781 1.24514599330469
0.0836334533813525 1.24554615336871
0.0832332933173269 1.24594631343274
0.0828331332533012 1.24634647349676
0.0824329731892757 1.24674663356079
0.08203281312525 1.24714679362481
0.0816326530612245 1.24754695368884
0.0812324929971988 1.24794711375286
0.0808323329331732 1.24834727381689
0.0804321728691476 1.24874743388092
0.080032012805122 1.24914759394494
0.0796318527410964 1.24954775400897
0.0792316926770708 1.24994791407299
0.0788315326130452 1.25034807413702
0.0784313725490196 1.25074823420104
0.0780312124849939 1.25114839426507
0.0776310524209683 1.25154855432909
0.0772308923569427 1.25194871439312
0.0768307322929171 1.25234887445715
0.0764305722288915 1.25274903452117
0.0760304121648658 1.2531491945852
0.0756302521008403 1.25354935464922
0.0752300920368146 1.25394951471325
0.0748299319727891 1.25434967477727
0.0744297719087634 1.2547498348413
0.0740296118447379 1.25514999490533
0.0736294517807122 1.25555015496935
0.0732292917166866 1.25595031503338
0.072829131652661 1.2563504750974
0.0724289715886354 1.25675063516143
0.0720288115246098 1.25715079522545
0.0716286514605842 1.25755095528948
0.0712284913965585 1.2579511153535
0.070828331332533 1.25835127541753
0.0704281712685073 1.25875143548156
0.0700280112044818 1.25915159554558
0.0696278511404561 1.25955175560961
0.0692276910764306 1.25995191567363
0.0688275310124049 1.26035207573766
0.0684273709483793 1.26075223580168
0.0680272108843537 1.26115239586571
0.067627050820328 1.26155255592974
0.0672268907563025 1.26195271599376
0.0668267306922768 1.26235287605779
0.0664265706282512 1.26275303612181
0.0660264105642256 1.26315319618584
0.0656262505002 1.26355335624986
0.0652260904361744 1.26395351631389
0.0648259303721488 1.26435367637791
0.0644257703081232 1.26475383644194
0.0640256102440976 1.26515399650597
0.0636254501800719 1.26555415656999
0.0632252901160464 1.26595431663402
0.0628251300520207 1.26635447669804
0.0624249699879952 1.26675463676207
0.0620248099239695 1.26715479682609
0.0616246498599439 1.26755495689012
0.0612244897959183 1.26795511695414
0.0608243297318927 1.26835527701817
0.0604241696678671 1.2687554370822
0.0600240096038415 1.26915559714622
0.0596238495398158 1.26955575721025
0.0592236894757903 1.26995591727427
0.0588235294117646 1.2703560773383
0.0584233693477391 1.27075623740232
0.0580232092837134 1.27115639746635
0.0576230492196879 1.27155655753038
0.0572228891556622 1.2719567175944
0.0568227290916365 1.27235687765843
0.056422569027611 1.27275703772245
0.0560224089635853 1.27315719778648
0.0556222488995598 1.2735573578505
0.0552220888355341 1.27395751791453
0.0548219287715085 1.27435767797855
0.0544217687074829 1.27475783804258
0.0540216086434573 1.27515799810661
0.0536214485794317 1.27555815817063
0.0532212885154061 1.27595831823466
0.0528211284513805 1.27635847829868
0.0524209683873549 1.27675863836271
0.0520208083233292 1.27715879842673
0.0516206482593037 1.27755895849076
0.051220488195278 1.27795911855479
0.0508203281312525 1.27835927861881
0.0504201680672268 1.27875943868284
0.0500200080032012 1.27915959874686
0.0496198479391756 1.27955975881089
0.04921968787515 1.27995991887491
0.0488195278111244 1.28036007893894
0.0484193677470988 1.28076023900296
0.0480192076830732 1.28116039906699
0.0476190476190476 1.28156055913102
0.0472188875550219 1.28196071919504
0.0468187274909964 1.28236087925907
0.0464185674269707 1.28276103932309
0.0460184073629452 1.28316119938712
0.0456182472989195 1.28356135945114
0.0452180872348938 1.28396151951517
0.0448179271708683 1.28436167957919
0.0444177671068426 1.28476183964322
0.0440176070428171 1.28516199970725
0.0436174469787914 1.28556215977127
0.0432172869147659 1.2859623198353
0.0428171268507402 1.28636247989932
0.0424169667867146 1.28676263996335
0.042016806722689 1.28716280002737
0.0416166466586634 1.2875629600914
0.0412164865946378 1.28796312015543
0.0408163265306122 1.28836328021945
0.0404161664665865 1.28876344028348
0.040016006402561 1.2891636003475
0.0396158463385353 1.28956376041153
0.0392156862745098 1.28996392047555
0.0388155262104841 1.29036408053958
0.0384153661464586 1.2907642406036
0.0380152060824329 1.29116440066763
0.0376150460184073 1.29156456073166
0.0372148859543817 1.29196472079568
0.0368147258903561 1.29236488085971
0.0364145658263305 1.29276504092373
0.0360144057623049 1.29316520098776
0.0356142456982792 1.29356536105178
0.0352140856342537 1.29396552111581
0.034813925570228 1.29436568117984
0.0344137655062025 1.29476584124386
0.0340136054421768 1.29516600130789
0.0336134453781511 1.29556616137191
0.0332132853141256 1.29596632143594
0.0328131252500999 1.29636648149996
0.0324129651860744 1.29676664156399
0.0320128051220487 1.29716680162801
0.0316126450580232 1.29756696169204
0.0312124849939975 1.29796712175607
0.0308123249299719 1.29836728182009
0.0304121648659463 1.29876744188412
0.0300120048019207 1.29916760194814
0.0296118447378951 1.29956776201217
0.0292116846738695 1.29996792207619
0.0288115246098438 1.30036808214022
0.0284113645458183 1.30076824220424
0.0280112044817926 1.30116840226827
0.0276110444177671 1.3015685623323
0.0272108843537414 1.30196872239632
0.0268107242897159 1.30236888246035
0.0264105642256902 1.30276904252437
0.0260104041616646 1.3031692025884
0.025610244097639 1.30356936265242
0.0252100840336134 1.30396952271645
0.0248099239695878 1.30436968278048
0.0244097639055622 1.3047698428445
0.0240096038415365 1.30517000290853
0.023609443777511 1.30557016297255
0.0232092837134853 1.30597032303658
0.0228091236494598 1.3063704831006
0.0224089635854341 1.30677064316463
0.0220088035214085 1.30717080322865
0.0216086434573829 1.30757096329268
0.0212084833933572 1.30797112335671
0.0208083233293317 1.30837128342073
0.020408163265306 1.30877144348476
0.0200080032012805 1.30917160354878
0.0196078431372548 1.30957176361281
0.0192076830732292 1.30997192367683
0.0188075230092036 1.31037208374086
0.018407362945178 1.31077224380489
0.0180072028811524 1.31117240386891
0.0176070428171268 1.31157256393294
0.0172068827531012 1.31197272399696
0.0168067226890756 1.31237288406099
0.0164065626250499 1.31277304412501
0.0160064025610244 1.31317320418904
0.0156062424969987 1.31357336425306
0.0152060824329732 1.31397352431709
0.0148059223689475 1.31437368438112
0.0144057623049219 1.31477384444514
0.0140056022408963 1.31517400450917
0.0136054421768707 1.31557416457319
0.0132052821128451 1.31597432463722
0.0128051220488195 1.31637448470124
0.0124049619847939 1.31677464476527
0.0120048019207682 1.31717480482929
0.0116046418567426 1.31757496489332
0.011204481792717 1.31797512495735
0.0108043217286914 1.31837528502137
0.0104041616646658 1.3187754450854
0.0100040016006402 1.31917560514942
0.00960384153661453 1.31957576521345
0.00920368147258899 1.31997592527747
0.00880352140856333 1.3203760853415
0.00840336134453779 1.32077624540553
0.00800320128051213 1.32117640546955
0.00760304121648658 1.32157656553358
0.00720288115246093 1.3219767255976
0.00680272108843527 1.32237688566163
0.00640256102440973 1.32277704572565
0.00600240096038407 1.32317720578968
0.00560224089635852 1.3235773658537
0.00520208083233287 1.32397752591773
0.00480192076830721 1.32437768598176
0.00440176070428167 1.32477784604578
0.00400160064025601 1.32517800610981
0.00360144057623046 1.32557816617383
0.00320128051220481 1.32597832623786
0.00280112044817915 1.32637848630188
0.00240096038415361 1.32677864636591
0.00200080032012795 1.32717880642994
0.0016006402561024 1.32757896649396
0.00120048019207675 1.32797912655799
0.000800320128051202 1.32837928662201
0.000400160064025545 1.32877944668604
0 1.32917960675006
};
\addlegendentry{Pareto fronts}
\end{axis}

\end{tikzpicture}


==> plots/selections_40pct.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
%height=\figH,
height=4.5cm,
width=4.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(1.2,0.2)},
  anchor=south west,
},
tick align=outside,
tick pos=both,
unbounded coords=jump,
%width=\figW,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={$x_1$},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={$x_2$},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [thick, black]
table {%
0 nan
0.001001001001001 nan
0.002002002002002 nan
0.003003003003003 nan
0.004004004004004 nan
0.005005005005005 nan
0.00600600600600601 nan
0.00700700700700701 nan
0.00800800800800801 nan
0.00900900900900901 nan
0.01001001001001 nan
0.011011011011011 nan
0.012012012012012 nan
0.013013013013013 nan
0.014014014014014 nan
0.015015015015015 nan
0.016016016016016 nan
0.017017017017017 nan
0.018018018018018 nan
0.019019019019019 nan
0.02002002002002 nan
0.021021021021021 nan
0.022022022022022 nan
0.023023023023023 nan
0.024024024024024 nan
0.025025025025025 nan
0.026026026026026 nan
0.027027027027027 nan
0.028028028028028 nan
0.029029029029029 nan
0.03003003003003 nan
0.031031031031031 nan
0.032032032032032 nan
0.033033033033033 nan
0.034034034034034 nan
0.035035035035035 nan
0.036036036036036 nan
0.037037037037037 nan
0.038038038038038 nan
0.039039039039039 nan
0.04004004004004 nan
0.041041041041041 nan
0.042042042042042 nan
0.043043043043043 nan
0.044044044044044 nan
0.045045045045045 nan
0.046046046046046 nan
0.047047047047047 nan
0.048048048048048 nan
0.049049049049049 nan
0.05005005005005 nan
0.0510510510510511 nan
0.0520520520520521 nan
0.0530530530530531 nan
0.0540540540540541 nan
0.0550550550550551 nan
0.0560560560560561 nan
0.0570570570570571 nan
0.0580580580580581 nan
0.0590590590590591 nan
0.0600600600600601 nan
0.0610610610610611 nan
0.0620620620620621 nan
0.0630630630630631 nan
0.0640640640640641 nan
0.0650650650650651 nan
0.0660660660660661 nan
0.0670670670670671 nan
0.0680680680680681 nan
0.0690690690690691 nan
0.0700700700700701 nan
0.0710710710710711 nan
0.0720720720720721 nan
0.0730730730730731 nan
0.0740740740740741 nan
0.0750750750750751 nan
0.0760760760760761 nan
0.0770770770770771 nan
0.0780780780780781 nan
0.0790790790790791 nan
0.0800800800800801 nan
0.0810810810810811 nan
0.0820820820820821 nan
0.0830830830830831 nan
0.0840840840840841 nan
0.0850850850850851 nan
0.0860860860860861 nan
0.0870870870870871 nan
0.0880880880880881 nan
0.0890890890890891 nan
0.0900900900900901 nan
0.0910910910910911 nan
0.0920920920920921 nan
0.0930930930930931 nan
0.0940940940940941 nan
0.0950950950950951 nan
0.0960960960960961 nan
0.0970970970970971 nan
0.0980980980980981 nan
0.0990990990990991 nan
0.1001001001001 nan
0.101101101101101 nan
0.102102102102102 nan
0.103103103103103 nan
0.104104104104104 nan
0.105105105105105 nan
0.106106106106106 nan
0.107107107107107 nan
0.108108108108108 nan
0.109109109109109 nan
0.11011011011011 nan
0.111111111111111 nan
0.112112112112112 nan
0.113113113113113 nan
0.114114114114114 nan
0.115115115115115 nan
0.116116116116116 nan
0.117117117117117 nan
0.118118118118118 nan
0.119119119119119 nan
0.12012012012012 nan
0.121121121121121 nan
0.122122122122122 nan
0.123123123123123 nan
0.124124124124124 nan
0.125125125125125 nan
0.126126126126126 nan
0.127127127127127 nan
0.128128128128128 nan
0.129129129129129 nan
0.13013013013013 nan
0.131131131131131 nan
0.132132132132132 nan
0.133133133133133 nan
0.134134134134134 nan
0.135135135135135 nan
0.136136136136136 nan
0.137137137137137 nan
0.138138138138138 nan
0.139139139139139 nan
0.14014014014014 nan
0.141141141141141 nan
0.142142142142142 nan
0.143143143143143 nan
0.144144144144144 nan
0.145145145145145 nan
0.146146146146146 nan
0.147147147147147 nan
0.148148148148148 nan
0.149149149149149 nan
0.15015015015015 nan
0.151151151151151 nan
0.152152152152152 nan
0.153153153153153 nan
0.154154154154154 nan
0.155155155155155 nan
0.156156156156156 nan
0.157157157157157 nan
0.158158158158158 nan
0.159159159159159 nan
0.16016016016016 nan
0.161161161161161 nan
0.162162162162162 nan
0.163163163163163 nan
0.164164164164164 nan
0.165165165165165 nan
0.166166166166166 nan
0.167167167167167 nan
0.168168168168168 nan
0.169169169169169 nan
0.17017017017017 nan
0.171171171171171 nan
0.172172172172172 nan
0.173173173173173 nan
0.174174174174174 nan
0.175175175175175 nan
0.176176176176176 nan
0.177177177177177 nan
0.178178178178178 nan
0.179179179179179 nan
0.18018018018018 nan
0.181181181181181 nan
0.182182182182182 nan
0.183183183183183 nan
0.184184184184184 nan
0.185185185185185 nan
0.186186186186186 nan
0.187187187187187 nan
0.188188188188188 nan
0.189189189189189 nan
0.19019019019019 nan
0.191191191191191 nan
0.192192192192192 nan
0.193193193193193 nan
0.194194194194194 nan
0.195195195195195 nan
0.196196196196196 nan
0.197197197197197 nan
0.198198198198198 nan
0.199199199199199 nan
0.2002002002002 nan
0.201201201201201 nan
0.202202202202202 nan
0.203203203203203 nan
0.204204204204204 nan
0.205205205205205 nan
0.206206206206206 nan
0.207207207207207 nan
0.208208208208208 nan
0.209209209209209 nan
0.21021021021021 nan
0.211211211211211 nan
0.212212212212212 nan
0.213213213213213 nan
0.214214214214214 nan
0.215215215215215 nan
0.216216216216216 nan
0.217217217217217 nan
0.218218218218218 nan
0.219219219219219 nan
0.22022022022022 nan
0.221221221221221 nan
0.222222222222222 nan
0.223223223223223 nan
0.224224224224224 nan
0.225225225225225 nan
0.226226226226226 0.225403368473053
0.227227227227227 0.225403368473053
0.228228228228228 0.225403368473053
0.229229229229229 0.225403368473053
0.23023023023023 0.225403368473053
0.231231231231231 0.225403368473053
0.232232232232232 0.225403368473053
0.233233233233233 0.225403368473053
0.234234234234234 0.225403368473053
0.235235235235235 0.225403368473053
0.236236236236236 0.225403368473053
0.237237237237237 0.225403368473053
0.238238238238238 0.225403368473053
0.239239239239239 0.225403368473053
0.24024024024024 0.225403368473053
0.241241241241241 0.225403368473053
0.242242242242242 0.225403368473053
0.243243243243243 0.225403368473053
0.244244244244244 0.225403368473053
0.245245245245245 0.225403368473053
0.246246246246246 0.225403368473053
0.247247247247247 0.225403368473053
0.248248248248248 0.225403368473053
0.249249249249249 0.225403368473053
0.25025025025025 0.225403368473053
0.251251251251251 0.225403368473053
0.252252252252252 0.225403368473053
0.253253253253253 0.225403368473053
0.254254254254254 0.225403368473053
0.255255255255255 0.225403368473053
0.256256256256256 0.225403368473053
0.257257257257257 0.225403368473053
0.258258258258258 0.225403368473053
0.259259259259259 0.225403368473053
0.26026026026026 0.225403368473053
0.261261261261261 0.225403368473053
0.262262262262262 0.225403368473053
0.263263263263263 0.225403368473053
0.264264264264264 0.225403368473053
0.265265265265265 0.225403368473053
0.266266266266266 0.225403368473053
0.267267267267267 0.225403368473053
0.268268268268268 0.225403368473053
0.269269269269269 0.225403368473053
0.27027027027027 0.225403368473053
0.271271271271271 0.225403368473053
0.272272272272272 0.225403368473053
0.273273273273273 0.225403368473053
0.274274274274274 0.225403368473053
0.275275275275275 0.225403368473053
0.276276276276276 0.225403368473053
0.277277277277277 0.225403368473053
0.278278278278278 0.225403368473053
0.279279279279279 0.225403368473053
0.28028028028028 0.225403368473053
0.281281281281281 0.225403368473053
0.282282282282282 0.225403368473053
0.283283283283283 0.225403368473053
0.284284284284284 0.225403368473053
0.285285285285285 0.225403368473053
0.286286286286286 0.225403368473053
0.287287287287287 0.225403368473053
0.288288288288288 0.225403368473053
0.289289289289289 0.225403368473053
0.29029029029029 0.225403368473053
0.291291291291291 0.225403368473053
0.292292292292292 0.225403368473053
0.293293293293293 0.225403368473053
0.294294294294294 0.225403368473053
0.295295295295295 0.225403368473053
0.296296296296296 0.225403368473053
0.297297297297297 0.225403368473053
0.298298298298298 0.225403368473053
0.299299299299299 0.225403368473053
0.3003003003003 0.225403368473053
0.301301301301301 0.225403368473053
0.302302302302302 0.225403368473053
0.303303303303303 0.225403368473053
0.304304304304304 0.225403368473053
0.305305305305305 0.225403368473053
0.306306306306306 0.225403368473053
0.307307307307307 0.225403368473053
0.308308308308308 0.225403368473053
0.309309309309309 0.225403368473053
0.31031031031031 0.225403368473053
0.311311311311311 0.225403368473053
0.312312312312312 0.225403368473053
0.313313313313313 0.225403368473053
0.314314314314314 0.225403368473053
0.315315315315315 0.225403368473053
0.316316316316316 0.225403368473053
0.317317317317317 0.225403368473053
0.318318318318318 0.225403368473053
0.319319319319319 0.225403368473053
0.32032032032032 0.225403368473053
0.321321321321321 0.225403368473053
0.322322322322322 0.225403368473053
0.323323323323323 0.225403368473053
0.324324324324324 0.225403368473053
0.325325325325325 0.225403368473053
0.326326326326326 0.225403368473053
0.327327327327327 0.225403368473053
0.328328328328328 0.225403368473053
0.329329329329329 0.225403368473053
0.33033033033033 0.225403368473053
0.331331331331331 0.225403368473053
0.332332332332332 0.225403368473053
0.333333333333333 0.225403368473053
0.334334334334334 0.225403368473053
0.335335335335335 0.225403368473053
0.336336336336336 0.225403368473053
0.337337337337337 0.225403368473053
0.338338338338338 0.225403368473053
0.339339339339339 0.225403368473053
0.34034034034034 0.225403368473053
0.341341341341341 0.225403368473053
0.342342342342342 0.225403368473053
0.343343343343343 0.225403368473053
0.344344344344344 0.225403368473053
0.345345345345345 0.225403368473053
0.346346346346346 0.225403368473053
0.347347347347347 0.225403368473053
0.348348348348348 0.225403368473053
0.349349349349349 0.225403368473053
0.35035035035035 0.225403368473053
0.351351351351351 0.225403368473053
0.352352352352352 0.225403368473053
0.353353353353353 0.225403368473053
0.354354354354354 0.225403368473053
0.355355355355355 0.225403368473053
0.356356356356356 0.225403368473053
0.357357357357357 0.225403368473053
0.358358358358358 0.225403368473053
0.359359359359359 0.225403368473053
0.36036036036036 0.225403368473053
0.361361361361361 0.225403368473053
0.362362362362362 0.225403368473053
0.363363363363363 0.225403368473053
0.364364364364364 0.225403368473053
0.365365365365365 0.225403368473053
0.366366366366366 0.225403368473053
0.367367367367367 0.225403368473053
0.368368368368368 0.225403368473053
0.369369369369369 0.225403368473053
0.37037037037037 0.225403368473053
0.371371371371371 0.225403368473053
0.372372372372372 0.225403368473053
0.373373373373373 0.225403368473053
0.374374374374374 0.225403368473053
0.375375375375375 0.225403368473053
0.376376376376376 0.225403368473053
0.377377377377377 0.225403368473053
0.378378378378378 0.225403368473053
0.379379379379379 0.225403368473053
0.38038038038038 0.225403368473053
0.381381381381381 0.225403368473053
0.382382382382382 0.225403368473053
0.383383383383383 0.225403368473053
0.384384384384384 0.225403368473053
0.385385385385385 0.225403368473053
0.386386386386386 0.225403368473053
0.387387387387387 0.225403368473053
0.388388388388388 0.225403368473053
0.389389389389389 0.225403368473053
0.39039039039039 0.225403368473053
0.391391391391391 0.225403368473053
0.392392392392392 0.225403368473053
0.393393393393393 0.225403368473053
0.394394394394394 0.225403368473053
0.395395395395395 0.225403368473053
0.396396396396396 0.225403368473053
0.397397397397397 0.225403368473053
0.398398398398398 0.225403368473053
0.399399399399399 0.225403368473053
0.4004004004004 0.225403368473053
0.401401401401401 0.225403368473053
0.402402402402402 0.225403368473053
0.403403403403403 0.225403368473053
0.404404404404404 0.225403368473053
0.405405405405405 0.225403368473053
0.406406406406406 0.225403368473053
0.407407407407407 0.225403368473053
0.408408408408408 0.225403368473053
0.409409409409409 0.225403368473053
0.41041041041041 0.225403368473053
0.411411411411411 0.225403368473053
0.412412412412412 0.225403368473053
0.413413413413413 0.225403368473053
0.414414414414414 0.225403368473053
0.415415415415415 0.225403368473053
0.416416416416416 0.225403368473053
0.417417417417417 0.225403368473053
0.418418418418418 0.225403368473053
0.419419419419419 0.225403368473053
0.42042042042042 0.225403368473053
0.421421421421421 0.225403368473053
0.422422422422422 0.225403368473053
0.423423423423423 0.225403368473053
0.424424424424424 0.225403368473053
0.425425425425425 0.225403368473053
0.426426426426426 0.225403368473053
0.427427427427427 0.225403368473053
0.428428428428428 0.225403368473053
0.429429429429429 0.225403368473053
0.43043043043043 0.225403368473053
0.431431431431431 0.225403368473053
0.432432432432432 0.225403368473053
0.433433433433433 0.225403368473053
0.434434434434434 0.225403368473053
0.435435435435435 0.225403368473053
0.436436436436436 0.225403368473053
0.437437437437437 0.225403368473053
0.438438438438438 0.225403368473053
0.439439439439439 0.225403368473053
0.44044044044044 0.225403368473053
0.441441441441441 0.225403368473053
0.442442442442442 0.225403368473053
0.443443443443443 0.225403368473053
0.444444444444444 0.225403368473053
0.445445445445445 0.225403368473053
0.446446446446446 0.225403368473053
0.447447447447447 0.225403368473053
0.448448448448448 0.225403368473053
0.449449449449449 0.225403368473053
0.45045045045045 0.225403368473053
0.451451451451451 0.225403368473053
0.452452452452452 0.225403368473053
0.453453453453453 0.225403368473053
0.454454454454454 0.225403368473053
0.455455455455455 0.225403368473053
0.456456456456456 0.225403368473053
0.457457457457457 0.225403368473053
0.458458458458458 0.225403368473053
0.459459459459459 0.225403368473053
0.46046046046046 0.225403368473053
0.461461461461461 0.225403368473053
0.462462462462462 0.225403368473053
0.463463463463463 0.225403368473053
0.464464464464464 0.225403368473053
0.465465465465465 0.225403368473053
0.466466466466466 0.225403368473053
0.467467467467467 0.225403368473053
0.468468468468468 0.225403368473053
0.469469469469469 0.225403368473053
0.47047047047047 0.225403368473053
0.471471471471471 0.225403368473053
0.472472472472472 0.225403368473053
0.473473473473473 0.225403368473053
0.474474474474474 0.225403368473053
0.475475475475475 0.225403368473053
0.476476476476476 0.225403368473053
0.477477477477477 0.225403368473053
0.478478478478478 0.225403368473053
0.479479479479479 0.225403368473053
0.48048048048048 0.225403368473053
0.481481481481481 0.225403368473053
0.482482482482482 0.225403368473053
0.483483483483483 0.225403368473053
0.484484484484485 0.225403368473053
0.485485485485485 0.225403368473053
0.486486486486486 0.225403368473053
0.487487487487487 0.225403368473053
0.488488488488488 0.225403368473053
0.48948948948949 0.225403368473053
0.49049049049049 0.225403368473053
0.491491491491491 0.225403368473053
0.492492492492492 0.225403368473053
0.493493493493493 0.225403368473053
0.494494494494495 0.225403368473053
0.495495495495495 0.225403368473053
0.496496496496497 0.225403368473053
0.497497497497497 0.225403368473053
0.498498498498498 0.225403368473053
0.4994994994995 0.225403368473053
0.500500500500501 0.225403368473053
0.501501501501502 0.225403368473053
0.502502502502503 0.225403368473053
0.503503503503503 0.225403368473053
0.504504504504504 0.225403368473053
0.505505505505506 0.225403368473053
0.506506506506507 0.225403368473053
0.507507507507508 0.225403368473053
0.508508508508508 0.225403368473053
0.509509509509509 0.225403368473053
0.510510510510511 0.225403368473053
0.511511511511512 0.225403368473053
0.512512512512513 0.225403368473053
0.513513513513513 0.225403368473053
0.514514514514514 0.225403368473053
0.515515515515516 0.225403368473053
0.516516516516517 0.225403368473053
0.517517517517518 0.225403368473053
0.518518518518518 0.225403368473053
0.519519519519519 0.225403368473053
0.520520520520521 0.225403368473053
0.521521521521522 0.225403368473053
0.522522522522523 0.225403368473053
0.523523523523523 0.225403368473053
0.524524524524524 0.225403368473053
0.525525525525526 0.225403368473053
0.526526526526527 0.225403368473053
0.527527527527528 0.225403368473053
0.528528528528528 0.225403368473053
0.529529529529529 0.225403368473053
0.530530530530531 0.225403368473053
0.531531531531532 0.225403368473053
0.532532532532533 0.225403368473053
0.533533533533533 0.225403368473053
0.534534534534534 0.225403368473053
0.535535535535536 0.225403368473053
0.536536536536537 0.225403368473053
0.537537537537538 0.225403368473053
0.538538538538539 0.225403368473053
0.539539539539539 0.225403368473053
0.540540540540541 0.225403368473053
0.541541541541542 0.225403368473053
0.542542542542543 0.225403368473053
0.543543543543544 0.225403368473053
0.544544544544544 0.225403368473053
0.545545545545546 0.225403368473053
0.546546546546547 0.225403368473053
0.547547547547548 0.225403368473053
0.548548548548549 0.225403368473053
0.54954954954955 0.225403368473053
0.550550550550551 0.225403368473053
0.551551551551552 0.225403368473053
0.552552552552553 0.225403368473053
0.553553553553554 0.225403368473053
0.554554554554555 0.225403368473053
0.555555555555556 0.225403368473053
0.556556556556557 0.225403368473053
0.557557557557558 0.225403368473053
0.558558558558559 0.225403368473053
0.55955955955956 0.225403368473053
0.560560560560561 0.225403368473053
0.561561561561562 0.225403368473053
0.562562562562563 0.225403368473053
0.563563563563564 0.225403368473053
0.564564564564565 0.225403368473053
0.565565565565566 0.225403368473053
0.566566566566567 0.225403368473053
0.567567567567568 0.225403368473053
0.568568568568569 0.225403368473053
0.56956956956957 0.225403368473053
0.570570570570571 0.225403368473053
0.571571571571572 0.225403368473053
0.572572572572573 0.225403368473053
0.573573573573574 0.225403368473053
0.574574574574575 0.225403368473053
0.575575575575576 0.225403368473053
0.576576576576577 0.225403368473053
0.577577577577578 0.225403368473053
0.578578578578579 0.225403368473053
0.57957957957958 0.225403368473053
0.580580580580581 0.225403368473053
0.581581581581582 0.225403368473053
0.582582582582583 0.225403368473053
0.583583583583584 0.225403368473053
0.584584584584585 0.225403368473053
0.585585585585586 0.225403368473053
0.586586586586587 0.225403368473053
0.587587587587588 0.225403368473053
0.588588588588589 0.225403368473053
0.58958958958959 0.225403368473053
0.590590590590591 0.225403368473053
0.591591591591592 0.225403368473053
0.592592592592593 0.225403368473053
0.593593593593594 0.225403368473053
0.594594594594595 0.225403368473053
0.595595595595596 0.225403368473053
0.596596596596597 0.225403368473053
0.597597597597598 0.225403368473053
0.598598598598599 0.225403368473053
0.5995995995996 0.225403368473053
0.600600600600601 0.225403368473053
0.601601601601602 0.225403368473053
0.602602602602603 0.225403368473053
0.603603603603604 0.225403368473053
0.604604604604605 0.225403368473053
0.605605605605606 0.225403368473053
0.606606606606607 0.225403368473053
0.607607607607608 0.225403368473053
0.608608608608609 0.225403368473053
0.60960960960961 0.225403368473053
0.610610610610611 0.225403368473053
0.611611611611612 0.225403368473053
0.612612612612613 0.225403368473053
0.613613613613614 0.225403368473053
0.614614614614615 0.225403368473053
0.615615615615616 0.225403368473053
0.616616616616617 0.225403368473053
0.617617617617618 0.225403368473053
0.618618618618619 0.225403368473053
0.61961961961962 0.225403368473053
0.620620620620621 0.225403368473053
0.621621621621622 0.225403368473053
0.622622622622623 0.225403368473053
0.623623623623624 0.225403368473053
0.624624624624625 0.225403368473053
0.625625625625626 0.225403368473053
0.626626626626627 0.225403368473053
0.627627627627628 0.225403368473053
0.628628628628629 0.225403368473053
0.62962962962963 0.225403368473053
0.630630630630631 0.225403368473053
0.631631631631632 0.225403368473053
0.632632632632633 0.225403368473053
0.633633633633634 0.225403368473053
0.634634634634635 0.225403368473053
0.635635635635636 0.225403368473053
0.636636636636637 0.225403368473053
0.637637637637638 0.225403368473053
0.638638638638639 0.225403368473053
0.63963963963964 0.225403368473053
0.640640640640641 0.225403368473053
0.641641641641642 0.225403368473053
0.642642642642643 0.225403368473053
0.643643643643644 0.225403368473053
0.644644644644645 0.225403368473053
0.645645645645646 0.225403368473053
0.646646646646647 0.225403368473053
0.647647647647648 0.225403368473053
0.648648648648649 0.225403368473053
0.64964964964965 0.225403368473053
0.650650650650651 0.225403368473053
0.651651651651652 0.225403368473053
0.652652652652653 0.225403368473053
0.653653653653654 0.225403368473053
0.654654654654655 0.225403368473053
0.655655655655656 0.225403368473053
0.656656656656657 0.225403368473053
0.657657657657658 0.225403368473053
0.658658658658659 0.225403368473053
0.65965965965966 0.225403368473053
0.660660660660661 0.225403368473053
0.661661661661662 0.225403368473053
0.662662662662663 0.225403368473053
0.663663663663664 0.225403368473053
0.664664664664665 0.225403368473053
0.665665665665666 0.225403368473053
0.666666666666667 0.225403368473053
0.667667667667668 0.225403368473053
0.668668668668669 0.225403368473053
0.66966966966967 0.225403368473053
0.670670670670671 0.225403368473053
0.671671671671672 0.225403368473053
0.672672672672673 0.225403368473053
0.673673673673674 0.225403368473053
0.674674674674675 0.225403368473053
0.675675675675676 0.225403368473053
0.676676676676677 0.225403368473053
0.677677677677678 0.225403368473053
0.678678678678679 0.225403368473053
0.67967967967968 0.225403368473053
0.680680680680681 0.225403368473053
0.681681681681682 0.225403368473053
0.682682682682683 0.225403368473053
0.683683683683684 0.225403368473053
0.684684684684685 0.225403368473053
0.685685685685686 0.225403368473053
0.686686686686687 0.225403368473053
0.687687687687688 0.225403368473053
0.688688688688689 0.225403368473053
0.68968968968969 0.225403368473053
0.690690690690691 0.225403368473053
0.691691691691692 0.225403368473053
0.692692692692693 0.225403368473053
0.693693693693694 0.225403368473053
0.694694694694695 0.225403368473053
0.695695695695696 0.225403368473053
0.696696696696697 0.225403368473053
0.697697697697698 0.225403368473053
0.698698698698699 0.225403368473053
0.6996996996997 0.225403368473053
0.700700700700701 0.225403368473053
0.701701701701702 0.225403368473053
0.702702702702703 0.225403368473053
0.703703703703704 0.225403368473053
0.704704704704705 0.225403368473053
0.705705705705706 0.225403368473053
0.706706706706707 0.225403368473053
0.707707707707708 0.225403368473053
0.708708708708709 0.225403368473053
0.70970970970971 0.225403368473053
0.710710710710711 0.225403368473053
0.711711711711712 0.225403368473053
0.712712712712713 0.225403368473053
0.713713713713714 0.225403368473053
0.714714714714715 0.225403368473053
0.715715715715716 0.225403368473053
0.716716716716717 0.225403368473053
0.717717717717718 0.225403368473053
0.718718718718719 0.225403368473053
0.71971971971972 0.225403368473053
0.720720720720721 0.225403368473053
0.721721721721722 0.225403368473053
0.722722722722723 0.225403368473053
0.723723723723724 0.225403368473053
0.724724724724725 0.225403368473053
0.725725725725726 0.225403368473053
0.726726726726727 0.225403368473053
0.727727727727728 0.225403368473053
0.728728728728729 0.225403368473053
0.72972972972973 0.225403368473053
0.730730730730731 0.225403368473053
0.731731731731732 0.225403368473053
0.732732732732733 0.225403368473053
0.733733733733734 0.225403368473053
0.734734734734735 0.225403368473053
0.735735735735736 0.225403368473053
0.736736736736737 0.225403368473053
0.737737737737738 0.225403368473053
0.738738738738739 0.225403368473053
0.73973973973974 0.225403368473053
0.740740740740741 0.225403368473053
0.741741741741742 0.225403368473053
0.742742742742743 0.225403368473053
0.743743743743744 0.225403368473053
0.744744744744745 0.225403368473053
0.745745745745746 0.225403368473053
0.746746746746747 0.225403368473053
0.747747747747748 0.225403368473053
0.748748748748749 0.225403368473053
0.74974974974975 0.225403368473053
0.750750750750751 0.225403368473053
0.751751751751752 0.225403368473053
0.752752752752753 0.225403368473053
0.753753753753754 0.225403368473053
0.754754754754755 0.225403368473053
0.755755755755756 0.225403368473053
0.756756756756757 0.225403368473053
0.757757757757758 0.225403368473053
0.758758758758759 0.225403368473053
0.75975975975976 0.225403368473053
0.760760760760761 0.225403368473053
0.761761761761762 0.225403368473053
0.762762762762763 0.225403368473053
0.763763763763764 0.225403368473053
0.764764764764765 0.225403368473053
0.765765765765766 0.225403368473053
0.766766766766767 0.225403368473053
0.767767767767768 0.225403368473053
0.768768768768769 0.225403368473053
0.76976976976977 0.225403368473053
0.770770770770771 0.225403368473053
0.771771771771772 0.225403368473053
0.772772772772773 0.225403368473053
0.773773773773774 0.225403368473053
0.774774774774775 0.225403368473053
0.775775775775776 0.225403368473053
0.776776776776777 0.225403368473053
0.777777777777778 0.225403368473053
0.778778778778779 0.225403368473053
0.77977977977978 0.225403368473053
0.780780780780781 0.225403368473053
0.781781781781782 0.225403368473053
0.782782782782783 0.225403368473053
0.783783783783784 0.225403368473053
0.784784784784785 0.225403368473053
0.785785785785786 0.225403368473053
0.786786786786787 0.225403368473053
0.787787787787788 0.225403368473053
0.788788788788789 0.225403368473053
0.78978978978979 0.225403368473053
0.790790790790791 0.225403368473053
0.791791791791792 0.225403368473053
0.792792792792793 0.225403368473053
0.793793793793794 0.225403368473053
0.794794794794795 0.225403368473053
0.795795795795796 0.225403368473053
0.796796796796797 0.225403368473053
0.797797797797798 0.225403368473053
0.798798798798799 0.225403368473053
0.7997997997998 0.225403368473053
0.800800800800801 0.225403368473053
0.801801801801802 0.225403368473053
0.802802802802803 0.225403368473053
0.803803803803804 0.225403368473053
0.804804804804805 0.225403368473053
0.805805805805806 0.225403368473053
0.806806806806807 0.225403368473053
0.807807807807808 0.225403368473053
0.808808808808809 0.225403368473053
0.80980980980981 0.225403368473053
0.810810810810811 0.225403368473053
0.811811811811812 0.225403368473053
0.812812812812813 0.225403368473053
0.813813813813814 0.225403368473053
0.814814814814815 0.225403368473053
0.815815815815816 0.225403368473053
0.816816816816817 0.225403368473053
0.817817817817818 0.225403368473053
0.818818818818819 0.225403368473053
0.81981981981982 0.225403368473053
0.820820820820821 0.225403368473053
0.821821821821822 0.225403368473053
0.822822822822823 0.225403368473053
0.823823823823824 0.225403368473053
0.824824824824825 0.225403368473053
0.825825825825826 0.225403368473053
0.826826826826827 0.225403368473053
0.827827827827828 0.225403368473053
0.828828828828829 0.225403368473053
0.82982982982983 0.225403368473053
0.830830830830831 0.225403368473053
0.831831831831832 0.225403368473053
0.832832832832833 0.225403368473053
0.833833833833834 0.225403368473053
0.834834834834835 0.225403368473053
0.835835835835836 0.225403368473053
0.836836836836837 0.225403368473053
0.837837837837838 0.225403368473053
0.838838838838839 0.225403368473053
0.83983983983984 0.225403368473053
0.840840840840841 0.225403368473053
0.841841841841842 0.225403368473053
0.842842842842843 0.225403368473053
0.843843843843844 0.225403368473053
0.844844844844845 0.225403368473053
0.845845845845846 0.225403368473053
0.846846846846847 0.225403368473053
0.847847847847848 0.225403368473053
0.848848848848849 0.225403368473053
0.84984984984985 0.225403368473053
0.850850850850851 0.225403368473053
0.851851851851852 0.225403368473053
0.852852852852853 0.225403368473053
0.853853853853854 0.225403368473053
0.854854854854855 0.225403368473053
0.855855855855856 0.225403368473053
0.856856856856857 0.225403368473053
0.857857857857858 0.225403368473053
0.858858858858859 0.225403368473053
0.85985985985986 0.225403368473053
0.860860860860861 0.225403368473053
0.861861861861862 0.225403368473053
0.862862862862863 0.225403368473053
0.863863863863864 0.225403368473053
0.864864864864865 0.225403368473053
0.865865865865866 0.225403368473053
0.866866866866867 0.225403368473053
0.867867867867868 0.225403368473053
0.868868868868869 0.225403368473053
0.86986986986987 0.225403368473053
0.870870870870871 0.225403368473053
0.871871871871872 0.225403368473053
0.872872872872873 0.225403368473053
0.873873873873874 0.225403368473053
0.874874874874875 0.225403368473053
0.875875875875876 0.225403368473053
0.876876876876877 0.225403368473053
0.877877877877878 0.225403368473053
0.878878878878879 0.225403368473053
0.87987987987988 0.225403368473053
0.880880880880881 0.225403368473053
0.881881881881882 0.225403368473053
0.882882882882883 0.225403368473053
0.883883883883884 0.225403368473053
0.884884884884885 0.225403368473053
0.885885885885886 0.225403368473053
0.886886886886887 0.225403368473053
0.887887887887888 0.225403368473053
0.888888888888889 0.225403368473053
0.88988988988989 0.225403368473053
0.890890890890891 0.225403368473053
0.891891891891892 0.225403368473053
0.892892892892893 0.225403368473053
0.893893893893894 0.225403368473053
0.894894894894895 0.225403368473053
0.895895895895896 0.225403368473053
0.896896896896897 0.225403368473053
0.897897897897898 0.225403368473053
0.898898898898899 0.225403368473053
0.8998998998999 0.225403368473053
0.900900900900901 0.225403368473053
0.901901901901902 0.225403368473053
0.902902902902903 0.225403368473053
0.903903903903904 0.225403368473053
0.904904904904905 0.225403368473053
0.905905905905906 0.225403368473053
0.906906906906907 0.225403368473053
0.907907907907908 0.225403368473053
0.908908908908909 0.225403368473053
0.90990990990991 0.225403368473053
0.910910910910911 0.225403368473053
0.911911911911912 0.225403368473053
0.912912912912913 0.225403368473053
0.913913913913914 0.225403368473053
0.914914914914915 0.225403368473053
0.915915915915916 0.225403368473053
0.916916916916917 0.225403368473053
0.917917917917918 0.225403368473053
0.918918918918919 0.225403368473053
0.91991991991992 0.225403368473053
0.920920920920921 0.225403368473053
0.921921921921922 0.225403368473053
0.922922922922923 0.225403368473053
0.923923923923924 0.225403368473053
0.924924924924925 0.225403368473053
0.925925925925926 0.225403368473053
0.926926926926927 0.225403368473053
0.927927927927928 0.225403368473053
0.928928928928929 0.225403368473053
0.92992992992993 0.225403368473053
0.930930930930931 0.225403368473053
0.931931931931932 0.225403368473053
0.932932932932933 0.225403368473053
0.933933933933934 0.225403368473053
0.934934934934935 0.225403368473053
0.935935935935936 0.225403368473053
0.936936936936937 0.225403368473053
0.937937937937938 0.225403368473053
0.938938938938939 0.225403368473053
0.93993993993994 0.225403368473053
0.940940940940941 0.225403368473053
0.941941941941942 0.225403368473053
0.942942942942943 0.225403368473053
0.943943943943944 0.225403368473053
0.944944944944945 0.225403368473053
0.945945945945946 0.225403368473053
0.946946946946947 0.225403368473053
0.947947947947948 0.225403368473053
0.948948948948949 0.225403368473053
0.94994994994995 0.225403368473053
0.950950950950951 0.225403368473053
0.951951951951952 0.225403368473053
0.952952952952953 0.225403368473053
0.953953953953954 0.225403368473053
0.954954954954955 0.225403368473053
0.955955955955956 0.225403368473053
0.956956956956957 0.225403368473053
0.957957957957958 0.225403368473053
0.958958958958959 0.225403368473053
0.95995995995996 0.225403368473053
0.960960960960961 0.225403368473053
0.961961961961962 0.225403368473053
0.962962962962963 0.225403368473053
0.963963963963964 0.225403368473053
0.964964964964965 0.225403368473053
0.965965965965966 0.225403368473053
0.966966966966967 0.225403368473053
0.967967967967968 0.225403368473053
0.968968968968969 0.225403368473053
0.96996996996997 0.225403368473053
0.970970970970971 0.225403368473053
0.971971971971972 0.225403368473053
0.972972972972973 0.225403368473053
0.973973973973974 0.225403368473053
0.974974974974975 0.225403368473053
0.975975975975976 0.225403368473053
0.976976976976977 0.225403368473053
0.977977977977978 0.225403368473053
0.978978978978979 0.225403368473053
0.97997997997998 0.225403368473053
0.980980980980981 0.225403368473053
0.981981981981982 0.225403368473053
0.982982982982983 0.225403368473053
0.983983983983984 0.225403368473053
0.984984984984985 0.225403368473053
0.985985985985986 0.225403368473053
0.986986986986987 0.225403368473053
0.987987987987988 0.225403368473053
0.988988988988989 0.225403368473053
0.98998998998999 0.225403368473053
0.990990990990991 0.225403368473053
0.991991991991992 0.225403368473053
0.992992992992993 0.225403368473053
0.993993993993994 0.225403368473053
0.994994994994995 0.225403368473053
0.995995995995996 0.225403368473053
0.996996996996997 0.225403368473053
0.997997997997998 0.225403368473053
0.998998998998999 0.225403368473053
1 0.225403368473053
};
\addlegendentry{$min(x_1,x_2)$}
\addplot [thick, black, forget plot]
table {%
nan 0
nan 0.001001001001001
nan 0.002002002002002
nan 0.003003003003003
nan 0.004004004004004
nan 0.005005005005005
nan 0.00600600600600601
nan 0.00700700700700701
nan 0.00800800800800801
nan 0.00900900900900901
nan 0.01001001001001
nan 0.011011011011011
nan 0.012012012012012
nan 0.013013013013013
nan 0.014014014014014
nan 0.015015015015015
nan 0.016016016016016
nan 0.017017017017017
nan 0.018018018018018
nan 0.019019019019019
nan 0.02002002002002
nan 0.021021021021021
nan 0.022022022022022
nan 0.023023023023023
nan 0.024024024024024
nan 0.025025025025025
nan 0.026026026026026
nan 0.027027027027027
nan 0.028028028028028
nan 0.029029029029029
nan 0.03003003003003
nan 0.031031031031031
nan 0.032032032032032
nan 0.033033033033033
nan 0.034034034034034
nan 0.035035035035035
nan 0.036036036036036
nan 0.037037037037037
nan 0.038038038038038
nan 0.039039039039039
nan 0.04004004004004
nan 0.041041041041041
nan 0.042042042042042
nan 0.043043043043043
nan 0.044044044044044
nan 0.045045045045045
nan 0.046046046046046
nan 0.047047047047047
nan 0.048048048048048
nan 0.049049049049049
nan 0.05005005005005
nan 0.0510510510510511
nan 0.0520520520520521
nan 0.0530530530530531
nan 0.0540540540540541
nan 0.0550550550550551
nan 0.0560560560560561
nan 0.0570570570570571
nan 0.0580580580580581
nan 0.0590590590590591
nan 0.0600600600600601
nan 0.0610610610610611
nan 0.0620620620620621
nan 0.0630630630630631
nan 0.0640640640640641
nan 0.0650650650650651
nan 0.0660660660660661
nan 0.0670670670670671
nan 0.0680680680680681
nan 0.0690690690690691
nan 0.0700700700700701
nan 0.0710710710710711
nan 0.0720720720720721
nan 0.0730730730730731
nan 0.0740740740740741
nan 0.0750750750750751
nan 0.0760760760760761
nan 0.0770770770770771
nan 0.0780780780780781
nan 0.0790790790790791
nan 0.0800800800800801
nan 0.0810810810810811
nan 0.0820820820820821
nan 0.0830830830830831
nan 0.0840840840840841
nan 0.0850850850850851
nan 0.0860860860860861
nan 0.0870870870870871
nan 0.0880880880880881
nan 0.0890890890890891
nan 0.0900900900900901
nan 0.0910910910910911
nan 0.0920920920920921
nan 0.0930930930930931
nan 0.0940940940940941
nan 0.0950950950950951
nan 0.0960960960960961
nan 0.0970970970970971
nan 0.0980980980980981
nan 0.0990990990990991
nan 0.1001001001001
nan 0.101101101101101
nan 0.102102102102102
nan 0.103103103103103
nan 0.104104104104104
nan 0.105105105105105
nan 0.106106106106106
nan 0.107107107107107
nan 0.108108108108108
nan 0.109109109109109
nan 0.11011011011011
nan 0.111111111111111
nan 0.112112112112112
nan 0.113113113113113
nan 0.114114114114114
nan 0.115115115115115
nan 0.116116116116116
nan 0.117117117117117
nan 0.118118118118118
nan 0.119119119119119
nan 0.12012012012012
nan 0.121121121121121
nan 0.122122122122122
nan 0.123123123123123
nan 0.124124124124124
nan 0.125125125125125
nan 0.126126126126126
nan 0.127127127127127
nan 0.128128128128128
nan 0.129129129129129
nan 0.13013013013013
nan 0.131131131131131
nan 0.132132132132132
nan 0.133133133133133
nan 0.134134134134134
nan 0.135135135135135
nan 0.136136136136136
nan 0.137137137137137
nan 0.138138138138138
nan 0.139139139139139
nan 0.14014014014014
nan 0.141141141141141
nan 0.142142142142142
nan 0.143143143143143
nan 0.144144144144144
nan 0.145145145145145
nan 0.146146146146146
nan 0.147147147147147
nan 0.148148148148148
nan 0.149149149149149
nan 0.15015015015015
nan 0.151151151151151
nan 0.152152152152152
nan 0.153153153153153
nan 0.154154154154154
nan 0.155155155155155
nan 0.156156156156156
nan 0.157157157157157
nan 0.158158158158158
nan 0.159159159159159
nan 0.16016016016016
nan 0.161161161161161
nan 0.162162162162162
nan 0.163163163163163
nan 0.164164164164164
nan 0.165165165165165
nan 0.166166166166166
nan 0.167167167167167
nan 0.168168168168168
nan 0.169169169169169
nan 0.17017017017017
nan 0.171171171171171
nan 0.172172172172172
nan 0.173173173173173
nan 0.174174174174174
nan 0.175175175175175
nan 0.176176176176176
nan 0.177177177177177
nan 0.178178178178178
nan 0.179179179179179
nan 0.18018018018018
nan 0.181181181181181
nan 0.182182182182182
nan 0.183183183183183
nan 0.184184184184184
nan 0.185185185185185
nan 0.186186186186186
nan 0.187187187187187
nan 0.188188188188188
nan 0.189189189189189
nan 0.19019019019019
nan 0.191191191191191
nan 0.192192192192192
nan 0.193193193193193
nan 0.194194194194194
nan 0.195195195195195
nan 0.196196196196196
nan 0.197197197197197
nan 0.198198198198198
nan 0.199199199199199
nan 0.2002002002002
nan 0.201201201201201
nan 0.202202202202202
nan 0.203203203203203
nan 0.204204204204204
nan 0.205205205205205
nan 0.206206206206206
nan 0.207207207207207
nan 0.208208208208208
nan 0.209209209209209
nan 0.21021021021021
nan 0.211211211211211
nan 0.212212212212212
nan 0.213213213213213
nan 0.214214214214214
nan 0.215215215215215
nan 0.216216216216216
nan 0.217217217217217
nan 0.218218218218218
nan 0.219219219219219
nan 0.22022022022022
nan 0.221221221221221
nan 0.222222222222222
nan 0.223223223223223
nan 0.224224224224224
nan 0.225225225225225
0.225403368473053 0.226226226226226
0.225403368473053 0.227227227227227
0.225403368473053 0.228228228228228
0.225403368473053 0.229229229229229
0.225403368473053 0.23023023023023
0.225403368473053 0.231231231231231
0.225403368473053 0.232232232232232
0.225403368473053 0.233233233233233
0.225403368473053 0.234234234234234
0.225403368473053 0.235235235235235
0.225403368473053 0.236236236236236
0.225403368473053 0.237237237237237
0.225403368473053 0.238238238238238
0.225403368473053 0.239239239239239
0.225403368473053 0.24024024024024
0.225403368473053 0.241241241241241
0.225403368473053 0.242242242242242
0.225403368473053 0.243243243243243
0.225403368473053 0.244244244244244
0.225403368473053 0.245245245245245
0.225403368473053 0.246246246246246
0.225403368473053 0.247247247247247
0.225403368473053 0.248248248248248
0.225403368473053 0.249249249249249
0.225403368473053 0.25025025025025
0.225403368473053 0.251251251251251
0.225403368473053 0.252252252252252
0.225403368473053 0.253253253253253
0.225403368473053 0.254254254254254
0.225403368473053 0.255255255255255
0.225403368473053 0.256256256256256
0.225403368473053 0.257257257257257
0.225403368473053 0.258258258258258
0.225403368473053 0.259259259259259
0.225403368473053 0.26026026026026
0.225403368473053 0.261261261261261
0.225403368473053 0.262262262262262
0.225403368473053 0.263263263263263
0.225403368473053 0.264264264264264
0.225403368473053 0.265265265265265
0.225403368473053 0.266266266266266
0.225403368473053 0.267267267267267
0.225403368473053 0.268268268268268
0.225403368473053 0.269269269269269
0.225403368473053 0.27027027027027
0.225403368473053 0.271271271271271
0.225403368473053 0.272272272272272
0.225403368473053 0.273273273273273
0.225403368473053 0.274274274274274
0.225403368473053 0.275275275275275
0.225403368473053 0.276276276276276
0.225403368473053 0.277277277277277
0.225403368473053 0.278278278278278
0.225403368473053 0.279279279279279
0.225403368473053 0.28028028028028
0.225403368473053 0.281281281281281
0.225403368473053 0.282282282282282
0.225403368473053 0.283283283283283
0.225403368473053 0.284284284284284
0.225403368473053 0.285285285285285
0.225403368473053 0.286286286286286
0.225403368473053 0.287287287287287
0.225403368473053 0.288288288288288
0.225403368473053 0.289289289289289
0.225403368473053 0.29029029029029
0.225403368473053 0.291291291291291
0.225403368473053 0.292292292292292
0.225403368473053 0.293293293293293
0.225403368473053 0.294294294294294
0.225403368473053 0.295295295295295
0.225403368473053 0.296296296296296
0.225403368473053 0.297297297297297
0.225403368473053 0.298298298298298
0.225403368473053 0.299299299299299
0.225403368473053 0.3003003003003
0.225403368473053 0.301301301301301
0.225403368473053 0.302302302302302
0.225403368473053 0.303303303303303
0.225403368473053 0.304304304304304
0.225403368473053 0.305305305305305
0.225403368473053 0.306306306306306
0.225403368473053 0.307307307307307
0.225403368473053 0.308308308308308
0.225403368473053 0.309309309309309
0.225403368473053 0.31031031031031
0.225403368473053 0.311311311311311
0.225403368473053 0.312312312312312
0.225403368473053 0.313313313313313
0.225403368473053 0.314314314314314
0.225403368473053 0.315315315315315
0.225403368473053 0.316316316316316
0.225403368473053 0.317317317317317
0.225403368473053 0.318318318318318
0.225403368473053 0.319319319319319
0.225403368473053 0.32032032032032
0.225403368473053 0.321321321321321
0.225403368473053 0.322322322322322
0.225403368473053 0.323323323323323
0.225403368473053 0.324324324324324
0.225403368473053 0.325325325325325
0.225403368473053 0.326326326326326
0.225403368473053 0.327327327327327
0.225403368473053 0.328328328328328
0.225403368473053 0.329329329329329
0.225403368473053 0.33033033033033
0.225403368473053 0.331331331331331
0.225403368473053 0.332332332332332
0.225403368473053 0.333333333333333
0.225403368473053 0.334334334334334
0.225403368473053 0.335335335335335
0.225403368473053 0.336336336336336
0.225403368473053 0.337337337337337
0.225403368473053 0.338338338338338
0.225403368473053 0.339339339339339
0.225403368473053 0.34034034034034
0.225403368473053 0.341341341341341
0.225403368473053 0.342342342342342
0.225403368473053 0.343343343343343
0.225403368473053 0.344344344344344
0.225403368473053 0.345345345345345
0.225403368473053 0.346346346346346
0.225403368473053 0.347347347347347
0.225403368473053 0.348348348348348
0.225403368473053 0.349349349349349
0.225403368473053 0.35035035035035
0.225403368473053 0.351351351351351
0.225403368473053 0.352352352352352
0.225403368473053 0.353353353353353
0.225403368473053 0.354354354354354
0.225403368473053 0.355355355355355
0.225403368473053 0.356356356356356
0.225403368473053 0.357357357357357
0.225403368473053 0.358358358358358
0.225403368473053 0.359359359359359
0.225403368473053 0.36036036036036
0.225403368473053 0.361361361361361
0.225403368473053 0.362362362362362
0.225403368473053 0.363363363363363
0.225403368473053 0.364364364364364
0.225403368473053 0.365365365365365
0.225403368473053 0.366366366366366
0.225403368473053 0.367367367367367
0.225403368473053 0.368368368368368
0.225403368473053 0.369369369369369
0.225403368473053 0.37037037037037
0.225403368473053 0.371371371371371
0.225403368473053 0.372372372372372
0.225403368473053 0.373373373373373
0.225403368473053 0.374374374374374
0.225403368473053 0.375375375375375
0.225403368473053 0.376376376376376
0.225403368473053 0.377377377377377
0.225403368473053 0.378378378378378
0.225403368473053 0.379379379379379
0.225403368473053 0.38038038038038
0.225403368473053 0.381381381381381
0.225403368473053 0.382382382382382
0.225403368473053 0.383383383383383
0.225403368473053 0.384384384384384
0.225403368473053 0.385385385385385
0.225403368473053 0.386386386386386
0.225403368473053 0.387387387387387
0.225403368473053 0.388388388388388
0.225403368473053 0.389389389389389
0.225403368473053 0.39039039039039
0.225403368473053 0.391391391391391
0.225403368473053 0.392392392392392
0.225403368473053 0.393393393393393
0.225403368473053 0.394394394394394
0.225403368473053 0.395395395395395
0.225403368473053 0.396396396396396
0.225403368473053 0.397397397397397
0.225403368473053 0.398398398398398
0.225403368473053 0.399399399399399
0.225403368473053 0.4004004004004
0.225403368473053 0.401401401401401
0.225403368473053 0.402402402402402
0.225403368473053 0.403403403403403
0.225403368473053 0.404404404404404
0.225403368473053 0.405405405405405
0.225403368473053 0.406406406406406
0.225403368473053 0.407407407407407
0.225403368473053 0.408408408408408
0.225403368473053 0.409409409409409
0.225403368473053 0.41041041041041
0.225403368473053 0.411411411411411
0.225403368473053 0.412412412412412
0.225403368473053 0.413413413413413
0.225403368473053 0.414414414414414
0.225403368473053 0.415415415415415
0.225403368473053 0.416416416416416
0.225403368473053 0.417417417417417
0.225403368473053 0.418418418418418
0.225403368473053 0.419419419419419
0.225403368473053 0.42042042042042
0.225403368473053 0.421421421421421
0.225403368473053 0.422422422422422
0.225403368473053 0.423423423423423
0.225403368473053 0.424424424424424
0.225403368473053 0.425425425425425
0.225403368473053 0.426426426426426
0.225403368473053 0.427427427427427
0.225403368473053 0.428428428428428
0.225403368473053 0.429429429429429
0.225403368473053 0.43043043043043
0.225403368473053 0.431431431431431
0.225403368473053 0.432432432432432
0.225403368473053 0.433433433433433
0.225403368473053 0.434434434434434
0.225403368473053 0.435435435435435
0.225403368473053 0.436436436436436
0.225403368473053 0.437437437437437
0.225403368473053 0.438438438438438
0.225403368473053 0.439439439439439
0.225403368473053 0.44044044044044
0.225403368473053 0.441441441441441
0.225403368473053 0.442442442442442
0.225403368473053 0.443443443443443
0.225403368473053 0.444444444444444
0.225403368473053 0.445445445445445
0.225403368473053 0.446446446446446
0.225403368473053 0.447447447447447
0.225403368473053 0.448448448448448
0.225403368473053 0.449449449449449
0.225403368473053 0.45045045045045
0.225403368473053 0.451451451451451
0.225403368473053 0.452452452452452
0.225403368473053 0.453453453453453
0.225403368473053 0.454454454454454
0.225403368473053 0.455455455455455
0.225403368473053 0.456456456456456
0.225403368473053 0.457457457457457
0.225403368473053 0.458458458458458
0.225403368473053 0.459459459459459
0.225403368473053 0.46046046046046
0.225403368473053 0.461461461461461
0.225403368473053 0.462462462462462
0.225403368473053 0.463463463463463
0.225403368473053 0.464464464464464
0.225403368473053 0.465465465465465
0.225403368473053 0.466466466466466
0.225403368473053 0.467467467467467
0.225403368473053 0.468468468468468
0.225403368473053 0.469469469469469
0.225403368473053 0.47047047047047
0.225403368473053 0.471471471471471
0.225403368473053 0.472472472472472
0.225403368473053 0.473473473473473
0.225403368473053 0.474474474474474
0.225403368473053 0.475475475475475
0.225403368473053 0.476476476476476
0.225403368473053 0.477477477477477
0.225403368473053 0.478478478478478
0.225403368473053 0.479479479479479
0.225403368473053 0.48048048048048
0.225403368473053 0.481481481481481
0.225403368473053 0.482482482482482
0.225403368473053 0.483483483483483
0.225403368473053 0.484484484484485
0.225403368473053 0.485485485485485
0.225403368473053 0.486486486486486
0.225403368473053 0.487487487487487
0.225403368473053 0.488488488488488
0.225403368473053 0.48948948948949
0.225403368473053 0.49049049049049
0.225403368473053 0.491491491491491
0.225403368473053 0.492492492492492
0.225403368473053 0.493493493493493
0.225403368473053 0.494494494494495
0.225403368473053 0.495495495495495
0.225403368473053 0.496496496496497
0.225403368473053 0.497497497497497
0.225403368473053 0.498498498498498
0.225403368473053 0.4994994994995
0.225403368473053 0.500500500500501
0.225403368473053 0.501501501501502
0.225403368473053 0.502502502502503
0.225403368473053 0.503503503503503
0.225403368473053 0.504504504504504
0.225403368473053 0.505505505505506
0.225403368473053 0.506506506506507
0.225403368473053 0.507507507507508
0.225403368473053 0.508508508508508
0.225403368473053 0.509509509509509
0.225403368473053 0.510510510510511
0.225403368473053 0.511511511511512
0.225403368473053 0.512512512512513
0.225403368473053 0.513513513513513
0.225403368473053 0.514514514514514
0.225403368473053 0.515515515515516
0.225403368473053 0.516516516516517
0.225403368473053 0.517517517517518
0.225403368473053 0.518518518518518
0.225403368473053 0.519519519519519
0.225403368473053 0.520520520520521
0.225403368473053 0.521521521521522
0.225403368473053 0.522522522522523
0.225403368473053 0.523523523523523
0.225403368473053 0.524524524524524
0.225403368473053 0.525525525525526
0.225403368473053 0.526526526526527
0.225403368473053 0.527527527527528
0.225403368473053 0.528528528528528
0.225403368473053 0.529529529529529
0.225403368473053 0.530530530530531
0.225403368473053 0.531531531531532
0.225403368473053 0.532532532532533
0.225403368473053 0.533533533533533
0.225403368473053 0.534534534534534
0.225403368473053 0.535535535535536
0.225403368473053 0.536536536536537
0.225403368473053 0.537537537537538
0.225403368473053 0.538538538538539
0.225403368473053 0.539539539539539
0.225403368473053 0.540540540540541
0.225403368473053 0.541541541541542
0.225403368473053 0.542542542542543
0.225403368473053 0.543543543543544
0.225403368473053 0.544544544544544
0.225403368473053 0.545545545545546
0.225403368473053 0.546546546546547
0.225403368473053 0.547547547547548
0.225403368473053 0.548548548548549
0.225403368473053 0.54954954954955
0.225403368473053 0.550550550550551
0.225403368473053 0.551551551551552
0.225403368473053 0.552552552552553
0.225403368473053 0.553553553553554
0.225403368473053 0.554554554554555
0.225403368473053 0.555555555555556
0.225403368473053 0.556556556556557
0.225403368473053 0.557557557557558
0.225403368473053 0.558558558558559
0.225403368473053 0.55955955955956
0.225403368473053 0.560560560560561
0.225403368473053 0.561561561561562
0.225403368473053 0.562562562562563
0.225403368473053 0.563563563563564
0.225403368473053 0.564564564564565
0.225403368473053 0.565565565565566
0.225403368473053 0.566566566566567
0.225403368473053 0.567567567567568
0.225403368473053 0.568568568568569
0.225403368473053 0.56956956956957
0.225403368473053 0.570570570570571
0.225403368473053 0.571571571571572
0.225403368473053 0.572572572572573
0.225403368473053 0.573573573573574
0.225403368473053 0.574574574574575
0.225403368473053 0.575575575575576
0.225403368473053 0.576576576576577
0.225403368473053 0.577577577577578
0.225403368473053 0.578578578578579
0.225403368473053 0.57957957957958
0.225403368473053 0.580580580580581
0.225403368473053 0.581581581581582
0.225403368473053 0.582582582582583
0.225403368473053 0.583583583583584
0.225403368473053 0.584584584584585
0.225403368473053 0.585585585585586
0.225403368473053 0.586586586586587
0.225403368473053 0.587587587587588
0.225403368473053 0.588588588588589
0.225403368473053 0.58958958958959
0.225403368473053 0.590590590590591
0.225403368473053 0.591591591591592
0.225403368473053 0.592592592592593
0.225403368473053 0.593593593593594
0.225403368473053 0.594594594594595
0.225403368473053 0.595595595595596
0.225403368473053 0.596596596596597
0.225403368473053 0.597597597597598
0.225403368473053 0.598598598598599
0.225403368473053 0.5995995995996
0.225403368473053 0.600600600600601
0.225403368473053 0.601601601601602
0.225403368473053 0.602602602602603
0.225403368473053 0.603603603603604
0.225403368473053 0.604604604604605
0.225403368473053 0.605605605605606
0.225403368473053 0.606606606606607
0.225403368473053 0.607607607607608
0.225403368473053 0.608608608608609
0.225403368473053 0.60960960960961
0.225403368473053 0.610610610610611
0.225403368473053 0.611611611611612
0.225403368473053 0.612612612612613
0.225403368473053 0.613613613613614
0.225403368473053 0.614614614614615
0.225403368473053 0.615615615615616
0.225403368473053 0.616616616616617
0.225403368473053 0.617617617617618
0.225403368473053 0.618618618618619
0.225403368473053 0.61961961961962
0.225403368473053 0.620620620620621
0.225403368473053 0.621621621621622
0.225403368473053 0.622622622622623
0.225403368473053 0.623623623623624
0.225403368473053 0.624624624624625
0.225403368473053 0.625625625625626
0.225403368473053 0.626626626626627
0.225403368473053 0.627627627627628
0.225403368473053 0.628628628628629
0.225403368473053 0.62962962962963
0.225403368473053 0.630630630630631
0.225403368473053 0.631631631631632
0.225403368473053 0.632632632632633
0.225403368473053 0.633633633633634
0.225403368473053 0.634634634634635
0.225403368473053 0.635635635635636
0.225403368473053 0.636636636636637
0.225403368473053 0.637637637637638
0.225403368473053 0.638638638638639
0.225403368473053 0.63963963963964
0.225403368473053 0.640640640640641
0.225403368473053 0.641641641641642
0.225403368473053 0.642642642642643
0.225403368473053 0.643643643643644
0.225403368473053 0.644644644644645
0.225403368473053 0.645645645645646
0.225403368473053 0.646646646646647
0.225403368473053 0.647647647647648
0.225403368473053 0.648648648648649
0.225403368473053 0.64964964964965
0.225403368473053 0.650650650650651
0.225403368473053 0.651651651651652
0.225403368473053 0.652652652652653
0.225403368473053 0.653653653653654
0.225403368473053 0.654654654654655
0.225403368473053 0.655655655655656
0.225403368473053 0.656656656656657
0.225403368473053 0.657657657657658
0.225403368473053 0.658658658658659
0.225403368473053 0.65965965965966
0.225403368473053 0.660660660660661
0.225403368473053 0.661661661661662
0.225403368473053 0.662662662662663
0.225403368473053 0.663663663663664
0.225403368473053 0.664664664664665
0.225403368473053 0.665665665665666
0.225403368473053 0.666666666666667
0.225403368473053 0.667667667667668
0.225403368473053 0.668668668668669
0.225403368473053 0.66966966966967
0.225403368473053 0.670670670670671
0.225403368473053 0.671671671671672
0.225403368473053 0.672672672672673
0.225403368473053 0.673673673673674
0.225403368473053 0.674674674674675
0.225403368473053 0.675675675675676
0.225403368473053 0.676676676676677
0.225403368473053 0.677677677677678
0.225403368473053 0.678678678678679
0.225403368473053 0.67967967967968
0.225403368473053 0.680680680680681
0.225403368473053 0.681681681681682
0.225403368473053 0.682682682682683
0.225403368473053 0.683683683683684
0.225403368473053 0.684684684684685
0.225403368473053 0.685685685685686
0.225403368473053 0.686686686686687
0.225403368473053 0.687687687687688
0.225403368473053 0.688688688688689
0.225403368473053 0.68968968968969
0.225403368473053 0.690690690690691
0.225403368473053 0.691691691691692
0.225403368473053 0.692692692692693
0.225403368473053 0.693693693693694
0.225403368473053 0.694694694694695
0.225403368473053 0.695695695695696
0.225403368473053 0.696696696696697
0.225403368473053 0.697697697697698
0.225403368473053 0.698698698698699
0.225403368473053 0.6996996996997
0.225403368473053 0.700700700700701
0.225403368473053 0.701701701701702
0.225403368473053 0.702702702702703
0.225403368473053 0.703703703703704
0.225403368473053 0.704704704704705
0.225403368473053 0.705705705705706
0.225403368473053 0.706706706706707
0.225403368473053 0.707707707707708
0.225403368473053 0.708708708708709
0.225403368473053 0.70970970970971
0.225403368473053 0.710710710710711
0.225403368473053 0.711711711711712
0.225403368473053 0.712712712712713
0.225403368473053 0.713713713713714
0.225403368473053 0.714714714714715
0.225403368473053 0.715715715715716
0.225403368473053 0.716716716716717
0.225403368473053 0.717717717717718
0.225403368473053 0.718718718718719
0.225403368473053 0.71971971971972
0.225403368473053 0.720720720720721
0.225403368473053 0.721721721721722
0.225403368473053 0.722722722722723
0.225403368473053 0.723723723723724
0.225403368473053 0.724724724724725
0.225403368473053 0.725725725725726
0.225403368473053 0.726726726726727
0.225403368473053 0.727727727727728
0.225403368473053 0.728728728728729
0.225403368473053 0.72972972972973
0.225403368473053 0.730730730730731
0.225403368473053 0.731731731731732
0.225403368473053 0.732732732732733
0.225403368473053 0.733733733733734
0.225403368473053 0.734734734734735
0.225403368473053 0.735735735735736
0.225403368473053 0.736736736736737
0.225403368473053 0.737737737737738
0.225403368473053 0.738738738738739
0.225403368473053 0.73973973973974
0.225403368473053 0.740740740740741
0.225403368473053 0.741741741741742
0.225403368473053 0.742742742742743
0.225403368473053 0.743743743743744
0.225403368473053 0.744744744744745
0.225403368473053 0.745745745745746
0.225403368473053 0.746746746746747
0.225403368473053 0.747747747747748
0.225403368473053 0.748748748748749
0.225403368473053 0.74974974974975
0.225403368473053 0.750750750750751
0.225403368473053 0.751751751751752
0.225403368473053 0.752752752752753
0.225403368473053 0.753753753753754
0.225403368473053 0.754754754754755
0.225403368473053 0.755755755755756
0.225403368473053 0.756756756756757
0.225403368473053 0.757757757757758
0.225403368473053 0.758758758758759
0.225403368473053 0.75975975975976
0.225403368473053 0.760760760760761
0.225403368473053 0.761761761761762
0.225403368473053 0.762762762762763
0.225403368473053 0.763763763763764
0.225403368473053 0.764764764764765
0.225403368473053 0.765765765765766
0.225403368473053 0.766766766766767
0.225403368473053 0.767767767767768
0.225403368473053 0.768768768768769
0.225403368473053 0.76976976976977
0.225403368473053 0.770770770770771
0.225403368473053 0.771771771771772
0.225403368473053 0.772772772772773
0.225403368473053 0.773773773773774
0.225403368473053 0.774774774774775
0.225403368473053 0.775775775775776
0.225403368473053 0.776776776776777
0.225403368473053 0.777777777777778
0.225403368473053 0.778778778778779
0.225403368473053 0.77977977977978
0.225403368473053 0.780780780780781
0.225403368473053 0.781781781781782
0.225403368473053 0.782782782782783
0.225403368473053 0.783783783783784
0.225403368473053 0.784784784784785
0.225403368473053 0.785785785785786
0.225403368473053 0.786786786786787
0.225403368473053 0.787787787787788
0.225403368473053 0.788788788788789
0.225403368473053 0.78978978978979
0.225403368473053 0.790790790790791
0.225403368473053 0.791791791791792
0.225403368473053 0.792792792792793
0.225403368473053 0.793793793793794
0.225403368473053 0.794794794794795
0.225403368473053 0.795795795795796
0.225403368473053 0.796796796796797
0.225403368473053 0.797797797797798
0.225403368473053 0.798798798798799
0.225403368473053 0.7997997997998
0.225403368473053 0.800800800800801
0.225403368473053 0.801801801801802
0.225403368473053 0.802802802802803
0.225403368473053 0.803803803803804
0.225403368473053 0.804804804804805
0.225403368473053 0.805805805805806
0.225403368473053 0.806806806806807
0.225403368473053 0.807807807807808
0.225403368473053 0.808808808808809
0.225403368473053 0.80980980980981
0.225403368473053 0.810810810810811
0.225403368473053 0.811811811811812
0.225403368473053 0.812812812812813
0.225403368473053 0.813813813813814
0.225403368473053 0.814814814814815
0.225403368473053 0.815815815815816
0.225403368473053 0.816816816816817
0.225403368473053 0.817817817817818
0.225403368473053 0.818818818818819
0.225403368473053 0.81981981981982
0.225403368473053 0.820820820820821
0.225403368473053 0.821821821821822
0.225403368473053 0.822822822822823
0.225403368473053 0.823823823823824
0.225403368473053 0.824824824824825
0.225403368473053 0.825825825825826
0.225403368473053 0.826826826826827
0.225403368473053 0.827827827827828
0.225403368473053 0.828828828828829
0.225403368473053 0.82982982982983
0.225403368473053 0.830830830830831
0.225403368473053 0.831831831831832
0.225403368473053 0.832832832832833
0.225403368473053 0.833833833833834
0.225403368473053 0.834834834834835
0.225403368473053 0.835835835835836
0.225403368473053 0.836836836836837
0.225403368473053 0.837837837837838
0.225403368473053 0.838838838838839
0.225403368473053 0.83983983983984
0.225403368473053 0.840840840840841
0.225403368473053 0.841841841841842
0.225403368473053 0.842842842842843
0.225403368473053 0.843843843843844
0.225403368473053 0.844844844844845
0.225403368473053 0.845845845845846
0.225403368473053 0.846846846846847
0.225403368473053 0.847847847847848
0.225403368473053 0.848848848848849
0.225403368473053 0.84984984984985
0.225403368473053 0.850850850850851
0.225403368473053 0.851851851851852
0.225403368473053 0.852852852852853
0.225403368473053 0.853853853853854
0.225403368473053 0.854854854854855
0.225403368473053 0.855855855855856
0.225403368473053 0.856856856856857
0.225403368473053 0.857857857857858
0.225403368473053 0.858858858858859
0.225403368473053 0.85985985985986
0.225403368473053 0.860860860860861
0.225403368473053 0.861861861861862
0.225403368473053 0.862862862862863
0.225403368473053 0.863863863863864
0.225403368473053 0.864864864864865
0.225403368473053 0.865865865865866
0.225403368473053 0.866866866866867
0.225403368473053 0.867867867867868
0.225403368473053 0.868868868868869
0.225403368473053 0.86986986986987
0.225403368473053 0.870870870870871
0.225403368473053 0.871871871871872
0.225403368473053 0.872872872872873
0.225403368473053 0.873873873873874
0.225403368473053 0.874874874874875
0.225403368473053 0.875875875875876
0.225403368473053 0.876876876876877
0.225403368473053 0.877877877877878
0.225403368473053 0.878878878878879
0.225403368473053 0.87987987987988
0.225403368473053 0.880880880880881
0.225403368473053 0.881881881881882
0.225403368473053 0.882882882882883
0.225403368473053 0.883883883883884
0.225403368473053 0.884884884884885
0.225403368473053 0.885885885885886
0.225403368473053 0.886886886886887
0.225403368473053 0.887887887887888
0.225403368473053 0.888888888888889
0.225403368473053 0.88988988988989
0.225403368473053 0.890890890890891
0.225403368473053 0.891891891891892
0.225403368473053 0.892892892892893
0.225403368473053 0.893893893893894
0.225403368473053 0.894894894894895
0.225403368473053 0.895895895895896
0.225403368473053 0.896896896896897
0.225403368473053 0.897897897897898
0.225403368473053 0.898898898898899
0.225403368473053 0.8998998998999
0.225403368473053 0.900900900900901
0.225403368473053 0.901901901901902
0.225403368473053 0.902902902902903
0.225403368473053 0.903903903903904
0.225403368473053 0.904904904904905
0.225403368473053 0.905905905905906
0.225403368473053 0.906906906906907
0.225403368473053 0.907907907907908
0.225403368473053 0.908908908908909
0.225403368473053 0.90990990990991
0.225403368473053 0.910910910910911
0.225403368473053 0.911911911911912
0.225403368473053 0.912912912912913
0.225403368473053 0.913913913913914
0.225403368473053 0.914914914914915
0.225403368473053 0.915915915915916
0.225403368473053 0.916916916916917
0.225403368473053 0.917917917917918
0.225403368473053 0.918918918918919
0.225403368473053 0.91991991991992
0.225403368473053 0.920920920920921
0.225403368473053 0.921921921921922
0.225403368473053 0.922922922922923
0.225403368473053 0.923923923923924
0.225403368473053 0.924924924924925
0.225403368473053 0.925925925925926
0.225403368473053 0.926926926926927
0.225403368473053 0.927927927927928
0.225403368473053 0.928928928928929
0.225403368473053 0.92992992992993
0.225403368473053 0.930930930930931
0.225403368473053 0.931931931931932
0.225403368473053 0.932932932932933
0.225403368473053 0.933933933933934
0.225403368473053 0.934934934934935
0.225403368473053 0.935935935935936
0.225403368473053 0.936936936936937
0.225403368473053 0.937937937937938
0.225403368473053 0.938938938938939
0.225403368473053 0.93993993993994
0.225403368473053 0.940940940940941
0.225403368473053 0.941941941941942
0.225403368473053 0.942942942942943
0.225403368473053 0.943943943943944
0.225403368473053 0.944944944944945
0.225403368473053 0.945945945945946
0.225403368473053 0.946946946946947
0.225403368473053 0.947947947947948
0.225403368473053 0.948948948948949
0.225403368473053 0.94994994994995
0.225403368473053 0.950950950950951
0.225403368473053 0.951951951951952
0.225403368473053 0.952952952952953
0.225403368473053 0.953953953953954
0.225403368473053 0.954954954954955
0.225403368473053 0.955955955955956
0.225403368473053 0.956956956956957
0.225403368473053 0.957957957957958
0.225403368473053 0.958958958958959
0.225403368473053 0.95995995995996
0.225403368473053 0.960960960960961
0.225403368473053 0.961961961961962
0.225403368473053 0.962962962962963
0.225403368473053 0.963963963963964
0.225403368473053 0.964964964964965
0.225403368473053 0.965965965965966
0.225403368473053 0.966966966966967
0.225403368473053 0.967967967967968
0.225403368473053 0.968968968968969
0.225403368473053 0.96996996996997
0.225403368473053 0.970970970970971
0.225403368473053 0.971971971971972
0.225403368473053 0.972972972972973
0.225403368473053 0.973973973973974
0.225403368473053 0.974974974974975
0.225403368473053 0.975975975975976
0.225403368473053 0.976976976976977
0.225403368473053 0.977977977977978
0.225403368473053 0.978978978978979
0.225403368473053 0.97997997997998
0.225403368473053 0.980980980980981
0.225403368473053 0.981981981981982
0.225403368473053 0.982982982982983
0.225403368473053 0.983983983983984
0.225403368473053 0.984984984984985
0.225403368473053 0.985985985985986
0.225403368473053 0.986986986986987
0.225403368473053 0.987987987987988
0.225403368473053 0.988988988988989
0.225403368473053 0.98998998998999
0.225403368473053 0.990990990990991
0.225403368473053 0.991991991991992
0.225403368473053 0.992992992992993
0.225403368473053 0.993993993993994
0.225403368473053 0.994994994994995
0.225403368473053 0.995995995995996
0.225403368473053 0.996996996996997
0.225403368473053 0.997997997997998
0.225403368473053 0.998998998998999
0.225403368473053 1
};
\addplot [thick, black, dotted]
table {%
0 0.63245552778244
0.001001001001001 0.63245552778244
0.002002002002002 0.63245552778244
0.003003003003003 0.63245552778244
0.004004004004004 0.63245552778244
0.005005005005005 0.63245552778244
0.00600600600600601 0.63245552778244
0.00700700700700701 0.63245552778244
0.00800800800800801 0.63245552778244
0.00900900900900901 0.63245552778244
0.01001001001001 0.63245552778244
0.011011011011011 0.63245552778244
0.012012012012012 0.63245552778244
0.013013013013013 0.63245552778244
0.014014014014014 0.63245552778244
0.015015015015015 0.63245552778244
0.016016016016016 0.63245552778244
0.017017017017017 0.63245552778244
0.018018018018018 0.63245552778244
0.019019019019019 0.63245552778244
0.02002002002002 0.63245552778244
0.021021021021021 0.63245552778244
0.022022022022022 0.63245552778244
0.023023023023023 0.63245552778244
0.024024024024024 0.63245552778244
0.025025025025025 0.63245552778244
0.026026026026026 0.63245552778244
0.027027027027027 0.63245552778244
0.028028028028028 0.63245552778244
0.029029029029029 0.63245552778244
0.03003003003003 0.63245552778244
0.031031031031031 0.63245552778244
0.032032032032032 0.63245552778244
0.033033033033033 0.63245552778244
0.034034034034034 0.63245552778244
0.035035035035035 0.63245552778244
0.036036036036036 0.63245552778244
0.037037037037037 0.63245552778244
0.038038038038038 0.63245552778244
0.039039039039039 0.63245552778244
0.04004004004004 0.63245552778244
0.041041041041041 0.63245552778244
0.042042042042042 0.63245552778244
0.043043043043043 0.63245552778244
0.044044044044044 0.63245552778244
0.045045045045045 0.63245552778244
0.046046046046046 0.63245552778244
0.047047047047047 0.63245552778244
0.048048048048048 0.63245552778244
0.049049049049049 0.63245552778244
0.05005005005005 0.63245552778244
0.0510510510510511 0.63245552778244
0.0520520520520521 0.63245552778244
0.0530530530530531 0.63245552778244
0.0540540540540541 0.63245552778244
0.0550550550550551 0.63245552778244
0.0560560560560561 0.63245552778244
0.0570570570570571 0.63245552778244
0.0580580580580581 0.63245552778244
0.0590590590590591 0.63245552778244
0.0600600600600601 0.63245552778244
0.0610610610610611 0.63245552778244
0.0620620620620621 0.63245552778244
0.0630630630630631 0.63245552778244
0.0640640640640641 0.63245552778244
0.0650650650650651 0.63245552778244
0.0660660660660661 0.63245552778244
0.0670670670670671 0.63245552778244
0.0680680680680681 0.63245552778244
0.0690690690690691 0.63245552778244
0.0700700700700701 0.63245552778244
0.0710710710710711 0.63245552778244
0.0720720720720721 0.63245552778244
0.0730730730730731 0.63245552778244
0.0740740740740741 0.63245552778244
0.0750750750750751 0.63245552778244
0.0760760760760761 0.63245552778244
0.0770770770770771 0.63245552778244
0.0780780780780781 0.63245552778244
0.0790790790790791 0.63245552778244
0.0800800800800801 0.63245552778244
0.0810810810810811 0.63245552778244
0.0820820820820821 0.63245552778244
0.0830830830830831 0.63245552778244
0.0840840840840841 0.63245552778244
0.0850850850850851 0.63245552778244
0.0860860860860861 0.63245552778244
0.0870870870870871 0.63245552778244
0.0880880880880881 0.63245552778244
0.0890890890890891 0.63245552778244
0.0900900900900901 0.63245552778244
0.0910910910910911 0.63245552778244
0.0920920920920921 0.63245552778244
0.0930930930930931 0.63245552778244
0.0940940940940941 0.63245552778244
0.0950950950950951 0.63245552778244
0.0960960960960961 0.63245552778244
0.0970970970970971 0.63245552778244
0.0980980980980981 0.63245552778244
0.0990990990990991 0.63245552778244
0.1001001001001 0.63245552778244
0.101101101101101 0.63245552778244
0.102102102102102 0.63245552778244
0.103103103103103 0.63245552778244
0.104104104104104 0.63245552778244
0.105105105105105 0.63245552778244
0.106106106106106 0.63245552778244
0.107107107107107 0.63245552778244
0.108108108108108 0.63245552778244
0.109109109109109 0.63245552778244
0.11011011011011 0.63245552778244
0.111111111111111 0.63245552778244
0.112112112112112 0.63245552778244
0.113113113113113 0.63245552778244
0.114114114114114 0.63245552778244
0.115115115115115 0.63245552778244
0.116116116116116 0.63245552778244
0.117117117117117 0.63245552778244
0.118118118118118 0.63245552778244
0.119119119119119 0.63245552778244
0.12012012012012 0.63245552778244
0.121121121121121 0.63245552778244
0.122122122122122 0.63245552778244
0.123123123123123 0.63245552778244
0.124124124124124 0.63245552778244
0.125125125125125 0.63245552778244
0.126126126126126 0.63245552778244
0.127127127127127 0.63245552778244
0.128128128128128 0.63245552778244
0.129129129129129 0.63245552778244
0.13013013013013 0.63245552778244
0.131131131131131 0.63245552778244
0.132132132132132 0.63245552778244
0.133133133133133 0.63245552778244
0.134134134134134 0.63245552778244
0.135135135135135 0.63245552778244
0.136136136136136 0.63245552778244
0.137137137137137 0.63245552778244
0.138138138138138 0.63245552778244
0.139139139139139 0.63245552778244
0.14014014014014 0.63245552778244
0.141141141141141 0.63245552778244
0.142142142142142 0.63245552778244
0.143143143143143 0.63245552778244
0.144144144144144 0.63245552778244
0.145145145145145 0.63245552778244
0.146146146146146 0.63245552778244
0.147147147147147 0.63245552778244
0.148148148148148 0.63245552778244
0.149149149149149 0.63245552778244
0.15015015015015 0.63245552778244
0.151151151151151 0.63245552778244
0.152152152152152 0.63245552778244
0.153153153153153 0.63245552778244
0.154154154154154 0.63245552778244
0.155155155155155 0.63245552778244
0.156156156156156 0.63245552778244
0.157157157157157 0.63245552778244
0.158158158158158 0.63245552778244
0.159159159159159 0.63245552778244
0.16016016016016 0.63245552778244
0.161161161161161 0.63245552778244
0.162162162162162 0.63245552778244
0.163163163163163 0.63245552778244
0.164164164164164 0.63245552778244
0.165165165165165 0.63245552778244
0.166166166166166 0.63245552778244
0.167167167167167 0.63245552778244
0.168168168168168 0.63245552778244
0.169169169169169 0.63245552778244
0.17017017017017 0.63245552778244
0.171171171171171 0.63245552778244
0.172172172172172 0.63245552778244
0.173173173173173 0.63245552778244
0.174174174174174 0.63245552778244
0.175175175175175 0.63245552778244
0.176176176176176 0.63245552778244
0.177177177177177 0.63245552778244
0.178178178178178 0.63245552778244
0.179179179179179 0.63245552778244
0.18018018018018 0.63245552778244
0.181181181181181 0.63245552778244
0.182182182182182 0.63245552778244
0.183183183183183 0.63245552778244
0.184184184184184 0.63245552778244
0.185185185185185 0.63245552778244
0.186186186186186 0.63245552778244
0.187187187187187 0.63245552778244
0.188188188188188 0.63245552778244
0.189189189189189 0.63245552778244
0.19019019019019 0.63245552778244
0.191191191191191 0.63245552778244
0.192192192192192 0.63245552778244
0.193193193193193 0.63245552778244
0.194194194194194 0.63245552778244
0.195195195195195 0.63245552778244
0.196196196196196 0.63245552778244
0.197197197197197 0.63245552778244
0.198198198198198 0.63245552778244
0.199199199199199 0.63245552778244
0.2002002002002 0.63245552778244
0.201201201201201 0.63245552778244
0.202202202202202 0.63245552778244
0.203203203203203 0.63245552778244
0.204204204204204 0.63245552778244
0.205205205205205 0.63245552778244
0.206206206206206 0.63245552778244
0.207207207207207 0.63245552778244
0.208208208208208 0.63245552778244
0.209209209209209 0.63245552778244
0.21021021021021 0.63245552778244
0.211211211211211 0.63245552778244
0.212212212212212 0.63245552778244
0.213213213213213 0.63245552778244
0.214214214214214 0.63245552778244
0.215215215215215 0.63245552778244
0.216216216216216 0.63245552778244
0.217217217217217 0.63245552778244
0.218218218218218 0.63245552778244
0.219219219219219 0.63245552778244
0.22022022022022 0.63245552778244
0.221221221221221 0.63245552778244
0.222222222222222 0.63245552778244
0.223223223223223 0.63245552778244
0.224224224224224 0.63245552778244
0.225225225225225 0.63245552778244
0.226226226226226 0.63245552778244
0.227227227227227 0.63245552778244
0.228228228228228 0.63245552778244
0.229229229229229 0.63245552778244
0.23023023023023 0.63245552778244
0.231231231231231 0.63245552778244
0.232232232232232 0.63245552778244
0.233233233233233 0.63245552778244
0.234234234234234 0.63245552778244
0.235235235235235 0.63245552778244
0.236236236236236 0.63245552778244
0.237237237237237 0.63245552778244
0.238238238238238 0.63245552778244
0.239239239239239 0.63245552778244
0.24024024024024 0.63245552778244
0.241241241241241 0.63245552778244
0.242242242242242 0.63245552778244
0.243243243243243 0.63245552778244
0.244244244244244 0.63245552778244
0.245245245245245 0.63245552778244
0.246246246246246 0.63245552778244
0.247247247247247 0.63245552778244
0.248248248248248 0.63245552778244
0.249249249249249 0.63245552778244
0.25025025025025 0.63245552778244
0.251251251251251 0.63245552778244
0.252252252252252 0.63245552778244
0.253253253253253 0.63245552778244
0.254254254254254 0.63245552778244
0.255255255255255 0.63245552778244
0.256256256256256 0.63245552778244
0.257257257257257 0.63245552778244
0.258258258258258 0.63245552778244
0.259259259259259 0.63245552778244
0.26026026026026 0.63245552778244
0.261261261261261 0.63245552778244
0.262262262262262 0.63245552778244
0.263263263263263 0.63245552778244
0.264264264264264 0.63245552778244
0.265265265265265 0.63245552778244
0.266266266266266 0.63245552778244
0.267267267267267 0.63245552778244
0.268268268268268 0.63245552778244
0.269269269269269 0.63245552778244
0.27027027027027 0.63245552778244
0.271271271271271 0.63245552778244
0.272272272272272 0.63245552778244
0.273273273273273 0.63245552778244
0.274274274274274 0.63245552778244
0.275275275275275 0.63245552778244
0.276276276276276 0.63245552778244
0.277277277277277 0.63245552778244
0.278278278278278 0.63245552778244
0.279279279279279 0.63245552778244
0.28028028028028 0.63245552778244
0.281281281281281 0.63245552778244
0.282282282282282 0.63245552778244
0.283283283283283 0.63245552778244
0.284284284284284 0.63245552778244
0.285285285285285 0.63245552778244
0.286286286286286 0.63245552778244
0.287287287287287 0.63245552778244
0.288288288288288 0.63245552778244
0.289289289289289 0.63245552778244
0.29029029029029 0.63245552778244
0.291291291291291 0.63245552778244
0.292292292292292 0.63245552778244
0.293293293293293 0.63245552778244
0.294294294294294 0.63245552778244
0.295295295295295 0.63245552778244
0.296296296296296 0.63245552778244
0.297297297297297 0.63245552778244
0.298298298298298 0.63245552778244
0.299299299299299 0.63245552778244
0.3003003003003 0.63245552778244
0.301301301301301 0.63245552778244
0.302302302302302 0.63245552778244
0.303303303303303 0.63245552778244
0.304304304304304 0.63245552778244
0.305305305305305 0.63245552778244
0.306306306306306 0.63245552778244
0.307307307307307 0.63245552778244
0.308308308308308 0.63245552778244
0.309309309309309 0.63245552778244
0.31031031031031 0.63245552778244
0.311311311311311 0.63245552778244
0.312312312312312 0.63245552778244
0.313313313313313 0.63245552778244
0.314314314314314 0.63245552778244
0.315315315315315 0.63245552778244
0.316316316316316 0.63245552778244
0.317317317317317 0.63245552778244
0.318318318318318 0.63245552778244
0.319319319319319 0.63245552778244
0.32032032032032 0.63245552778244
0.321321321321321 0.63245552778244
0.322322322322322 0.63245552778244
0.323323323323323 0.63245552778244
0.324324324324324 0.63245552778244
0.325325325325325 0.63245552778244
0.326326326326326 0.63245552778244
0.327327327327327 0.63245552778244
0.328328328328328 0.63245552778244
0.329329329329329 0.63245552778244
0.33033033033033 0.63245552778244
0.331331331331331 0.63245552778244
0.332332332332332 0.63245552778244
0.333333333333333 0.63245552778244
0.334334334334334 0.63245552778244
0.335335335335335 0.63245552778244
0.336336336336336 0.63245552778244
0.337337337337337 0.63245552778244
0.338338338338338 0.63245552778244
0.339339339339339 0.63245552778244
0.34034034034034 0.63245552778244
0.341341341341341 0.63245552778244
0.342342342342342 0.63245552778244
0.343343343343343 0.63245552778244
0.344344344344344 0.63245552778244
0.345345345345345 0.63245552778244
0.346346346346346 0.63245552778244
0.347347347347347 0.63245552778244
0.348348348348348 0.63245552778244
0.349349349349349 0.63245552778244
0.35035035035035 0.63245552778244
0.351351351351351 0.63245552778244
0.352352352352352 0.63245552778244
0.353353353353353 0.63245552778244
0.354354354354354 0.63245552778244
0.355355355355355 0.63245552778244
0.356356356356356 0.63245552778244
0.357357357357357 0.63245552778244
0.358358358358358 0.63245552778244
0.359359359359359 0.63245552778244
0.36036036036036 0.63245552778244
0.361361361361361 0.63245552778244
0.362362362362362 0.63245552778244
0.363363363363363 0.63245552778244
0.364364364364364 0.63245552778244
0.365365365365365 0.63245552778244
0.366366366366366 0.63245552778244
0.367367367367367 0.63245552778244
0.368368368368368 0.63245552778244
0.369369369369369 0.63245552778244
0.37037037037037 0.63245552778244
0.371371371371371 0.63245552778244
0.372372372372372 0.63245552778244
0.373373373373373 0.63245552778244
0.374374374374374 0.63245552778244
0.375375375375375 0.63245552778244
0.376376376376376 0.63245552778244
0.377377377377377 0.63245552778244
0.378378378378378 0.63245552778244
0.379379379379379 0.63245552778244
0.38038038038038 0.63245552778244
0.381381381381381 0.63245552778244
0.382382382382382 0.63245552778244
0.383383383383383 0.63245552778244
0.384384384384384 0.63245552778244
0.385385385385385 0.63245552778244
0.386386386386386 0.63245552778244
0.387387387387387 0.63245552778244
0.388388388388388 0.63245552778244
0.389389389389389 0.63245552778244
0.39039039039039 0.63245552778244
0.391391391391391 0.63245552778244
0.392392392392392 0.63245552778244
0.393393393393393 0.63245552778244
0.394394394394394 0.63245552778244
0.395395395395395 0.63245552778244
0.396396396396396 0.63245552778244
0.397397397397397 0.63245552778244
0.398398398398398 0.63245552778244
0.399399399399399 0.63245552778244
0.4004004004004 0.63245552778244
0.401401401401401 0.63245552778244
0.402402402402402 0.63245552778244
0.403403403403403 0.63245552778244
0.404404404404404 0.63245552778244
0.405405405405405 0.63245552778244
0.406406406406406 0.63245552778244
0.407407407407407 0.63245552778244
0.408408408408408 0.63245552778244
0.409409409409409 0.63245552778244
0.41041041041041 0.63245552778244
0.411411411411411 0.63245552778244
0.412412412412412 0.63245552778244
0.413413413413413 0.63245552778244
0.414414414414414 0.63245552778244
0.415415415415415 0.63245552778244
0.416416416416416 0.63245552778244
0.417417417417417 0.63245552778244
0.418418418418418 0.63245552778244
0.419419419419419 0.63245552778244
0.42042042042042 0.63245552778244
0.421421421421421 0.63245552778244
0.422422422422422 0.63245552778244
0.423423423423423 0.63245552778244
0.424424424424424 0.63245552778244
0.425425425425425 0.63245552778244
0.426426426426426 0.63245552778244
0.427427427427427 0.63245552778244
0.428428428428428 0.63245552778244
0.429429429429429 0.63245552778244
0.43043043043043 0.63245552778244
0.431431431431431 0.63245552778244
0.432432432432432 0.63245552778244
0.433433433433433 0.63245552778244
0.434434434434434 0.63245552778244
0.435435435435435 0.63245552778244
0.436436436436436 0.63245552778244
0.437437437437437 0.63245552778244
0.438438438438438 0.63245552778244
0.439439439439439 0.63245552778244
0.44044044044044 0.63245552778244
0.441441441441441 0.63245552778244
0.442442442442442 0.63245552778244
0.443443443443443 0.63245552778244
0.444444444444444 0.63245552778244
0.445445445445445 0.63245552778244
0.446446446446446 0.63245552778244
0.447447447447447 0.63245552778244
0.448448448448448 0.63245552778244
0.449449449449449 0.63245552778244
0.45045045045045 0.63245552778244
0.451451451451451 0.63245552778244
0.452452452452452 0.63245552778244
0.453453453453453 0.63245552778244
0.454454454454454 0.63245552778244
0.455455455455455 0.63245552778244
0.456456456456456 0.63245552778244
0.457457457457457 0.63245552778244
0.458458458458458 0.63245552778244
0.459459459459459 0.63245552778244
0.46046046046046 0.63245552778244
0.461461461461461 0.63245552778244
0.462462462462462 0.63245552778244
0.463463463463463 0.63245552778244
0.464464464464464 0.63245552778244
0.465465465465465 0.63245552778244
0.466466466466466 0.63245552778244
0.467467467467467 0.63245552778244
0.468468468468468 0.63245552778244
0.469469469469469 0.63245552778244
0.47047047047047 0.63245552778244
0.471471471471471 0.63245552778244
0.472472472472472 0.63245552778244
0.473473473473473 0.63245552778244
0.474474474474474 0.63245552778244
0.475475475475475 0.63245552778244
0.476476476476476 0.63245552778244
0.477477477477477 0.63245552778244
0.478478478478478 0.63245552778244
0.479479479479479 0.63245552778244
0.48048048048048 0.63245552778244
0.481481481481481 0.63245552778244
0.482482482482482 0.63245552778244
0.483483483483483 0.63245552778244
0.484484484484485 0.63245552778244
0.485485485485485 0.63245552778244
0.486486486486486 0.63245552778244
0.487487487487487 0.63245552778244
0.488488488488488 0.63245552778244
0.48948948948949 0.63245552778244
0.49049049049049 0.63245552778244
0.491491491491491 0.63245552778244
0.492492492492492 0.63245552778244
0.493493493493493 0.63245552778244
0.494494494494495 0.63245552778244
0.495495495495495 0.63245552778244
0.496496496496497 0.63245552778244
0.497497497497497 0.63245552778244
0.498498498498498 0.63245552778244
0.4994994994995 0.63245552778244
0.500500500500501 0.63245552778244
0.501501501501502 0.63245552778244
0.502502502502503 0.63245552778244
0.503503503503503 0.63245552778244
0.504504504504504 0.63245552778244
0.505505505505506 0.63245552778244
0.506506506506507 0.63245552778244
0.507507507507508 0.63245552778244
0.508508508508508 0.63245552778244
0.509509509509509 0.63245552778244
0.510510510510511 0.63245552778244
0.511511511511512 0.63245552778244
0.512512512512513 0.63245552778244
0.513513513513513 0.63245552778244
0.514514514514514 0.63245552778244
0.515515515515516 0.63245552778244
0.516516516516517 0.63245552778244
0.517517517517518 0.63245552778244
0.518518518518518 0.63245552778244
0.519519519519519 0.63245552778244
0.520520520520521 0.63245552778244
0.521521521521522 0.63245552778244
0.522522522522523 0.63245552778244
0.523523523523523 0.63245552778244
0.524524524524524 0.63245552778244
0.525525525525526 0.63245552778244
0.526526526526527 0.63245552778244
0.527527527527528 0.63245552778244
0.528528528528528 0.63245552778244
0.529529529529529 0.63245552778244
0.530530530530531 0.63245552778244
0.531531531531532 0.63245552778244
0.532532532532533 0.63245552778244
0.533533533533533 0.63245552778244
0.534534534534534 0.63245552778244
0.535535535535536 0.63245552778244
0.536536536536537 0.63245552778244
0.537537537537538 0.63245552778244
0.538538538538539 0.63245552778244
0.539539539539539 0.63245552778244
0.540540540540541 0.63245552778244
0.541541541541542 0.63245552778244
0.542542542542543 0.63245552778244
0.543543543543544 0.63245552778244
0.544544544544544 0.63245552778244
0.545545545545546 0.63245552778244
0.546546546546547 0.63245552778244
0.547547547547548 0.63245552778244
0.548548548548549 0.63245552778244
0.54954954954955 0.63245552778244
0.550550550550551 0.63245552778244
0.551551551551552 0.63245552778244
0.552552552552553 0.63245552778244
0.553553553553554 0.63245552778244
0.554554554554555 0.63245552778244
0.555555555555556 0.63245552778244
0.556556556556557 0.63245552778244
0.557557557557558 0.63245552778244
0.558558558558559 0.63245552778244
0.55955955955956 0.63245552778244
0.560560560560561 0.63245552778244
0.561561561561562 0.63245552778244
0.562562562562563 0.63245552778244
0.563563563563564 0.63245552778244
0.564564564564565 0.63245552778244
0.565565565565566 0.63245552778244
0.566566566566567 0.63245552778244
0.567567567567568 0.63245552778244
0.568568568568569 0.63245552778244
0.56956956956957 0.63245552778244
0.570570570570571 0.63245552778244
0.571571571571572 0.63245552778244
0.572572572572573 0.63245552778244
0.573573573573574 0.63245552778244
0.574574574574575 0.63245552778244
0.575575575575576 0.63245552778244
0.576576576576577 0.63245552778244
0.577577577577578 0.63245552778244
0.578578578578579 0.63245552778244
0.57957957957958 0.63245552778244
0.580580580580581 0.63245552778244
0.581581581581582 0.63245552778244
0.582582582582583 0.63245552778244
0.583583583583584 0.63245552778244
0.584584584584585 0.63245552778244
0.585585585585586 0.63245552778244
0.586586586586587 0.63245552778244
0.587587587587588 0.63245552778244
0.588588588588589 0.63245552778244
0.58958958958959 0.63245552778244
0.590590590590591 0.63245552778244
0.591591591591592 0.63245552778244
0.592592592592593 0.63245552778244
0.593593593593594 0.63245552778244
0.594594594594595 0.63245552778244
0.595595595595596 0.63245552778244
0.596596596596597 0.63245552778244
0.597597597597598 0.63245552778244
0.598598598598599 0.63245552778244
0.5995995995996 0.63245552778244
0.600600600600601 0.63245552778244
0.601601601601602 0.63245552778244
0.602602602602603 0.63245552778244
0.603603603603604 0.63245552778244
0.604604604604605 0.63245552778244
0.605605605605606 0.63245552778244
0.606606606606607 0.63245552778244
0.607607607607608 0.63245552778244
0.608608608608609 0.63245552778244
0.60960960960961 0.63245552778244
0.610610610610611 0.63245552778244
0.611611611611612 0.63245552778244
0.612612612612613 0.63245552778244
0.613613613613614 0.63245552778244
0.614614614614615 0.63245552778244
0.615615615615616 0.63245552778244
0.616616616616617 0.63245552778244
0.617617617617618 0.63245552778244
0.618618618618619 0.63245552778244
0.61961961961962 0.63245552778244
0.620620620620621 0.63245552778244
0.621621621621622 0.63245552778244
0.622622622622623 0.63245552778244
0.623623623623624 0.63245552778244
0.624624624624625 0.63245552778244
0.625625625625626 0.63245552778244
0.626626626626627 0.63245552778244
0.627627627627628 0.63245552778244
0.628628628628629 0.63245552778244
0.62962962962963 0.63245552778244
0.630630630630631 0.63245552778244
0.631631631631632 0.63245552778244
0.632632632632633 nan
0.633633633633634 nan
0.634634634634635 nan
0.635635635635636 nan
0.636636636636637 nan
0.637637637637638 nan
0.638638638638639 nan
0.63963963963964 nan
0.640640640640641 nan
0.641641641641642 nan
0.642642642642643 nan
0.643643643643644 nan
0.644644644644645 nan
0.645645645645646 nan
0.646646646646647 nan
0.647647647647648 nan
0.648648648648649 nan
0.64964964964965 nan
0.650650650650651 nan
0.651651651651652 nan
0.652652652652653 nan
0.653653653653654 nan
0.654654654654655 nan
0.655655655655656 nan
0.656656656656657 nan
0.657657657657658 nan
0.658658658658659 nan
0.65965965965966 nan
0.660660660660661 nan
0.661661661661662 nan
0.662662662662663 nan
0.663663663663664 nan
0.664664664664665 nan
0.665665665665666 nan
0.666666666666667 nan
0.667667667667668 nan
0.668668668668669 nan
0.66966966966967 nan
0.670670670670671 nan
0.671671671671672 nan
0.672672672672673 nan
0.673673673673674 nan
0.674674674674675 nan
0.675675675675676 nan
0.676676676676677 nan
0.677677677677678 nan
0.678678678678679 nan
0.67967967967968 nan
0.680680680680681 nan
0.681681681681682 nan
0.682682682682683 nan
0.683683683683684 nan
0.684684684684685 nan
0.685685685685686 nan
0.686686686686687 nan
0.687687687687688 nan
0.688688688688689 nan
0.68968968968969 nan
0.690690690690691 nan
0.691691691691692 nan
0.692692692692693 nan
0.693693693693694 nan
0.694694694694695 nan
0.695695695695696 nan
0.696696696696697 nan
0.697697697697698 nan
0.698698698698699 nan
0.6996996996997 nan
0.700700700700701 nan
0.701701701701702 nan
0.702702702702703 nan
0.703703703703704 nan
0.704704704704705 nan
0.705705705705706 nan
0.706706706706707 nan
0.707707707707708 nan
0.708708708708709 nan
0.70970970970971 nan
0.710710710710711 nan
0.711711711711712 nan
0.712712712712713 nan
0.713713713713714 nan
0.714714714714715 nan
0.715715715715716 nan
0.716716716716717 nan
0.717717717717718 nan
0.718718718718719 nan
0.71971971971972 nan
0.720720720720721 nan
0.721721721721722 nan
0.722722722722723 nan
0.723723723723724 nan
0.724724724724725 nan
0.725725725725726 nan
0.726726726726727 nan
0.727727727727728 nan
0.728728728728729 nan
0.72972972972973 nan
0.730730730730731 nan
0.731731731731732 nan
0.732732732732733 nan
0.733733733733734 nan
0.734734734734735 nan
0.735735735735736 nan
0.736736736736737 nan
0.737737737737738 nan
0.738738738738739 nan
0.73973973973974 nan
0.740740740740741 nan
0.741741741741742 nan
0.742742742742743 nan
0.743743743743744 nan
0.744744744744745 nan
0.745745745745746 nan
0.746746746746747 nan
0.747747747747748 nan
0.748748748748749 nan
0.74974974974975 nan
0.750750750750751 nan
0.751751751751752 nan
0.752752752752753 nan
0.753753753753754 nan
0.754754754754755 nan
0.755755755755756 nan
0.756756756756757 nan
0.757757757757758 nan
0.758758758758759 nan
0.75975975975976 nan
0.760760760760761 nan
0.761761761761762 nan
0.762762762762763 nan
0.763763763763764 nan
0.764764764764765 nan
0.765765765765766 nan
0.766766766766767 nan
0.767767767767768 nan
0.768768768768769 nan
0.76976976976977 nan
0.770770770770771 nan
0.771771771771772 nan
0.772772772772773 nan
0.773773773773774 nan
0.774774774774775 nan
0.775775775775776 nan
0.776776776776777 nan
0.777777777777778 nan
0.778778778778779 nan
0.77977977977978 nan
0.780780780780781 nan
0.781781781781782 nan
0.782782782782783 nan
0.783783783783784 nan
0.784784784784785 nan
0.785785785785786 nan
0.786786786786787 nan
0.787787787787788 nan
0.788788788788789 nan
0.78978978978979 nan
0.790790790790791 nan
0.791791791791792 nan
0.792792792792793 nan
0.793793793793794 nan
0.794794794794795 nan
0.795795795795796 nan
0.796796796796797 nan
0.797797797797798 nan
0.798798798798799 nan
0.7997997997998 nan
0.800800800800801 nan
0.801801801801802 nan
0.802802802802803 nan
0.803803803803804 nan
0.804804804804805 nan
0.805805805805806 nan
0.806806806806807 nan
0.807807807807808 nan
0.808808808808809 nan
0.80980980980981 nan
0.810810810810811 nan
0.811811811811812 nan
0.812812812812813 nan
0.813813813813814 nan
0.814814814814815 nan
0.815815815815816 nan
0.816816816816817 nan
0.817817817817818 nan
0.818818818818819 nan
0.81981981981982 nan
0.820820820820821 nan
0.821821821821822 nan
0.822822822822823 nan
0.823823823823824 nan
0.824824824824825 nan
0.825825825825826 nan
0.826826826826827 nan
0.827827827827828 nan
0.828828828828829 nan
0.82982982982983 nan
0.830830830830831 nan
0.831831831831832 nan
0.832832832832833 nan
0.833833833833834 nan
0.834834834834835 nan
0.835835835835836 nan
0.836836836836837 nan
0.837837837837838 nan
0.838838838838839 nan
0.83983983983984 nan
0.840840840840841 nan
0.841841841841842 nan
0.842842842842843 nan
0.843843843843844 nan
0.844844844844845 nan
0.845845845845846 nan
0.846846846846847 nan
0.847847847847848 nan
0.848848848848849 nan
0.84984984984985 nan
0.850850850850851 nan
0.851851851851852 nan
0.852852852852853 nan
0.853853853853854 nan
0.854854854854855 nan
0.855855855855856 nan
0.856856856856857 nan
0.857857857857858 nan
0.858858858858859 nan
0.85985985985986 nan
0.860860860860861 nan
0.861861861861862 nan
0.862862862862863 nan
0.863863863863864 nan
0.864864864864865 nan
0.865865865865866 nan
0.866866866866867 nan
0.867867867867868 nan
0.868868868868869 nan
0.86986986986987 nan
0.870870870870871 nan
0.871871871871872 nan
0.872872872872873 nan
0.873873873873874 nan
0.874874874874875 nan
0.875875875875876 nan
0.876876876876877 nan
0.877877877877878 nan
0.878878878878879 nan
0.87987987987988 nan
0.880880880880881 nan
0.881881881881882 nan
0.882882882882883 nan
0.883883883883884 nan
0.884884884884885 nan
0.885885885885886 nan
0.886886886886887 nan
0.887887887887888 nan
0.888888888888889 nan
0.88988988988989 nan
0.890890890890891 nan
0.891891891891892 nan
0.892892892892893 nan
0.893893893893894 nan
0.894894894894895 nan
0.895895895895896 nan
0.896896896896897 nan
0.897897897897898 nan
0.898898898898899 nan
0.8998998998999 nan
0.900900900900901 nan
0.901901901901902 nan
0.902902902902903 nan
0.903903903903904 nan
0.904904904904905 nan
0.905905905905906 nan
0.906906906906907 nan
0.907907907907908 nan
0.908908908908909 nan
0.90990990990991 nan
0.910910910910911 nan
0.911911911911912 nan
0.912912912912913 nan
0.913913913913914 nan
0.914914914914915 nan
0.915915915915916 nan
0.916916916916917 nan
0.917917917917918 nan
0.918918918918919 nan
0.91991991991992 nan
0.920920920920921 nan
0.921921921921922 nan
0.922922922922923 nan
0.923923923923924 nan
0.924924924924925 nan
0.925925925925926 nan
0.926926926926927 nan
0.927927927927928 nan
0.928928928928929 nan
0.92992992992993 nan
0.930930930930931 nan
0.931931931931932 nan
0.932932932932933 nan
0.933933933933934 nan
0.934934934934935 nan
0.935935935935936 nan
0.936936936936937 nan
0.937937937937938 nan
0.938938938938939 nan
0.93993993993994 nan
0.940940940940941 nan
0.941941941941942 nan
0.942942942942943 nan
0.943943943943944 nan
0.944944944944945 nan
0.945945945945946 nan
0.946946946946947 nan
0.947947947947948 nan
0.948948948948949 nan
0.94994994994995 nan
0.950950950950951 nan
0.951951951951952 nan
0.952952952952953 nan
0.953953953953954 nan
0.954954954954955 nan
0.955955955955956 nan
0.956956956956957 nan
0.957957957957958 nan
0.958958958958959 nan
0.95995995995996 nan
0.960960960960961 nan
0.961961961961962 nan
0.962962962962963 nan
0.963963963963964 nan
0.964964964964965 nan
0.965965965965966 nan
0.966966966966967 nan
0.967967967967968 nan
0.968968968968969 nan
0.96996996996997 nan
0.970970970970971 nan
0.971971971971972 nan
0.972972972972973 nan
0.973973973973974 nan
0.974974974974975 nan
0.975975975975976 nan
0.976976976976977 nan
0.977977977977978 nan
0.978978978978979 nan
0.97997997997998 nan
0.980980980980981 nan
0.981981981981982 nan
0.982982982982983 nan
0.983983983983984 nan
0.984984984984985 nan
0.985985985985986 nan
0.986986986986987 nan
0.987987987987988 nan
0.988988988988989 nan
0.98998998998999 nan
0.990990990990991 nan
0.991991991991992 nan
0.992992992992993 nan
0.993993993993994 nan
0.994994994994995 nan
0.995995995995996 nan
0.996996996996997 nan
0.997997997997998 nan
0.998998998998999 nan
1 nan
};
\addlegendentry{$max(x_1,x_2)$}
\addplot [thick, black, dotted, forget plot]
table {%
0.63245552778244 0
0.63245552778244 0.001001001001001
0.63245552778244 0.002002002002002
0.63245552778244 0.003003003003003
0.63245552778244 0.004004004004004
0.63245552778244 0.005005005005005
0.63245552778244 0.00600600600600601
0.63245552778244 0.00700700700700701
0.63245552778244 0.00800800800800801
0.63245552778244 0.00900900900900901
0.63245552778244 0.01001001001001
0.63245552778244 0.011011011011011
0.63245552778244 0.012012012012012
0.63245552778244 0.013013013013013
0.63245552778244 0.014014014014014
0.63245552778244 0.015015015015015
0.63245552778244 0.016016016016016
0.63245552778244 0.017017017017017
0.63245552778244 0.018018018018018
0.63245552778244 0.019019019019019
0.63245552778244 0.02002002002002
0.63245552778244 0.021021021021021
0.63245552778244 0.022022022022022
0.63245552778244 0.023023023023023
0.63245552778244 0.024024024024024
0.63245552778244 0.025025025025025
0.63245552778244 0.026026026026026
0.63245552778244 0.027027027027027
0.63245552778244 0.028028028028028
0.63245552778244 0.029029029029029
0.63245552778244 0.03003003003003
0.63245552778244 0.031031031031031
0.63245552778244 0.032032032032032
0.63245552778244 0.033033033033033
0.63245552778244 0.034034034034034
0.63245552778244 0.035035035035035
0.63245552778244 0.036036036036036
0.63245552778244 0.037037037037037
0.63245552778244 0.038038038038038
0.63245552778244 0.039039039039039
0.63245552778244 0.04004004004004
0.63245552778244 0.041041041041041
0.63245552778244 0.042042042042042
0.63245552778244 0.043043043043043
0.63245552778244 0.044044044044044
0.63245552778244 0.045045045045045
0.63245552778244 0.046046046046046
0.63245552778244 0.047047047047047
0.63245552778244 0.048048048048048
0.63245552778244 0.049049049049049
0.63245552778244 0.05005005005005
0.63245552778244 0.0510510510510511
0.63245552778244 0.0520520520520521
0.63245552778244 0.0530530530530531
0.63245552778244 0.0540540540540541
0.63245552778244 0.0550550550550551
0.63245552778244 0.0560560560560561
0.63245552778244 0.0570570570570571
0.63245552778244 0.0580580580580581
0.63245552778244 0.0590590590590591
0.63245552778244 0.0600600600600601
0.63245552778244 0.0610610610610611
0.63245552778244 0.0620620620620621
0.63245552778244 0.0630630630630631
0.63245552778244 0.0640640640640641
0.63245552778244 0.0650650650650651
0.63245552778244 0.0660660660660661
0.63245552778244 0.0670670670670671
0.63245552778244 0.0680680680680681
0.63245552778244 0.0690690690690691
0.63245552778244 0.0700700700700701
0.63245552778244 0.0710710710710711
0.63245552778244 0.0720720720720721
0.63245552778244 0.0730730730730731
0.63245552778244 0.0740740740740741
0.63245552778244 0.0750750750750751
0.63245552778244 0.0760760760760761
0.63245552778244 0.0770770770770771
0.63245552778244 0.0780780780780781
0.63245552778244 0.0790790790790791
0.63245552778244 0.0800800800800801
0.63245552778244 0.0810810810810811
0.63245552778244 0.0820820820820821
0.63245552778244 0.0830830830830831
0.63245552778244 0.0840840840840841
0.63245552778244 0.0850850850850851
0.63245552778244 0.0860860860860861
0.63245552778244 0.0870870870870871
0.63245552778244 0.0880880880880881
0.63245552778244 0.0890890890890891
0.63245552778244 0.0900900900900901
0.63245552778244 0.0910910910910911
0.63245552778244 0.0920920920920921
0.63245552778244 0.0930930930930931
0.63245552778244 0.0940940940940941
0.63245552778244 0.0950950950950951
0.63245552778244 0.0960960960960961
0.63245552778244 0.0970970970970971
0.63245552778244 0.0980980980980981
0.63245552778244 0.0990990990990991
0.63245552778244 0.1001001001001
0.63245552778244 0.101101101101101
0.63245552778244 0.102102102102102
0.63245552778244 0.103103103103103
0.63245552778244 0.104104104104104
0.63245552778244 0.105105105105105
0.63245552778244 0.106106106106106
0.63245552778244 0.107107107107107
0.63245552778244 0.108108108108108
0.63245552778244 0.109109109109109
0.63245552778244 0.11011011011011
0.63245552778244 0.111111111111111
0.63245552778244 0.112112112112112
0.63245552778244 0.113113113113113
0.63245552778244 0.114114114114114
0.63245552778244 0.115115115115115
0.63245552778244 0.116116116116116
0.63245552778244 0.117117117117117
0.63245552778244 0.118118118118118
0.63245552778244 0.119119119119119
0.63245552778244 0.12012012012012
0.63245552778244 0.121121121121121
0.63245552778244 0.122122122122122
0.63245552778244 0.123123123123123
0.63245552778244 0.124124124124124
0.63245552778244 0.125125125125125
0.63245552778244 0.126126126126126
0.63245552778244 0.127127127127127
0.63245552778244 0.128128128128128
0.63245552778244 0.129129129129129
0.63245552778244 0.13013013013013
0.63245552778244 0.131131131131131
0.63245552778244 0.132132132132132
0.63245552778244 0.133133133133133
0.63245552778244 0.134134134134134
0.63245552778244 0.135135135135135
0.63245552778244 0.136136136136136
0.63245552778244 0.137137137137137
0.63245552778244 0.138138138138138
0.63245552778244 0.139139139139139
0.63245552778244 0.14014014014014
0.63245552778244 0.141141141141141
0.63245552778244 0.142142142142142
0.63245552778244 0.143143143143143
0.63245552778244 0.144144144144144
0.63245552778244 0.145145145145145
0.63245552778244 0.146146146146146
0.63245552778244 0.147147147147147
0.63245552778244 0.148148148148148
0.63245552778244 0.149149149149149
0.63245552778244 0.15015015015015
0.63245552778244 0.151151151151151
0.63245552778244 0.152152152152152
0.63245552778244 0.153153153153153
0.63245552778244 0.154154154154154
0.63245552778244 0.155155155155155
0.63245552778244 0.156156156156156
0.63245552778244 0.157157157157157
0.63245552778244 0.158158158158158
0.63245552778244 0.159159159159159
0.63245552778244 0.16016016016016
0.63245552778244 0.161161161161161
0.63245552778244 0.162162162162162
0.63245552778244 0.163163163163163
0.63245552778244 0.164164164164164
0.63245552778244 0.165165165165165
0.63245552778244 0.166166166166166
0.63245552778244 0.167167167167167
0.63245552778244 0.168168168168168
0.63245552778244 0.169169169169169
0.63245552778244 0.17017017017017
0.63245552778244 0.171171171171171
0.63245552778244 0.172172172172172
0.63245552778244 0.173173173173173
0.63245552778244 0.174174174174174
0.63245552778244 0.175175175175175
0.63245552778244 0.176176176176176
0.63245552778244 0.177177177177177
0.63245552778244 0.178178178178178
0.63245552778244 0.179179179179179
0.63245552778244 0.18018018018018
0.63245552778244 0.181181181181181
0.63245552778244 0.182182182182182
0.63245552778244 0.183183183183183
0.63245552778244 0.184184184184184
0.63245552778244 0.185185185185185
0.63245552778244 0.186186186186186
0.63245552778244 0.187187187187187
0.63245552778244 0.188188188188188
0.63245552778244 0.189189189189189
0.63245552778244 0.19019019019019
0.63245552778244 0.191191191191191
0.63245552778244 0.192192192192192
0.63245552778244 0.193193193193193
0.63245552778244 0.194194194194194
0.63245552778244 0.195195195195195
0.63245552778244 0.196196196196196
0.63245552778244 0.197197197197197
0.63245552778244 0.198198198198198
0.63245552778244 0.199199199199199
0.63245552778244 0.2002002002002
0.63245552778244 0.201201201201201
0.63245552778244 0.202202202202202
0.63245552778244 0.203203203203203
0.63245552778244 0.204204204204204
0.63245552778244 0.205205205205205
0.63245552778244 0.206206206206206
0.63245552778244 0.207207207207207
0.63245552778244 0.208208208208208
0.63245552778244 0.209209209209209
0.63245552778244 0.21021021021021
0.63245552778244 0.211211211211211
0.63245552778244 0.212212212212212
0.63245552778244 0.213213213213213
0.63245552778244 0.214214214214214
0.63245552778244 0.215215215215215
0.63245552778244 0.216216216216216
0.63245552778244 0.217217217217217
0.63245552778244 0.218218218218218
0.63245552778244 0.219219219219219
0.63245552778244 0.22022022022022
0.63245552778244 0.221221221221221
0.63245552778244 0.222222222222222
0.63245552778244 0.223223223223223
0.63245552778244 0.224224224224224
0.63245552778244 0.225225225225225
0.63245552778244 0.226226226226226
0.63245552778244 0.227227227227227
0.63245552778244 0.228228228228228
0.63245552778244 0.229229229229229
0.63245552778244 0.23023023023023
0.63245552778244 0.231231231231231
0.63245552778244 0.232232232232232
0.63245552778244 0.233233233233233
0.63245552778244 0.234234234234234
0.63245552778244 0.235235235235235
0.63245552778244 0.236236236236236
0.63245552778244 0.237237237237237
0.63245552778244 0.238238238238238
0.63245552778244 0.239239239239239
0.63245552778244 0.24024024024024
0.63245552778244 0.241241241241241
0.63245552778244 0.242242242242242
0.63245552778244 0.243243243243243
0.63245552778244 0.244244244244244
0.63245552778244 0.245245245245245
0.63245552778244 0.246246246246246
0.63245552778244 0.247247247247247
0.63245552778244 0.248248248248248
0.63245552778244 0.249249249249249
0.63245552778244 0.25025025025025
0.63245552778244 0.251251251251251
0.63245552778244 0.252252252252252
0.63245552778244 0.253253253253253
0.63245552778244 0.254254254254254
0.63245552778244 0.255255255255255
0.63245552778244 0.256256256256256
0.63245552778244 0.257257257257257
0.63245552778244 0.258258258258258
0.63245552778244 0.259259259259259
0.63245552778244 0.26026026026026
0.63245552778244 0.261261261261261
0.63245552778244 0.262262262262262
0.63245552778244 0.263263263263263
0.63245552778244 0.264264264264264
0.63245552778244 0.265265265265265
0.63245552778244 0.266266266266266
0.63245552778244 0.267267267267267
0.63245552778244 0.268268268268268
0.63245552778244 0.269269269269269
0.63245552778244 0.27027027027027
0.63245552778244 0.271271271271271
0.63245552778244 0.272272272272272
0.63245552778244 0.273273273273273
0.63245552778244 0.274274274274274
0.63245552778244 0.275275275275275
0.63245552778244 0.276276276276276
0.63245552778244 0.277277277277277
0.63245552778244 0.278278278278278
0.63245552778244 0.279279279279279
0.63245552778244 0.28028028028028
0.63245552778244 0.281281281281281
0.63245552778244 0.282282282282282
0.63245552778244 0.283283283283283
0.63245552778244 0.284284284284284
0.63245552778244 0.285285285285285
0.63245552778244 0.286286286286286
0.63245552778244 0.287287287287287
0.63245552778244 0.288288288288288
0.63245552778244 0.289289289289289
0.63245552778244 0.29029029029029
0.63245552778244 0.291291291291291
0.63245552778244 0.292292292292292
0.63245552778244 0.293293293293293
0.63245552778244 0.294294294294294
0.63245552778244 0.295295295295295
0.63245552778244 0.296296296296296
0.63245552778244 0.297297297297297
0.63245552778244 0.298298298298298
0.63245552778244 0.299299299299299
0.63245552778244 0.3003003003003
0.63245552778244 0.301301301301301
0.63245552778244 0.302302302302302
0.63245552778244 0.303303303303303
0.63245552778244 0.304304304304304
0.63245552778244 0.305305305305305
0.63245552778244 0.306306306306306
0.63245552778244 0.307307307307307
0.63245552778244 0.308308308308308
0.63245552778244 0.309309309309309
0.63245552778244 0.31031031031031
0.63245552778244 0.311311311311311
0.63245552778244 0.312312312312312
0.63245552778244 0.313313313313313
0.63245552778244 0.314314314314314
0.63245552778244 0.315315315315315
0.63245552778244 0.316316316316316
0.63245552778244 0.317317317317317
0.63245552778244 0.318318318318318
0.63245552778244 0.319319319319319
0.63245552778244 0.32032032032032
0.63245552778244 0.321321321321321
0.63245552778244 0.322322322322322
0.63245552778244 0.323323323323323
0.63245552778244 0.324324324324324
0.63245552778244 0.325325325325325
0.63245552778244 0.326326326326326
0.63245552778244 0.327327327327327
0.63245552778244 0.328328328328328
0.63245552778244 0.329329329329329
0.63245552778244 0.33033033033033
0.63245552778244 0.331331331331331
0.63245552778244 0.332332332332332
0.63245552778244 0.333333333333333
0.63245552778244 0.334334334334334
0.63245552778244 0.335335335335335
0.63245552778244 0.336336336336336
0.63245552778244 0.337337337337337
0.63245552778244 0.338338338338338
0.63245552778244 0.339339339339339
0.63245552778244 0.34034034034034
0.63245552778244 0.341341341341341
0.63245552778244 0.342342342342342
0.63245552778244 0.343343343343343
0.63245552778244 0.344344344344344
0.63245552778244 0.345345345345345
0.63245552778244 0.346346346346346
0.63245552778244 0.347347347347347
0.63245552778244 0.348348348348348
0.63245552778244 0.349349349349349
0.63245552778244 0.35035035035035
0.63245552778244 0.351351351351351
0.63245552778244 0.352352352352352
0.63245552778244 0.353353353353353
0.63245552778244 0.354354354354354
0.63245552778244 0.355355355355355
0.63245552778244 0.356356356356356
0.63245552778244 0.357357357357357
0.63245552778244 0.358358358358358
0.63245552778244 0.359359359359359
0.63245552778244 0.36036036036036
0.63245552778244 0.361361361361361
0.63245552778244 0.362362362362362
0.63245552778244 0.363363363363363
0.63245552778244 0.364364364364364
0.63245552778244 0.365365365365365
0.63245552778244 0.366366366366366
0.63245552778244 0.367367367367367
0.63245552778244 0.368368368368368
0.63245552778244 0.369369369369369
0.63245552778244 0.37037037037037
0.63245552778244 0.371371371371371
0.63245552778244 0.372372372372372
0.63245552778244 0.373373373373373
0.63245552778244 0.374374374374374
0.63245552778244 0.375375375375375
0.63245552778244 0.376376376376376
0.63245552778244 0.377377377377377
0.63245552778244 0.378378378378378
0.63245552778244 0.379379379379379
0.63245552778244 0.38038038038038
0.63245552778244 0.381381381381381
0.63245552778244 0.382382382382382
0.63245552778244 0.383383383383383
0.63245552778244 0.384384384384384
0.63245552778244 0.385385385385385
0.63245552778244 0.386386386386386
0.63245552778244 0.387387387387387
0.63245552778244 0.388388388388388
0.63245552778244 0.389389389389389
0.63245552778244 0.39039039039039
0.63245552778244 0.391391391391391
0.63245552778244 0.392392392392392
0.63245552778244 0.393393393393393
0.63245552778244 0.394394394394394
0.63245552778244 0.395395395395395
0.63245552778244 0.396396396396396
0.63245552778244 0.397397397397397
0.63245552778244 0.398398398398398
0.63245552778244 0.399399399399399
0.63245552778244 0.4004004004004
0.63245552778244 0.401401401401401
0.63245552778244 0.402402402402402
0.63245552778244 0.403403403403403
0.63245552778244 0.404404404404404
0.63245552778244 0.405405405405405
0.63245552778244 0.406406406406406
0.63245552778244 0.407407407407407
0.63245552778244 0.408408408408408
0.63245552778244 0.409409409409409
0.63245552778244 0.41041041041041
0.63245552778244 0.411411411411411
0.63245552778244 0.412412412412412
0.63245552778244 0.413413413413413
0.63245552778244 0.414414414414414
0.63245552778244 0.415415415415415
0.63245552778244 0.416416416416416
0.63245552778244 0.417417417417417
0.63245552778244 0.418418418418418
0.63245552778244 0.419419419419419
0.63245552778244 0.42042042042042
0.63245552778244 0.421421421421421
0.63245552778244 0.422422422422422
0.63245552778244 0.423423423423423
0.63245552778244 0.424424424424424
0.63245552778244 0.425425425425425
0.63245552778244 0.426426426426426
0.63245552778244 0.427427427427427
0.63245552778244 0.428428428428428
0.63245552778244 0.429429429429429
0.63245552778244 0.43043043043043
0.63245552778244 0.431431431431431
0.63245552778244 0.432432432432432
0.63245552778244 0.433433433433433
0.63245552778244 0.434434434434434
0.63245552778244 0.435435435435435
0.63245552778244 0.436436436436436
0.63245552778244 0.437437437437437
0.63245552778244 0.438438438438438
0.63245552778244 0.439439439439439
0.63245552778244 0.44044044044044
0.63245552778244 0.441441441441441
0.63245552778244 0.442442442442442
0.63245552778244 0.443443443443443
0.63245552778244 0.444444444444444
0.63245552778244 0.445445445445445
0.63245552778244 0.446446446446446
0.63245552778244 0.447447447447447
0.63245552778244 0.448448448448448
0.63245552778244 0.449449449449449
0.63245552778244 0.45045045045045
0.63245552778244 0.451451451451451
0.63245552778244 0.452452452452452
0.63245552778244 0.453453453453453
0.63245552778244 0.454454454454454
0.63245552778244 0.455455455455455
0.63245552778244 0.456456456456456
0.63245552778244 0.457457457457457
0.63245552778244 0.458458458458458
0.63245552778244 0.459459459459459
0.63245552778244 0.46046046046046
0.63245552778244 0.461461461461461
0.63245552778244 0.462462462462462
0.63245552778244 0.463463463463463
0.63245552778244 0.464464464464464
0.63245552778244 0.465465465465465
0.63245552778244 0.466466466466466
0.63245552778244 0.467467467467467
0.63245552778244 0.468468468468468
0.63245552778244 0.469469469469469
0.63245552778244 0.47047047047047
0.63245552778244 0.471471471471471
0.63245552778244 0.472472472472472
0.63245552778244 0.473473473473473
0.63245552778244 0.474474474474474
0.63245552778244 0.475475475475475
0.63245552778244 0.476476476476476
0.63245552778244 0.477477477477477
0.63245552778244 0.478478478478478
0.63245552778244 0.479479479479479
0.63245552778244 0.48048048048048
0.63245552778244 0.481481481481481
0.63245552778244 0.482482482482482
0.63245552778244 0.483483483483483
0.63245552778244 0.484484484484485
0.63245552778244 0.485485485485485
0.63245552778244 0.486486486486486
0.63245552778244 0.487487487487487
0.63245552778244 0.488488488488488
0.63245552778244 0.48948948948949
0.63245552778244 0.49049049049049
0.63245552778244 0.491491491491491
0.63245552778244 0.492492492492492
0.63245552778244 0.493493493493493
0.63245552778244 0.494494494494495
0.63245552778244 0.495495495495495
0.63245552778244 0.496496496496497
0.63245552778244 0.497497497497497
0.63245552778244 0.498498498498498
0.63245552778244 0.4994994994995
0.63245552778244 0.500500500500501
0.63245552778244 0.501501501501502
0.63245552778244 0.502502502502503
0.63245552778244 0.503503503503503
0.63245552778244 0.504504504504504
0.63245552778244 0.505505505505506
0.63245552778244 0.506506506506507
0.63245552778244 0.507507507507508
0.63245552778244 0.508508508508508
0.63245552778244 0.509509509509509
0.63245552778244 0.510510510510511
0.63245552778244 0.511511511511512
0.63245552778244 0.512512512512513
0.63245552778244 0.513513513513513
0.63245552778244 0.514514514514514
0.63245552778244 0.515515515515516
0.63245552778244 0.516516516516517
0.63245552778244 0.517517517517518
0.63245552778244 0.518518518518518
0.63245552778244 0.519519519519519
0.63245552778244 0.520520520520521
0.63245552778244 0.521521521521522
0.63245552778244 0.522522522522523
0.63245552778244 0.523523523523523
0.63245552778244 0.524524524524524
0.63245552778244 0.525525525525526
0.63245552778244 0.526526526526527
0.63245552778244 0.527527527527528
0.63245552778244 0.528528528528528
0.63245552778244 0.529529529529529
0.63245552778244 0.530530530530531
0.63245552778244 0.531531531531532
0.63245552778244 0.532532532532533
0.63245552778244 0.533533533533533
0.63245552778244 0.534534534534534
0.63245552778244 0.535535535535536
0.63245552778244 0.536536536536537
0.63245552778244 0.537537537537538
0.63245552778244 0.538538538538539
0.63245552778244 0.539539539539539
0.63245552778244 0.540540540540541
0.63245552778244 0.541541541541542
0.63245552778244 0.542542542542543
0.63245552778244 0.543543543543544
0.63245552778244 0.544544544544544
0.63245552778244 0.545545545545546
0.63245552778244 0.546546546546547
0.63245552778244 0.547547547547548
0.63245552778244 0.548548548548549
0.63245552778244 0.54954954954955
0.63245552778244 0.550550550550551
0.63245552778244 0.551551551551552
0.63245552778244 0.552552552552553
0.63245552778244 0.553553553553554
0.63245552778244 0.554554554554555
0.63245552778244 0.555555555555556
0.63245552778244 0.556556556556557
0.63245552778244 0.557557557557558
0.63245552778244 0.558558558558559
0.63245552778244 0.55955955955956
0.63245552778244 0.560560560560561
0.63245552778244 0.561561561561562
0.63245552778244 0.562562562562563
0.63245552778244 0.563563563563564
0.63245552778244 0.564564564564565
0.63245552778244 0.565565565565566
0.63245552778244 0.566566566566567
0.63245552778244 0.567567567567568
0.63245552778244 0.568568568568569
0.63245552778244 0.56956956956957
0.63245552778244 0.570570570570571
0.63245552778244 0.571571571571572
0.63245552778244 0.572572572572573
0.63245552778244 0.573573573573574
0.63245552778244 0.574574574574575
0.63245552778244 0.575575575575576
0.63245552778244 0.576576576576577
0.63245552778244 0.577577577577578
0.63245552778244 0.578578578578579
0.63245552778244 0.57957957957958
0.63245552778244 0.580580580580581
0.63245552778244 0.581581581581582
0.63245552778244 0.582582582582583
0.63245552778244 0.583583583583584
0.63245552778244 0.584584584584585
0.63245552778244 0.585585585585586
0.63245552778244 0.586586586586587
0.63245552778244 0.587587587587588
0.63245552778244 0.588588588588589
0.63245552778244 0.58958958958959
0.63245552778244 0.590590590590591
0.63245552778244 0.591591591591592
0.63245552778244 0.592592592592593
0.63245552778244 0.593593593593594
0.63245552778244 0.594594594594595
0.63245552778244 0.595595595595596
0.63245552778244 0.596596596596597
0.63245552778244 0.597597597597598
0.63245552778244 0.598598598598599
0.63245552778244 0.5995995995996
0.63245552778244 0.600600600600601
0.63245552778244 0.601601601601602
0.63245552778244 0.602602602602603
0.63245552778244 0.603603603603604
0.63245552778244 0.604604604604605
0.63245552778244 0.605605605605606
0.63245552778244 0.606606606606607
0.63245552778244 0.607607607607608
0.63245552778244 0.608608608608609
0.63245552778244 0.60960960960961
0.63245552778244 0.610610610610611
0.63245552778244 0.611611611611612
0.63245552778244 0.612612612612613
0.63245552778244 0.613613613613614
0.63245552778244 0.614614614614615
0.63245552778244 0.615615615615616
0.63245552778244 0.616616616616617
0.63245552778244 0.617617617617618
0.63245552778244 0.618618618618619
0.63245552778244 0.61961961961962
0.63245552778244 0.620620620620621
0.63245552778244 0.621621621621622
0.63245552778244 0.622622622622623
0.63245552778244 0.623623623623624
0.63245552778244 0.624624624624625
0.63245552778244 0.625625625625626
0.63245552778244 0.626626626626627
0.63245552778244 0.627627627627628
0.63245552778244 0.628628628628629
0.63245552778244 0.62962962962963
0.63245552778244 0.630630630630631
0.63245552778244 0.631631631631632
nan 0.632632632632633
nan 0.633633633633634
nan 0.634634634634635
nan 0.635635635635636
nan 0.636636636636637
nan 0.637637637637638
nan 0.638638638638639
nan 0.63963963963964
nan 0.640640640640641
nan 0.641641641641642
nan 0.642642642642643
nan 0.643643643643644
nan 0.644644644644645
nan 0.645645645645646
nan 0.646646646646647
nan 0.647647647647648
nan 0.648648648648649
nan 0.64964964964965
nan 0.650650650650651
nan 0.651651651651652
nan 0.652652652652653
nan 0.653653653653654
nan 0.654654654654655
nan 0.655655655655656
nan 0.656656656656657
nan 0.657657657657658
nan 0.658658658658659
nan 0.65965965965966
nan 0.660660660660661
nan 0.661661661661662
nan 0.662662662662663
nan 0.663663663663664
nan 0.664664664664665
nan 0.665665665665666
nan 0.666666666666667
nan 0.667667667667668
nan 0.668668668668669
nan 0.66966966966967
nan 0.670670670670671
nan 0.671671671671672
nan 0.672672672672673
nan 0.673673673673674
nan 0.674674674674675
nan 0.675675675675676
nan 0.676676676676677
nan 0.677677677677678
nan 0.678678678678679
nan 0.67967967967968
nan 0.680680680680681
nan 0.681681681681682
nan 0.682682682682683
nan 0.683683683683684
nan 0.684684684684685
nan 0.685685685685686
nan 0.686686686686687
nan 0.687687687687688
nan 0.688688688688689
nan 0.68968968968969
nan 0.690690690690691
nan 0.691691691691692
nan 0.692692692692693
nan 0.693693693693694
nan 0.694694694694695
nan 0.695695695695696
nan 0.696696696696697
nan 0.697697697697698
nan 0.698698698698699
nan 0.6996996996997
nan 0.700700700700701
nan 0.701701701701702
nan 0.702702702702703
nan 0.703703703703704
nan 0.704704704704705
nan 0.705705705705706
nan 0.706706706706707
nan 0.707707707707708
nan 0.708708708708709
nan 0.70970970970971
nan 0.710710710710711
nan 0.711711711711712
nan 0.712712712712713
nan 0.713713713713714
nan 0.714714714714715
nan 0.715715715715716
nan 0.716716716716717
nan 0.717717717717718
nan 0.718718718718719
nan 0.71971971971972
nan 0.720720720720721
nan 0.721721721721722
nan 0.722722722722723
nan 0.723723723723724
nan 0.724724724724725
nan 0.725725725725726
nan 0.726726726726727
nan 0.727727727727728
nan 0.728728728728729
nan 0.72972972972973
nan 0.730730730730731
nan 0.731731731731732
nan 0.732732732732733
nan 0.733733733733734
nan 0.734734734734735
nan 0.735735735735736
nan 0.736736736736737
nan 0.737737737737738
nan 0.738738738738739
nan 0.73973973973974
nan 0.740740740740741
nan 0.741741741741742
nan 0.742742742742743
nan 0.743743743743744
nan 0.744744744744745
nan 0.745745745745746
nan 0.746746746746747
nan 0.747747747747748
nan 0.748748748748749
nan 0.74974974974975
nan 0.750750750750751
nan 0.751751751751752
nan 0.752752752752753
nan 0.753753753753754
nan 0.754754754754755
nan 0.755755755755756
nan 0.756756756756757
nan 0.757757757757758
nan 0.758758758758759
nan 0.75975975975976
nan 0.760760760760761
nan 0.761761761761762
nan 0.762762762762763
nan 0.763763763763764
nan 0.764764764764765
nan 0.765765765765766
nan 0.766766766766767
nan 0.767767767767768
nan 0.768768768768769
nan 0.76976976976977
nan 0.770770770770771
nan 0.771771771771772
nan 0.772772772772773
nan 0.773773773773774
nan 0.774774774774775
nan 0.775775775775776
nan 0.776776776776777
nan 0.777777777777778
nan 0.778778778778779
nan 0.77977977977978
nan 0.780780780780781
nan 0.781781781781782
nan 0.782782782782783
nan 0.783783783783784
nan 0.784784784784785
nan 0.785785785785786
nan 0.786786786786787
nan 0.787787787787788
nan 0.788788788788789
nan 0.78978978978979
nan 0.790790790790791
nan 0.791791791791792
nan 0.792792792792793
nan 0.793793793793794
nan 0.794794794794795
nan 0.795795795795796
nan 0.796796796796797
nan 0.797797797797798
nan 0.798798798798799
nan 0.7997997997998
nan 0.800800800800801
nan 0.801801801801802
nan 0.802802802802803
nan 0.803803803803804
nan 0.804804804804805
nan 0.805805805805806
nan 0.806806806806807
nan 0.807807807807808
nan 0.808808808808809
nan 0.80980980980981
nan 0.810810810810811
nan 0.811811811811812
nan 0.812812812812813
nan 0.813813813813814
nan 0.814814814814815
nan 0.815815815815816
nan 0.816816816816817
nan 0.817817817817818
nan 0.818818818818819
nan 0.81981981981982
nan 0.820820820820821
nan 0.821821821821822
nan 0.822822822822823
nan 0.823823823823824
nan 0.824824824824825
nan 0.825825825825826
nan 0.826826826826827
nan 0.827827827827828
nan 0.828828828828829
nan 0.82982982982983
nan 0.830830830830831
nan 0.831831831831832
nan 0.832832832832833
nan 0.833833833833834
nan 0.834834834834835
nan 0.835835835835836
nan 0.836836836836837
nan 0.837837837837838
nan 0.838838838838839
nan 0.83983983983984
nan 0.840840840840841
nan 0.841841841841842
nan 0.842842842842843
nan 0.843843843843844
nan 0.844844844844845
nan 0.845845845845846
nan 0.846846846846847
nan 0.847847847847848
nan 0.848848848848849
nan 0.84984984984985
nan 0.850850850850851
nan 0.851851851851852
nan 0.852852852852853
nan 0.853853853853854
nan 0.854854854854855
nan 0.855855855855856
nan 0.856856856856857
nan 0.857857857857858
nan 0.858858858858859
nan 0.85985985985986
nan 0.860860860860861
nan 0.861861861861862
nan 0.862862862862863
nan 0.863863863863864
nan 0.864864864864865
nan 0.865865865865866
nan 0.866866866866867
nan 0.867867867867868
nan 0.868868868868869
nan 0.86986986986987
nan 0.870870870870871
nan 0.871871871871872
nan 0.872872872872873
nan 0.873873873873874
nan 0.874874874874875
nan 0.875875875875876
nan 0.876876876876877
nan 0.877877877877878
nan 0.878878878878879
nan 0.87987987987988
nan 0.880880880880881
nan 0.881881881881882
nan 0.882882882882883
nan 0.883883883883884
nan 0.884884884884885
nan 0.885885885885886
nan 0.886886886886887
nan 0.887887887887888
nan 0.888888888888889
nan 0.88988988988989
nan 0.890890890890891
nan 0.891891891891892
nan 0.892892892892893
nan 0.893893893893894
nan 0.894894894894895
nan 0.895895895895896
nan 0.896896896896897
nan 0.897897897897898
nan 0.898898898898899
nan 0.8998998998999
nan 0.900900900900901
nan 0.901901901901902
nan 0.902902902902903
nan 0.903903903903904
nan 0.904904904904905
nan 0.905905905905906
nan 0.906906906906907
nan 0.907907907907908
nan 0.908908908908909
nan 0.90990990990991
nan 0.910910910910911
nan 0.911911911911912
nan 0.912912912912913
nan 0.913913913913914
nan 0.914914914914915
nan 0.915915915915916
nan 0.916916916916917
nan 0.917917917917918
nan 0.918918918918919
nan 0.91991991991992
nan 0.920920920920921
nan 0.921921921921922
nan 0.922922922922923
nan 0.923923923923924
nan 0.924924924924925
nan 0.925925925925926
nan 0.926926926926927
nan 0.927927927927928
nan 0.928928928928929
nan 0.92992992992993
nan 0.930930930930931
nan 0.931931931931932
nan 0.932932932932933
nan 0.933933933933934
nan 0.934934934934935
nan 0.935935935935936
nan 0.936936936936937
nan 0.937937937937938
nan 0.938938938938939
nan 0.93993993993994
nan 0.940940940940941
nan 0.941941941941942
nan 0.942942942942943
nan 0.943943943943944
nan 0.944944944944945
nan 0.945945945945946
nan 0.946946946946947
nan 0.947947947947948
nan 0.948948948948949
nan 0.94994994994995
nan 0.950950950950951
nan 0.951951951951952
nan 0.952952952952953
nan 0.953953953953954
nan 0.954954954954955
nan 0.955955955955956
nan 0.956956956956957
nan 0.957957957957958
nan 0.958958958958959
nan 0.95995995995996
nan 0.960960960960961
nan 0.961961961961962
nan 0.962962962962963
nan 0.963963963963964
nan 0.964964964964965
nan 0.965965965965966
nan 0.966966966966967
nan 0.967967967967968
nan 0.968968968968969
nan 0.96996996996997
nan 0.970970970970971
nan 0.971971971971972
nan 0.972972972972973
nan 0.973973973973974
nan 0.974974974974975
nan 0.975975975975976
nan 0.976976976976977
nan 0.977977977977978
nan 0.978978978978979
nan 0.97997997997998
nan 0.980980980980981
nan 0.981981981981982
nan 0.982982982982983
nan 0.983983983983984
nan 0.984984984984985
nan 0.985985985985986
nan 0.986986986986987
nan 0.987987987987988
nan 0.988988988988989
nan 0.98998998998999
nan 0.990990990990991
nan 0.991991991991992
nan 0.992992992992993
nan 0.993993993993994
nan 0.994994994994995
nan 0.995995995995996
nan 0.996996996996997
nan 0.997997997997998
nan 0.998998998998999
nan 1
};
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.894427239894867
0.001001001001001 0.893426238893866
0.002002002002002 0.892425237892865
0.003003003003003 0.891424236891864
0.004004004004004 0.890423235890863
0.005005005005005 0.889422234889862
0.00600600600600601 0.888421233888861
0.00700700700700701 0.88742023288786
0.00800800800800801 0.886419231886859
0.00900900900900901 0.885418230885858
0.01001001001001 0.884417229884857
0.011011011011011 0.883416228883856
0.012012012012012 0.882415227882855
0.013013013013013 0.881414226881854
0.014014014014014 0.880413225880853
0.015015015015015 0.879412224879852
0.016016016016016 0.878411223878851
0.017017017017017 0.87741022287785
0.018018018018018 0.876409221876849
0.019019019019019 0.875408220875848
0.02002002002002 0.874407219874847
0.021021021021021 0.873406218873846
0.022022022022022 0.872405217872845
0.023023023023023 0.871404216871844
0.024024024024024 0.870403215870843
0.025025025025025 0.869402214869842
0.026026026026026 0.868401213868841
0.027027027027027 0.86740021286784
0.028028028028028 0.866399211866839
0.029029029029029 0.865398210865838
0.03003003003003 0.864397209864837
0.031031031031031 0.863396208863836
0.032032032032032 0.862395207862835
0.033033033033033 0.861394206861834
0.034034034034034 0.860393205860833
0.035035035035035 0.859392204859832
0.036036036036036 0.858391203858831
0.037037037037037 0.85739020285783
0.038038038038038 0.856389201856829
0.039039039039039 0.855388200855828
0.04004004004004 0.854387199854827
0.041041041041041 0.853386198853826
0.042042042042042 0.852385197852825
0.043043043043043 0.851384196851824
0.044044044044044 0.850383195850823
0.045045045045045 0.849382194849822
0.046046046046046 0.848381193848821
0.047047047047047 0.84738019284782
0.048048048048048 0.846379191846819
0.049049049049049 0.845378190845818
0.05005005005005 0.844377189844817
0.0510510510510511 0.843376188843816
0.0520520520520521 0.842375187842815
0.0530530530530531 0.841374186841814
0.0540540540540541 0.840373185840813
0.0550550550550551 0.839372184839812
0.0560560560560561 0.838371183838811
0.0570570570570571 0.83737018283781
0.0580580580580581 0.836369181836809
0.0590590590590591 0.835368180835808
0.0600600600600601 0.834367179834807
0.0610610610610611 0.833366178833806
0.0620620620620621 0.832365177832805
0.0630630630630631 0.831364176831804
0.0640640640640641 0.830363175830803
0.0650650650650651 0.829362174829802
0.0660660660660661 0.828361173828801
0.0670670670670671 0.8273601728278
0.0680680680680681 0.826359171826799
0.0690690690690691 0.825358170825798
0.0700700700700701 0.824357169824797
0.0710710710710711 0.823356168823796
0.0720720720720721 0.822355167822795
0.0730730730730731 0.821354166821794
0.0740740740740741 0.820353165820793
0.0750750750750751 0.819352164819792
0.0760760760760761 0.818351163818791
0.0770770770770771 0.81735016281779
0.0780780780780781 0.816349161816789
0.0790790790790791 0.815348160815788
0.0800800800800801 0.814347159814787
0.0810810810810811 0.813346158813786
0.0820820820820821 0.812345157812785
0.0830830830830831 0.811344156811784
0.0840840840840841 0.810343155810783
0.0850850850850851 0.809342154809782
0.0860860860860861 0.808341153808781
0.0870870870870871 0.80734015280778
0.0880880880880881 0.806339151806779
0.0890890890890891 0.805338150805778
0.0900900900900901 0.804337149804777
0.0910910910910911 0.803336148803776
0.0920920920920921 0.802335147802775
0.0930930930930931 0.801334146801774
0.0940940940940941 0.800333145800773
0.0950950950950951 0.799332144799772
0.0960960960960961 0.798331143798771
0.0970970970970971 0.79733014279777
0.0980980980980981 0.796329141796769
0.0990990990990991 0.795328140795768
0.1001001001001 0.794327139794767
0.101101101101101 0.793326138793766
0.102102102102102 0.792325137792765
0.103103103103103 0.791324136791764
0.104104104104104 0.790323135790763
0.105105105105105 0.789322134789762
0.106106106106106 0.788321133788761
0.107107107107107 0.78732013278776
0.108108108108108 0.786319131786759
0.109109109109109 0.785318130785758
0.11011011011011 0.784317129784757
0.111111111111111 0.783316128783756
0.112112112112112 0.782315127782755
0.113113113113113 0.781314126781754
0.114114114114114 0.780313125780753
0.115115115115115 0.779312124779752
0.116116116116116 0.778311123778751
0.117117117117117 0.77731012277775
0.118118118118118 0.776309121776749
0.119119119119119 0.775308120775748
0.12012012012012 0.774307119774747
0.121121121121121 0.773306118773746
0.122122122122122 0.772305117772745
0.123123123123123 0.771304116771744
0.124124124124124 0.770303115770743
0.125125125125125 0.769302114769742
0.126126126126126 0.768301113768741
0.127127127127127 0.76730011276774
0.128128128128128 0.766299111766739
0.129129129129129 0.765298110765738
0.13013013013013 0.764297109764737
0.131131131131131 0.763296108763736
0.132132132132132 0.762295107762735
0.133133133133133 0.761294106761734
0.134134134134134 0.760293105760733
0.135135135135135 0.759292104759732
0.136136136136136 0.758291103758731
0.137137137137137 0.75729010275773
0.138138138138138 0.756289101756729
0.139139139139139 0.755288100755728
0.14014014014014 0.754287099754727
0.141141141141141 0.753286098753726
0.142142142142142 0.752285097752725
0.143143143143143 0.751284096751724
0.144144144144144 0.750283095750723
0.145145145145145 0.749282094749722
0.146146146146146 0.748281093748721
0.147147147147147 0.74728009274772
0.148148148148148 0.746279091746719
0.149149149149149 0.745278090745718
0.15015015015015 0.744277089744717
0.151151151151151 0.743276088743716
0.152152152152152 0.742275087742715
0.153153153153153 0.741274086741714
0.154154154154154 0.740273085740713
0.155155155155155 0.739272084739712
0.156156156156156 0.738271083738711
0.157157157157157 0.73727008273771
0.158158158158158 0.736269081736709
0.159159159159159 0.735268080735708
0.16016016016016 0.734267079734707
0.161161161161161 0.733266078733706
0.162162162162162 0.732265077732705
0.163163163163163 0.731264076731704
0.164164164164164 0.730263075730703
0.165165165165165 0.729262074729702
0.166166166166166 0.728261073728701
0.167167167167167 0.7272600727277
0.168168168168168 0.726259071726699
0.169169169169169 0.725258070725698
0.17017017017017 0.724257069724697
0.171171171171171 0.723256068723696
0.172172172172172 0.722255067722695
0.173173173173173 0.721254066721694
0.174174174174174 0.720253065720693
0.175175175175175 0.719252064719692
0.176176176176176 0.718251063718691
0.177177177177177 0.71725006271769
0.178178178178178 0.716249061716689
0.179179179179179 0.715248060715688
0.18018018018018 0.714247059714687
0.181181181181181 0.713246058713686
0.182182182182182 0.712245057712685
0.183183183183183 0.711244056711684
0.184184184184184 0.710243055710683
0.185185185185185 0.709242054709682
0.186186186186186 0.708241053708681
0.187187187187187 0.70724005270768
0.188188188188188 0.706239051706679
0.189189189189189 0.705238050705678
0.19019019019019 0.704237049704677
0.191191191191191 0.703236048703676
0.192192192192192 0.702235047702675
0.193193193193193 0.701234046701674
0.194194194194194 0.700233045700673
0.195195195195195 0.699232044699672
0.196196196196196 0.698231043698671
0.197197197197197 0.69723004269767
0.198198198198198 0.696229041696669
0.199199199199199 0.695228040695668
0.2002002002002 0.694227039694667
0.201201201201201 0.693226038693666
0.202202202202202 0.692225037692665
0.203203203203203 0.691224036691664
0.204204204204204 0.690223035690663
0.205205205205205 0.689222034689662
0.206206206206206 0.688221033688661
0.207207207207207 0.68722003268766
0.208208208208208 0.686219031686659
0.209209209209209 0.685218030685658
0.21021021021021 0.684217029684657
0.211211211211211 0.683216028683656
0.212212212212212 0.682215027682655
0.213213213213213 0.681214026681654
0.214214214214214 0.680213025680653
0.215215215215215 0.679212024679652
0.216216216216216 0.678211023678651
0.217217217217217 0.67721002267765
0.218218218218218 0.676209021676649
0.219219219219219 0.675208020675648
0.22022022022022 0.674207019674647
0.221221221221221 0.673206018673646
0.222222222222222 0.672205017672645
0.223223223223223 0.671204016671644
0.224224224224224 0.670203015670643
0.225225225225225 0.669202014669642
0.226226226226226 0.668201013668641
0.227227227227227 0.66720001266764
0.228228228228228 0.666199011666639
0.229229229229229 0.665198010665638
0.23023023023023 0.664197009664637
0.231231231231231 0.663196008663636
0.232232232232232 0.662195007662635
0.233233233233233 0.661194006661634
0.234234234234234 0.660193005660633
0.235235235235235 0.659192004659632
0.236236236236236 0.658191003658631
0.237237237237237 0.65719000265763
0.238238238238238 0.656189001656629
0.239239239239239 0.655188000655628
0.24024024024024 0.654186999654627
0.241241241241241 0.653185998653626
0.242242242242242 0.652184997652625
0.243243243243243 0.651183996651624
0.244244244244244 0.650182995650623
0.245245245245245 0.649181994649622
0.246246246246246 0.648180993648621
0.247247247247247 0.64717999264762
0.248248248248248 0.646178991646619
0.249249249249249 0.645177990645618
0.25025025025025 0.644176989644617
0.251251251251251 0.643175988643616
0.252252252252252 0.642174987642615
0.253253253253253 0.641173986641614
0.254254254254254 0.640172985640613
0.255255255255255 0.639171984639612
0.256256256256256 0.638170983638611
0.257257257257257 0.63716998263761
0.258258258258258 0.636168981636609
0.259259259259259 0.635167980635608
0.26026026026026 0.634166979634607
0.261261261261261 0.633165978633606
0.262262262262262 0.632164977632605
0.263263263263263 0.631163976631604
0.264264264264264 0.630162975630603
0.265265265265265 0.629161974629602
0.266266266266266 0.628160973628601
0.267267267267267 0.6271599726276
0.268268268268268 0.626158971626599
0.269269269269269 0.625157970625598
0.27027027027027 0.624156969624597
0.271271271271271 0.623155968623596
0.272272272272272 0.622154967622595
0.273273273273273 0.621153966621594
0.274274274274274 0.620152965620593
0.275275275275275 0.619151964619592
0.276276276276276 0.618150963618591
0.277277277277277 0.61714996261759
0.278278278278278 0.616148961616589
0.279279279279279 0.615147960615588
0.28028028028028 0.614146959614587
0.281281281281281 0.613145958613586
0.282282282282282 0.612144957612585
0.283283283283283 0.611143956611584
0.284284284284284 0.610142955610583
0.285285285285285 0.609141954609582
0.286286286286286 0.608140953608581
0.287287287287287 0.60713995260758
0.288288288288288 0.606138951606579
0.289289289289289 0.605137950605578
0.29029029029029 0.604136949604577
0.291291291291291 0.603135948603576
0.292292292292292 0.602134947602575
0.293293293293293 0.601133946601574
0.294294294294294 0.600132945600573
0.295295295295295 0.599131944599572
0.296296296296296 0.598130943598571
0.297297297297297 0.59712994259757
0.298298298298298 0.596128941596569
0.299299299299299 0.595127940595568
0.3003003003003 0.594126939594567
0.301301301301301 0.593125938593566
0.302302302302302 0.592124937592565
0.303303303303303 0.591123936591564
0.304304304304304 0.590122935590563
0.305305305305305 0.589121934589562
0.306306306306306 0.588120933588561
0.307307307307307 0.58711993258756
0.308308308308308 0.586118931586559
0.309309309309309 0.585117930585558
0.31031031031031 0.584116929584557
0.311311311311311 0.583115928583556
0.312312312312312 0.582114927582555
0.313313313313313 0.581113926581554
0.314314314314314 0.580112925580553
0.315315315315315 0.579111924579552
0.316316316316316 0.578110923578551
0.317317317317317 0.57710992257755
0.318318318318318 0.576108921576549
0.319319319319319 0.575107920575548
0.32032032032032 0.574106919574547
0.321321321321321 0.573105918573546
0.322322322322322 0.572104917572545
0.323323323323323 0.571103916571544
0.324324324324324 0.570102915570543
0.325325325325325 0.569101914569542
0.326326326326326 0.568100913568541
0.327327327327327 0.56709991256754
0.328328328328328 0.566098911566539
0.329329329329329 0.565097910565538
0.33033033033033 0.564096909564537
0.331331331331331 0.563095908563536
0.332332332332332 0.562094907562535
0.333333333333333 0.561093906561534
0.334334334334334 0.560092905560533
0.335335335335335 0.559091904559532
0.336336336336336 0.558090903558531
0.337337337337337 0.55708990255753
0.338338338338338 0.556088901556529
0.339339339339339 0.555087900555528
0.34034034034034 0.554086899554527
0.341341341341341 0.553085898553526
0.342342342342342 0.552084897552525
0.343343343343343 0.551083896551524
0.344344344344344 0.550082895550523
0.345345345345345 0.549081894549522
0.346346346346346 0.548080893548521
0.347347347347347 0.54707989254752
0.348348348348348 0.546078891546519
0.349349349349349 0.545077890545518
0.35035035035035 0.544076889544517
0.351351351351351 0.543075888543516
0.352352352352352 0.542074887542515
0.353353353353353 0.541073886541514
0.354354354354354 0.540072885540513
0.355355355355355 0.539071884539512
0.356356356356356 0.538070883538511
0.357357357357357 0.53706988253751
0.358358358358358 0.536068881536509
0.359359359359359 0.535067880535508
0.36036036036036 0.534066879534507
0.361361361361361 0.533065878533506
0.362362362362362 0.532064877532505
0.363363363363363 0.531063876531504
0.364364364364364 0.530062875530503
0.365365365365365 0.529061874529502
0.366366366366366 0.528060873528501
0.367367367367367 0.5270598725275
0.368368368368368 0.526058871526499
0.369369369369369 0.525057870525498
0.37037037037037 0.524056869524497
0.371371371371371 0.523055868523496
0.372372372372372 0.522054867522495
0.373373373373373 0.521053866521494
0.374374374374374 0.520052865520493
0.375375375375375 0.519051864519492
0.376376376376376 0.518050863518491
0.377377377377377 0.51704986251749
0.378378378378378 0.516048861516489
0.379379379379379 0.515047860515488
0.38038038038038 0.514046859514487
0.381381381381381 0.513045858513486
0.382382382382382 0.512044857512485
0.383383383383383 0.511043856511484
0.384384384384384 0.510042855510483
0.385385385385385 0.509041854509482
0.386386386386386 0.508040853508481
0.387387387387387 0.50703985250748
0.388388388388388 0.506038851506479
0.389389389389389 0.505037850505478
0.39039039039039 0.504036849504477
0.391391391391391 0.503035848503476
0.392392392392392 0.502034847502475
0.393393393393393 0.501033846501474
0.394394394394394 0.500032845500473
0.395395395395395 0.499031844499472
0.396396396396396 0.498030843498471
0.397397397397397 0.49702984249747
0.398398398398398 0.496028841496469
0.399399399399399 0.495027840495468
0.4004004004004 0.494026839494467
0.401401401401401 0.493025838493466
0.402402402402402 0.492024837492465
0.403403403403403 0.491023836491464
0.404404404404404 0.490022835490463
0.405405405405405 0.489021834489462
0.406406406406406 0.488020833488461
0.407407407407407 0.48701983248746
0.408408408408408 0.486018831486459
0.409409409409409 0.485017830485458
0.41041041041041 0.484016829484457
0.411411411411411 0.483015828483456
0.412412412412412 0.482014827482455
0.413413413413413 0.481013826481454
0.414414414414414 0.480012825480453
0.415415415415415 0.479011824479452
0.416416416416416 0.478010823478451
0.417417417417417 0.47700982247745
0.418418418418418 0.476008821476449
0.419419419419419 0.475007820475448
0.42042042042042 0.474006819474447
0.421421421421421 0.473005818473446
0.422422422422422 0.472004817472445
0.423423423423423 0.471003816471444
0.424424424424424 0.470002815470443
0.425425425425425 0.469001814469442
0.426426426426426 0.468000813468441
0.427427427427427 0.46699981246744
0.428428428428428 0.465998811466439
0.429429429429429 0.464997810465438
0.43043043043043 0.463996809464436
0.431431431431431 0.462995808463436
0.432432432432432 0.461994807462434
0.433433433433433 0.460993806461434
0.434434434434434 0.459992805460433
0.435435435435435 0.458991804459431
0.436436436436436 0.457990803458431
0.437437437437437 0.456989802457429
0.438438438438438 0.455988801456429
0.439439439439439 0.454987800455428
0.44044044044044 0.453986799454426
0.441441441441441 0.452985798453426
0.442442442442442 0.451984797452424
0.443443443443443 0.450983796451424
0.444444444444444 0.449982795450423
0.445445445445445 0.448981794449421
0.446446446446446 0.447980793448421
0.447447447447447 0.446979792447419
0.448448448448448 0.445978791446418
0.449449449449449 0.444977790445418
0.45045045045045 0.443976789444416
0.451451451451451 0.442975788443416
0.452452452452452 0.441974787442414
0.453453453453453 0.440973786441413
0.454454454454454 0.439972785440413
0.455455455455455 0.438971784439411
0.456456456456456 0.437970783438411
0.457457457457457 0.436969782437409
0.458458458458458 0.435968781436408
0.459459459459459 0.434967780435408
0.46046046046046 0.433966779434406
0.461461461461461 0.432965778433406
0.462462462462462 0.431964777432404
0.463463463463463 0.430963776431403
0.464464464464464 0.429962775430403
0.465465465465465 0.428961774429401
0.466466466466466 0.4279607734284
0.467467467467467 0.426959772427399
0.468468468468468 0.425958771426398
0.469469469469469 0.424957770425397
0.47047047047047 0.423956769424396
0.471471471471471 0.422955768423395
0.472472472472472 0.421954767422394
0.473473473473473 0.420953766421393
0.474474474474474 0.419952765420392
0.475475475475475 0.418951764419391
0.476476476476476 0.41795076341839
0.477477477477477 0.416949762417389
0.478478478478478 0.415948761416388
0.479479479479479 0.414947760415387
0.48048048048048 0.413946759414386
0.481481481481481 0.412945758413385
0.482482482482482 0.411944757412384
0.483483483483483 0.410943756411383
0.484484484484485 0.409942755410382
0.485485485485485 0.408941754409381
0.486486486486486 0.40794075340838
0.487487487487487 0.406939752407379
0.488488488488488 0.405938751406378
0.48948948948949 0.404937750405377
0.49049049049049 0.403936749404376
0.491491491491491 0.402935748403375
0.492492492492492 0.401934747402374
0.493493493493493 0.400933746401373
0.494494494494495 0.399932745400372
0.495495495495495 0.398931744399371
0.496496496496497 0.39793074339837
0.497497497497497 0.396929742397369
0.498498498498498 0.395928741396368
0.4994994994995 0.394927740395367
0.500500500500501 0.393926739394366
0.501501501501502 0.392925738393365
0.502502502502503 0.391924737392364
0.503503503503503 0.390923736391363
0.504504504504504 0.389922735390362
0.505505505505506 0.388921734389361
0.506506506506507 0.38792073338836
0.507507507507508 0.386919732387359
0.508508508508508 0.385918731386358
0.509509509509509 0.384917730385357
0.510510510510511 0.383916729384356
0.511511511511512 0.382915728383355
0.512512512512513 0.381914727382354
0.513513513513513 0.380913726381353
0.514514514514514 0.379912725380352
0.515515515515516 0.378911724379351
0.516516516516517 0.37791072337835
0.517517517517518 0.376909722377349
0.518518518518518 0.375908721376348
0.519519519519519 0.374907720375347
0.520520520520521 0.373906719374346
0.521521521521522 0.372905718373345
0.522522522522523 0.371904717372344
0.523523523523523 0.370903716371343
0.524524524524524 0.369902715370342
0.525525525525526 0.368901714369341
0.526526526526527 0.36790071336834
0.527527527527528 0.366899712367339
0.528528528528528 0.365898711366338
0.529529529529529 0.364897710365337
0.530530530530531 0.363896709364336
0.531531531531532 0.362895708363335
0.532532532532533 0.361894707362334
0.533533533533533 0.360893706361333
0.534534534534534 0.359892705360332
0.535535535535536 0.358891704359331
0.536536536536537 0.35789070335833
0.537537537537538 0.356889702357329
0.538538538538539 0.355888701356328
0.539539539539539 0.354887700355327
0.540540540540541 0.353886699354326
0.541541541541542 0.352885698353325
0.542542542542543 0.351884697352324
0.543543543543544 0.350883696351323
0.544544544544544 0.349882695350322
0.545545545545546 0.348881694349321
0.546546546546547 0.34788069334832
0.547547547547548 0.346879692347319
0.548548548548549 0.345878691346318
0.54954954954955 0.344877690345317
0.550550550550551 0.343876689344316
0.551551551551552 0.342875688343315
0.552552552552553 0.341874687342314
0.553553553553554 0.340873686341313
0.554554554554555 0.339872685340312
0.555555555555556 0.338871684339311
0.556556556556557 0.33787068333831
0.557557557557558 0.336869682337309
0.558558558558559 0.335868681336308
0.55955955955956 0.334867680335307
0.560560560560561 0.333866679334306
0.561561561561562 0.332865678333305
0.562562562562563 0.331864677332304
0.563563563563564 0.330863676331303
0.564564564564565 0.329862675330302
0.565565565565566 0.328861674329301
0.566566566566567 0.3278606733283
0.567567567567568 0.326859672327299
0.568568568568569 0.325858671326298
0.56956956956957 0.324857670325297
0.570570570570571 0.323856669324296
0.571571571571572 0.322855668323295
0.572572572572573 0.321854667322294
0.573573573573574 0.320853666321293
0.574574574574575 0.319852665320292
0.575575575575576 0.318851664319291
0.576576576576577 0.31785066331829
0.577577577577578 0.316849662317289
0.578578578578579 0.315848661316288
0.57957957957958 0.314847660315287
0.580580580580581 0.313846659314286
0.581581581581582 0.312845658313285
0.582582582582583 0.311844657312284
0.583583583583584 0.310843656311283
0.584584584584585 0.309842655310282
0.585585585585586 0.308841654309281
0.586586586586587 0.30784065330828
0.587587587587588 0.306839652307279
0.588588588588589 0.305838651306278
0.58958958958959 0.304837650305277
0.590590590590591 0.303836649304276
0.591591591591592 0.302835648303275
0.592592592592593 0.301834647302274
0.593593593593594 0.300833646301273
0.594594594594595 0.299832645300272
0.595595595595596 0.298831644299271
0.596596596596597 0.29783064329827
0.597597597597598 0.296829642297269
0.598598598598599 0.295828641296268
0.5995995995996 0.294827640295267
0.600600600600601 0.293826639294266
0.601601601601602 0.292825638293265
0.602602602602603 0.291824637292264
0.603603603603604 0.290823636291263
0.604604604604605 0.289822635290262
0.605605605605606 0.288821634289261
0.606606606606607 0.28782063328826
0.607607607607608 0.286819632287259
0.608608608608609 0.285818631286258
0.60960960960961 0.284817630285257
0.610610610610611 0.283816629284256
0.611611611611612 0.282815628283255
0.612612612612613 0.281814627282254
0.613613613613614 0.280813626281253
0.614614614614615 0.279812625280252
0.615615615615616 0.278811624279251
0.616616616616617 0.27781062327825
0.617617617617618 0.276809622277249
0.618618618618619 0.275808621276248
0.61961961961962 0.274807620275247
0.620620620620621 0.273806619274246
0.621621621621622 0.272805618273245
0.622622622622623 0.271804617272244
0.623623623623624 0.270803616271243
0.624624624624625 0.269802615270242
0.625625625625626 0.268801614269241
0.626626626626627 0.26780061326824
0.627627627627628 0.266799612267239
0.628628628628629 0.265798611266238
0.62962962962963 0.264797610265237
0.630630630630631 0.263796609264236
0.631631631631632 0.262795608263235
0.632632632632633 0.261794607262234
0.633633633633634 0.260793606261233
0.634634634634635 0.259792605260232
0.635635635635636 0.258791604259231
0.636636636636637 0.25779060325823
0.637637637637638 0.256789602257229
0.638638638638639 0.255788601256228
0.63963963963964 0.254787600255227
0.640640640640641 0.253786599254226
0.641641641641642 0.252785598253225
0.642642642642643 0.251784597252224
0.643643643643644 0.250783596251223
0.644644644644645 0.249782595250222
0.645645645645646 0.248781594249221
0.646646646646647 0.24778059324822
0.647647647647648 0.246779592247219
0.648648648648649 0.245778591246218
0.64964964964965 0.244777590245217
0.650650650650651 0.243776589244216
0.651651651651652 0.242775588243215
0.652652652652653 0.241774587242214
0.653653653653654 0.240773586241213
0.654654654654655 0.239772585240212
0.655655655655656 0.238771584239211
0.656656656656657 0.23777058323821
0.657657657657658 0.236769582237209
0.658658658658659 0.235768581236208
0.65965965965966 0.234767580235207
0.660660660660661 0.233766579234206
0.661661661661662 0.232765578233205
0.662662662662663 0.231764577232204
0.663663663663664 0.230763576231203
0.664664664664665 0.229762575230202
0.665665665665666 0.228761574229201
0.666666666666667 0.2277605732282
0.667667667667668 0.226759572227199
0.668668668668669 0.225758571226198
0.66966966966967 0.224757570225197
0.670670670670671 0.223756569224196
0.671671671671672 0.222755568223195
0.672672672672673 0.221754567222194
0.673673673673674 0.220753566221193
0.674674674674675 0.219752565220192
0.675675675675676 0.218751564219191
0.676676676676677 0.21775056321819
0.677677677677678 0.216749562217189
0.678678678678679 0.215748561216188
0.67967967967968 0.214747560215187
0.680680680680681 0.213746559214186
0.681681681681682 0.212745558213185
0.682682682682683 0.211744557212184
0.683683683683684 0.210743556211183
0.684684684684685 0.209742555210182
0.685685685685686 0.208741554209181
0.686686686686687 0.20774055320818
0.687687687687688 0.206739552207179
0.688688688688689 0.205738551206178
0.68968968968969 0.204737550205177
0.690690690690691 0.203736549204176
0.691691691691692 0.202735548203175
0.692692692692693 0.201734547202174
0.693693693693694 0.200733546201173
0.694694694694695 0.199732545200172
0.695695695695696 0.198731544199171
0.696696696696697 0.19773054319817
0.697697697697698 0.196729542197169
0.698698698698699 0.195728541196168
0.6996996996997 0.194727540195167
0.700700700700701 0.193726539194166
0.701701701701702 0.192725538193165
0.702702702702703 0.191724537192164
0.703703703703704 0.190723536191163
0.704704704704705 0.189722535190162
0.705705705705706 0.188721534189161
0.706706706706707 0.18772053318816
0.707707707707708 0.186719532187159
0.708708708708709 0.185718531186158
0.70970970970971 0.184717530185157
0.710710710710711 0.183716529184156
0.711711711711712 0.182715528183155
0.712712712712713 0.181714527182154
0.713713713713714 0.180713526181153
0.714714714714715 0.179712525180152
0.715715715715716 0.178711524179151
0.716716716716717 0.17771052317815
0.717717717717718 0.176709522177149
0.718718718718719 0.175708521176148
0.71971971971972 0.174707520175147
0.720720720720721 0.173706519174146
0.721721721721722 0.172705518173145
0.722722722722723 0.171704517172144
0.723723723723724 0.170703516171143
0.724724724724725 0.169702515170142
0.725725725725726 0.168701514169141
0.726726726726727 0.16770051316814
0.727727727727728 0.166699512167139
0.728728728728729 0.165698511166138
0.72972972972973 0.164697510165137
0.730730730730731 0.163696509164136
0.731731731731732 0.162695508163135
0.732732732732733 0.161694507162134
0.733733733733734 0.160693506161133
0.734734734734735 0.159692505160132
0.735735735735736 0.158691504159131
0.736736736736737 0.15769050315813
0.737737737737738 0.156689502157129
0.738738738738739 0.155688501156128
0.73973973973974 0.154687500155127
0.740740740740741 0.153686499154126
0.741741741741742 0.152685498153125
0.742742742742743 0.151684497152124
0.743743743743744 0.150683496151123
0.744744744744745 0.149682495150122
0.745745745745746 0.148681494149121
0.746746746746747 0.14768049314812
0.747747747747748 0.146679492147119
0.748748748748749 0.145678491146118
0.74974974974975 0.144677490145117
0.750750750750751 0.143676489144116
0.751751751751752 0.142675488143115
0.752752752752753 0.141674487142114
0.753753753753754 0.140673486141113
0.754754754754755 0.139672485140112
0.755755755755756 0.138671484139111
0.756756756756757 0.13767048313811
0.757757757757758 0.136669482137109
0.758758758758759 0.135668481136108
0.75975975975976 0.134667480135107
0.760760760760761 0.133666479134106
0.761761761761762 0.132665478133105
0.762762762762763 0.131664477132104
0.763763763763764 0.130663476131103
0.764764764764765 0.129662475130102
0.765765765765766 0.128661474129101
0.766766766766767 0.1276604731281
0.767767767767768 0.126659472127099
0.768768768768769 0.125658471126098
0.76976976976977 0.124657470125097
0.770770770770771 0.123656469124096
0.771771771771772 0.122655468123095
0.772772772772773 0.121654467122094
0.773773773773774 0.120653466121093
0.774774774774775 0.119652465120092
0.775775775775776 0.118651464119091
0.776776776776777 0.11765046311809
0.777777777777778 0.116649462117089
0.778778778778779 0.115648461116088
0.77977977977978 0.114647460115087
0.780780780780781 0.113646459114086
0.781781781781782 0.112645458113085
0.782782782782783 0.111644457112084
0.783783783783784 0.110643456111083
0.784784784784785 0.109642455110082
0.785785785785786 0.108641454109081
0.786786786786787 0.10764045310808
0.787787787787788 0.106639452107079
0.788788788788789 0.105638451106078
0.78978978978979 0.104637450105077
0.790790790790791 0.103636449104076
0.791791791791792 0.102635448103075
0.792792792792793 0.101634447102074
0.793793793793794 0.100633446101073
0.794794794794795 0.0996324451000722
0.795795795795796 0.0986314440990712
0.796796796796797 0.0976304430980701
0.797797797797798 0.0966294420970691
0.798798798798799 0.0956284410960682
0.7997997997998 0.0946274400950672
0.800800800800801 0.0936264390940662
0.801801801801802 0.0926254380930651
0.802802802802803 0.0916244370920641
0.803803803803804 0.0906234360910632
0.804804804804805 0.0896224350900622
0.805805805805806 0.0886214340890611
0.806806806806807 0.0876204330880601
0.807807807807808 0.0866194320870591
0.808808808808809 0.0856184310860582
0.80980980980981 0.0846174300850572
0.810810810810811 0.0836164290840561
0.811811811811812 0.0826154280830551
0.812812812812813 0.0816144270820541
0.813813813813814 0.0806134260810532
0.814814814814815 0.0796124250800522
0.815815815815816 0.0786114240790511
0.816816816816817 0.0776104230780501
0.817817817817818 0.0766094220770491
0.818818818818819 0.0756084210760481
0.81981981981982 0.0746074200750472
0.820820820820821 0.0736064190740461
0.821821821821822 0.0726054180730451
0.822822822822823 0.0716044170720441
0.823823823823824 0.0706034160710431
0.824824824824825 0.0696024150700422
0.825825825825826 0.0686014140690411
0.826826826826827 0.0676004130680401
0.827827827827828 0.0665994120670391
0.828828828828829 0.0655984110660381
0.82982982982983 0.0645974100650372
0.830830830830831 0.0635964090640361
0.831831831831832 0.0625954080630351
0.832832832832833 0.0615944070620341
0.833833833833834 0.0605934060610331
0.834834834834835 0.0595924050600322
0.835835835835836 0.0585914040590311
0.836836836836837 0.0575904030580301
0.837837837837838 0.0565894020570291
0.838838838838839 0.0555884010560281
0.83983983983984 0.0545874000550272
0.840840840840841 0.0535863990540261
0.841841841841842 0.0525853980530251
0.842842842842843 0.0515843970520241
0.843843843843844 0.0505833960510231
0.844844844844845 0.0495823950500222
0.845845845845846 0.0485813940490211
0.846846846846847 0.0475803930480201
0.847847847847848 0.0465793920470191
0.848848848848849 0.0455783910460181
0.84984984984985 0.0445773900450172
0.850850850850851 0.0435763890440161
0.851851851851852 0.0425753880430151
0.852852852852853 0.0415743870420141
0.853853853853854 0.0405733860410131
0.854854854854855 0.0395723850400121
0.855855855855856 0.0385713840390111
0.856856856856857 0.0375703830380101
0.857857857857858 0.0365693820370091
0.858858858858859 0.0355683810360081
0.85985985985986 0.0345673800350071
0.860860860860861 0.0335663790340061
0.861861861861862 0.0325653780330051
0.862862862862863 0.0315643770320041
0.863863863863864 0.0305633760310031
0.864864864864865 0.029562375030002
0.865865865865866 0.0285613740290011
0.866866866866867 0.0275603730280001
0.867867867867868 0.0265593720269991
0.868868868868869 0.0255583710259981
0.86986986986987 0.024557370024997
0.870870870870871 0.023556369023996
0.871871871871872 0.0225553680229951
0.872872872872873 0.0215543670219941
0.873873873873874 0.0205533660209931
0.874874874874875 0.019552365019992
0.875875875875876 0.018551364018991
0.876876876876877 0.0175503630179901
0.877877877877878 0.0165493620169891
0.878878878878879 0.0155483610159881
0.87987987987988 0.014547360014987
0.880880880880881 0.013546359013986
0.881881881881882 0.0125453580129851
0.882882882882883 0.0115443570119841
0.883883883883884 0.0105433560109831
0.884884884884885 0.00954235500998202
0.885885885885886 0.00854135400898104
0.886886886886887 0.00754035300798006
0.887887887887888 0.00653935200697908
0.888888888888889 0.0055383510059781
0.88988988988989 0.00453735000497701
0.890890890890891 0.00353634900397604
0.891891891891892 0.00253534800297506
0.892892892892893 0.00153434700197408
0.893893893893894 0.000533346000973101
0.894894894894895 nan
0.895895895895896 nan
0.896896896896897 nan
0.897897897897898 nan
0.898898898898899 nan
0.8998998998999 nan
0.900900900900901 nan
0.901901901901902 nan
0.902902902902903 nan
0.903903903903904 nan
0.904904904904905 nan
0.905905905905906 nan
0.906906906906907 nan
0.907907907907908 nan
0.908908908908909 nan
0.90990990990991 nan
0.910910910910911 nan
0.911911911911912 nan
0.912912912912913 nan
0.913913913913914 nan
0.914914914914915 nan
0.915915915915916 nan
0.916916916916917 nan
0.917917917917918 nan
0.918918918918919 nan
0.91991991991992 nan
0.920920920920921 nan
0.921921921921922 nan
0.922922922922923 nan
0.923923923923924 nan
0.924924924924925 nan
0.925925925925926 nan
0.926926926926927 nan
0.927927927927928 nan
0.928928928928929 nan
0.92992992992993 nan
0.930930930930931 nan
0.931931931931932 nan
0.932932932932933 nan
0.933933933933934 nan
0.934934934934935 nan
0.935935935935936 nan
0.936936936936937 nan
0.937937937937938 nan
0.938938938938939 nan
0.93993993993994 nan
0.940940940940941 nan
0.941941941941942 nan
0.942942942942943 nan
0.943943943943944 nan
0.944944944944945 nan
0.945945945945946 nan
0.946946946946947 nan
0.947947947947948 nan
0.948948948948949 nan
0.94994994994995 nan
0.950950950950951 nan
0.951951951951952 nan
0.952952952952953 nan
0.953953953953954 nan
0.954954954954955 nan
0.955955955955956 nan
0.956956956956957 nan
0.957957957957958 nan
0.958958958958959 nan
0.95995995995996 nan
0.960960960960961 nan
0.961961961961962 nan
0.962962962962963 nan
0.963963963963964 nan
0.964964964964965 nan
0.965965965965966 nan
0.966966966966967 nan
0.967967967967968 nan
0.968968968968969 nan
0.96996996996997 nan
0.970970970970971 nan
0.971971971971972 nan
0.972972972972973 nan
0.973973973973974 nan
0.974974974974975 nan
0.975975975975976 nan
0.976976976976977 nan
0.977977977977978 nan
0.978978978978979 nan
0.97997997997998 nan
0.980980980980981 nan
0.981981981981982 nan
0.982982982982983 nan
0.983983983983984 nan
0.984984984984985 nan
0.985985985985986 nan
0.986986986986987 nan
0.987987987987988 nan
0.988988988988989 nan
0.98998998998999 nan
0.990990990990991 nan
0.991991991991992 nan
0.992992992992993 nan
0.993993993993994 nan
0.994994994994995 nan
0.995995995995996 nan
0.996996996996997 nan
0.997997997997998 nan
0.998998998998999 nan
1 nan
};
\addlegendentry{$(x_1+x_2)/2$}
\addplot [ultra thick, black, dashed]
table {%
0 nan
0.001001001001001 nan
0.002002002002002 nan
0.003003003003003 nan
0.004004004004004 nan
0.005005005005005 nan
0.00600600600600601 nan
0.00700700700700701 nan
0.00800800800800801 nan
0.00900900900900901 nan
0.01001001001001 nan
0.011011011011011 nan
0.012012012012012 nan
0.013013013013013 nan
0.014014014014014 nan
0.015015015015015 nan
0.016016016016016 nan
0.017017017017017 nan
0.018018018018018 nan
0.019019019019019 nan
0.02002002002002 nan
0.021021021021021 nan
0.022022022022022 nan
0.023023023023023 nan
0.024024024024024 nan
0.025025025025025 nan
0.026026026026026 nan
0.027027027027027 nan
0.028028028028028 nan
0.029029029029029 nan
0.03003003003003 nan
0.031031031031031 nan
0.032032032032032 nan
0.033033033033033 nan
0.034034034034034 nan
0.035035035035035 nan
0.036036036036036 nan
0.037037037037037 nan
0.038038038038038 nan
0.039039039039039 nan
0.04004004004004 nan
0.041041041041041 nan
0.042042042042042 nan
0.043043043043043 nan
0.044044044044044 nan
0.045045045045045 nan
0.046046046046046 nan
0.047047047047047 nan
0.048048048048048 nan
0.049049049049049 nan
0.05005005005005 nan
0.0510510510510511 nan
0.0520520520520521 nan
0.0530530530530531 nan
0.0540540540540541 nan
0.0550550550550551 nan
0.0560560560560561 nan
0.0570570570570571 nan
0.0580580580580581 nan
0.0590590590590591 nan
0.0600600600600601 nan
0.0610610610610611 nan
0.0620620620620621 nan
0.0630630630630631 nan
0.0640640640640641 nan
0.0650650650650651 nan
0.0660660660660661 nan
0.0670670670670671 nan
0.0680680680680681 nan
0.0690690690690691 nan
0.0700700700700701 nan
0.0710710710710711 nan
0.0720720720720721 nan
0.0730730730730731 nan
0.0740740740740741 nan
0.0750750750750751 nan
0.0760760760760761 nan
0.0770770770770771 nan
0.0780780780780781 nan
0.0790790790790791 nan
0.0800800800800801 nan
0.0810810810810811 nan
0.0820820820820821 nan
0.0830830830830831 nan
0.0840840840840841 nan
0.0850850850850851 nan
0.0860860860860861 nan
0.0870870870870871 nan
0.0880880880880881 nan
0.0890890890890891 nan
0.0900900900900901 nan
0.0910910910910911 nan
0.0920920920920921 nan
0.0930930930930931 nan
0.0940940940940941 nan
0.0950950950950951 nan
0.0960960960960961 nan
0.0970970970970971 nan
0.0980980980980981 nan
0.0990990990990991 nan
0.1001001001001 nan
0.101101101101101 nan
0.102102102102102 nan
0.103103103103103 nan
0.104104104104104 nan
0.105105105105105 nan
0.106106106106106 nan
0.107107107107107 nan
0.108108108108108 nan
0.109109109109109 nan
0.11011011011011 nan
0.111111111111111 nan
0.112112112112112 nan
0.113113113113113 nan
0.114114114114114 nan
0.115115115115115 nan
0.116116116116116 nan
0.117117117117117 nan
0.118118118118118 nan
0.119119119119119 nan
0.12012012012012 nan
0.121121121121121 nan
0.122122122122122 nan
0.123123123123123 nan
0.124124124124124 nan
0.125125125125125 nan
0.126126126126126 nan
0.127127127127127 nan
0.128128128128128 nan
0.129129129129129 nan
0.13013013013013 nan
0.131131131131131 nan
0.132132132132132 nan
0.133133133133133 0.994109817465445
0.134134134134134 0.98669108748436
0.135135135135135 0.979382264614105
0.136136136136136 0.972180924433119
0.137137137137137 0.96508471330587
0.138138138138138 0.958091345818146
0.139139139139139 0.951198602323052
0.14014014014014 0.944404326592173
0.141141141141141 0.937706423566696
0.142142142142142 0.931102857203551
0.143143143143143 0.924591648411918
0.144144144144144 0.918170873075724
0.145145145145145 0.91183866015796
0.146146146146146 0.905593189882905
0.147147147147147 0.899432691992546
0.148148148148148 0.893355444073677
0.149149149149149 0.887359769952377
0.15015015015015 0.881444038152695
0.151151151151151 0.875606660416584
0.152152152152152 0.869846090282264
0.153153153153153 0.864160821718328
0.154154154154154 0.858549387811066
0.155155155155155 0.853010359502608
0.156156156156156 0.847542344377591
0.157157157157157 0.842143985496205
0.158158158158158 0.836813960271546
0.159159159159159 0.831550979389335
0.16016016016016 0.826353785768151
0.161161161161161 0.821221153558411
0.162162162162162 0.816151887178421
0.163163163163163 0.811144820385915
0.164164164164164 0.806198815383562
0.165165165165165 0.801312761956995
0.166166166166166 0.796485576644001
0.167167167167167 0.791716201933558
0.168168168168168 0.787003605493477
0.169169169169169 0.782346779425469
0.17017017017017 0.777744739546495
0.171171171171171 0.773196524695346
0.172172172172172 0.768701196063396
0.173173173173173 0.764257836548579
0.174174174174174 0.759865550131633
0.175175175175175 0.755523461273738
0.176176176176176 0.751230714334683
0.177177177177177 0.746986473010758
0.178178178178178 0.742789919791597
0.179179179179179 0.738640255435219
0.18018018018018 0.734536698460579
0.181181181181181 0.730478484656929
0.182182182182182 0.726464866609364
0.183183183183183 0.722495113239914
0.184184184184184 0.71856850936361
0.185185185185185 0.714684355258942
0.186186186186186 0.710841966252173
0.187187187187187 0.707040672314996
0.188188188188188 0.703279817675022
0.189189189189189 0.699558760438647
0.19019019019019 0.695876872225812
0.191191191191191 0.692233537816252
0.192192192192192 0.688628154806793
0.193193193193193 0.685060133279296
0.194194194194194 0.681528895478888
0.195195195195195 0.678033875502073
0.196196196196196 0.674574518994409
0.197197197197197 0.671150282857382
0.198198198198198 0.667760634964163
0.199199199199199 0.664405053883941
0.2002002002002 0.661083028614521
0.201201201201201 0.657794058322906
0.202202202202202 0.654537652093585
0.203203203203203 0.651313328684257
0.204204204204204 0.648120616288746
0.205205205205205 0.64495905230685
0.206206206206206 0.641828183120894
0.207207207207207 0.638727563878764
0.208208208208208 0.635656758283193
0.209209209209209 0.632615338387101
0.21021021021021 0.629602884394782
0.211211211211211 0.62661898446874
0.212212212212212 0.623663234542001
0.213213213213213 0.620735238135701
0.214214214214214 0.617834606181795
0.215215215215215 0.614960956850717
0.216216216216216 0.612113915383816
0.217217217217217 0.609293113930434
0.218218218218218 0.606498191389469
0.219219219219219 0.60372879325527
0.22022022022022 0.600984571467746
0.221221221221221 0.598265184266535
0.222222222222222 0.595570296049118
0.223223223223223 0.592899577232754
0.224224224224224 0.590252704120108
0.225225225225225 0.587629358768463
0.226226226226226 0.585029228862408
0.227227227227227 0.582452007589886
0.228228228228228 0.57989739352151
0.229229229229229 0.577365090493031
0.23023023023023 0.574854807490888
0.231231231231231 0.572366258540711
0.232232232232232 0.569899162598725
0.233233233233233 0.567453243445941
0.234234234234234 0.565028229585061
0.235235235235235 0.562623854140018
0.236236236236236 0.560239854758069
0.237237237237237 0.557875973514364
0.238238238238238 0.555531956818925
0.239239239239239 0.553207555325959
0.24024024024024 0.550902523845434
0.241241241241241 0.548616621256864
0.242242242242242 0.546349610425224
0.243243243243243 0.544101258118947
0.244244244244244 0.541871334929935
0.245245245245245 0.539659615195527
0.246246246246246 0.537465876922375
0.247247247247247 0.535289901712163
0.248248248248248 0.53313147468913
0.249249249249249 0.530990384429334
0.25025025025025 0.528866422891617
0.251251251251251 0.526759385350216
0.252252252252252 0.524669070328985
0.253253253253253 0.522595279537171
0.254254254254254 0.520537817806709
0.255255255255255 0.518496493030997
0.256256256256256 0.516471116105095
0.257257257257257 0.514461500867332
0.258258258258258 0.512467464042264
0.259259259259259 0.510488825184958
0.26026026026026 0.508525406626555
0.261261261261261 0.506577033421089
0.262262262262262 0.504643533293528
0.263263263263263 0.502724736588989
0.264264264264264 0.500820476223122
0.265265265265265 0.498930587633601
0.266266266266266 0.497054908732723
0.267267267267267 0.495193279861064
0.268268268268268 0.49334554374218
0.269269269269269 0.491511545438306
0.27027027027027 0.489691132307053
0.271271271271271 0.487884153959056
0.272272272272272 0.48609046221656
0.273273273273273 0.484309911072909
0.274274274274274 0.482542356652935
0.275275275275275 0.480787657174197
0.276276276276276 0.479045672909073
0.277277277277277 0.477316266147669
0.278278278278278 0.475599301161526
0.279279279279279 0.473894644168115
0.28028028028028 0.472202163296086
0.281281281281281 0.470521728551261
0.282282282282282 0.468853211783348
0.283283283283283 0.467196486653372
0.284284284284284 0.465551428601775
0.285285285285285 0.463917914817208
0.286286286286286 0.462295824205959
0.287287287287287 0.460685037362036
0.288288288288288 0.459085436537862
0.289289289289289 0.457496905615586
0.29029029029029 0.45591933007898
0.291291291291291 0.454352596985925
0.292292292292292 0.452796594941453
0.293293293293293 0.451251214071345
0.294294294294294 0.449716345996273
0.295295295295295 0.448191883806455
0.296296296296296 0.446677722036839
0.297297297297297 0.445173756642775
0.298298298298298 0.443679884976189
0.299299299299299 0.442196005762221
0.3003003003003 0.440722019076347
0.301301301301301 0.439257826321941
0.302302302302302 0.437803330208292
0.303303303303303 0.436358434729057
0.304304304304304 0.434923045141132
0.305305305305305 0.433497067943948
0.306306306306306 0.432080410859164
0.307307307307307 0.430672982810763
0.308308308308308 0.429274693905533
0.309309309309309 0.427885455413929
0.31031031031031 0.426505179751304
0.311311311311311 0.425133780459499
0.312312312312312 0.423771172188796
0.313313313313313 0.422417270680205
0.314314314314314 0.421071992748103
0.315315315315315 0.419735256263188
0.316316316316316 0.418406980135773
0.317317317317317 0.417087084299382
0.318318318318318 0.415775489694667
0.319319319319319 0.414472118253618
0.32032032032032 0.413176892884076
0.321321321321321 0.41188973745453
0.322322322322322 0.410610576779206
0.323323323323323 0.409339336603419
0.324324324324324 0.408075943589211
0.325325325325325 0.406820325301244
0.326326326326326 0.405572410192958
0.327327327327327 0.404332127592979
0.328328328328328 0.403099407691781
0.329329329329329 0.401874181528584
0.33033033033033 0.400656380978498
0.331331331331331 0.399445938739892
0.332332332332332 0.398242788322001
0.333333333333333 0.397046864032745
0.334334334334334 0.395858100966779
0.335335335335335 0.394676434993744
0.336336336336336 0.393501802746739
0.337337337337337 0.392334141610992
0.338338338338338 0.391173389712734
0.339339339339339 0.390019485908272
0.34034034034034 0.388872369773248
0.341341341341341 0.387731981592094
0.342342342342342 0.386598262347673
0.343343343343343 0.385471153711091
0.344344344344344 0.384350598031698
0.345345345345345 0.383236538327259
0.346346346346346 0.38212891827429
0.347347347347347 0.381027682198571
0.348348348348348 0.379932775065817
0.349349349349349 0.378844142472505
0.35035035035035 0.377761730636869
0.351351351351351 0.37668548639004
0.352352352352352 0.375615357167342
0.353353353353353 0.374551290999729
0.354354354354354 0.373493236505379
0.355355355355355 0.37244114288142
0.356356356356356 0.371394959895798
0.357357357357357 0.370354637879283
0.358358358358358 0.36932012771761
0.359359359359359 0.368291380843744
0.36036036036036 0.36726834923029
0.361361361361361 0.366250985382006
0.362362362362362 0.365239242328465
0.363363363363363 0.364233073616816
0.364364364364364 0.363232433304682
0.365365365365365 0.362237275953162
0.366366366366366 0.361247556619957
0.367367367367367 0.3602632308526
0.368368368368368 0.359284254681805
0.369369369369369 0.358310584614917
0.37037037037037 0.357342177629471
0.371371371371371 0.356378991166858
0.372372372372372 0.355420983126087
0.373373373373373 0.354468111857652
0.374374374374374 0.353520336157498
0.375375375375375 0.352577615261078
0.376376376376376 0.351639908837511
0.377377377377377 0.350707176983831
0.378378378378378 0.349779380219323
0.379379379379379 0.348856479479958
0.38038038038038 0.347938436112906
0.381381381381381 0.34702521187114
0.382382382382382 0.346116768908126
0.383383383383383 0.345213069772596
0.384384384384384 0.344314077403396
0.385385385385385 0.343419755124427
0.386386386386386 0.342530066639648
0.387387387387387 0.341644976028176
0.388388388388388 0.340764447739444
0.389389389389389 0.339888446588443
0.39039039039039 0.339016937751036
0.391391391391391 0.338149886759346
0.392392392392392 0.337287259497205
0.393393393393393 0.336429022195685
0.394394394394394 0.335575141428691
0.395395395395395 0.334725584108618
0.396396396396396 0.333880317482081
0.397397397397397 0.333039309125703
0.398398398398398 0.33220252694197
0.399399399399399 0.331369939155148
0.4004004004004 0.330541514307261
0.401401401401401 0.329717221254125
0.402402402402402 0.328897029161453
0.403403403403403 0.328080907501003
0.404404404404404 0.327268826046793
0.405405405405405 0.326460754871368
0.406406406406406 0.325656664342129
0.407407407407407 0.324856525117701
0.408408408408408 0.324060308144373
0.409409409409409 0.323267984652578
0.41041041041041 0.322479526153425
0.411411411411411 0.32169490443529
0.412412412412412 0.320914091560447
0.413413413413413 0.320137059861754
0.414414414414414 0.319363781939382
0.415415415415415 0.318594230657601
0.416416416416416 0.317828379141597
0.417417417417417 0.317066200774351
0.418418418418418 0.316307669193551
0.419419419419419 0.315552758288554
0.42042042042042 0.314801442197391
0.421421421421421 0.31405369530381
0.422422422422422 0.31330949223437
0.423423423423423 0.312568807855566
0.424424424424424 0.311831617271001
0.425425425425425 0.311097895818598
0.426426426426426 0.31036761906785
0.427427427427427 0.309640762817106
0.428428428428428 0.308917303090898
0.429429429429429 0.308197216137306
0.43043043043043 0.307480478425359
0.431431431431431 0.306767066642469
0.432432432432432 0.306056957691908
0.433433433433433 0.30535012869031
0.434434434434434 0.304646556965217
0.435435435435435 0.303946220052653
0.436436436436436 0.303249095694734
0.437437437437437 0.302555161837309
0.438438438438438 0.301864396627635
0.439439439439439 0.301176778412083
0.44044044044044 0.300492285733873
0.441441441441441 0.299810897330849
0.442442442442442 0.299132592133267
0.443443443443443 0.298457349261635
0.444444444444444 0.297785148024559
0.445445445445445 0.297115967916639
0.446446446446446 0.296449788616377
0.447447447447447 0.295786589984126
0.448448448448448 0.295126352060054
0.449449449449449 0.294469055062147
0.45045045045045 0.293814679384232
0.451451451451451 0.293163205594023
0.452452452452452 0.292514614431204
0.453453453453453 0.291868886805528
0.454454454454454 0.291226003794943
0.455455455455455 0.290585946643745
0.456456456456456 0.289948696760755
0.457457457457457 0.289314235717515
0.458458458458458 0.288682545246516
0.459459459459459 0.288053607239443
0.46046046046046 0.287427403745444
0.461461461461461 0.286803916969423
0.462462462462462 0.286183129270355
0.463463463463463 0.28556502315962
0.464464464464464 0.284949581299363
0.465465465465465 0.284336786500869
0.466466466466466 0.28372662172297
0.467467467467467 0.283119070070459
0.468468468468468 0.28251411479253
0.469469469469469 0.281911739281246
0.47047047047047 0.281311927070009
0.471471471471471 0.280714661832068
0.472472472472472 0.280119927379034
0.473473473473473 0.279527707659417
0.474474474474474 0.278937986757182
0.475475475475475 0.278350748890325
0.476476476476476 0.277765978409463
0.477477477477477 0.277183659796445
0.478478478478478 0.276603777662979
0.479479479479479 0.276026316749278
0.48048048048048 0.275451261922717
0.481481481481481 0.274878598176516
0.482482482482482 0.274308310628432
0.483483483483483 0.27374038451947
0.484484484484485 0.273174805212612
0.485485485485485 0.272611558191555
0.486486486486486 0.272050629059474
0.487487487487487 0.271492003537791
0.488488488488488 0.270935667464968
0.48948948948949 0.270381606795305
0.49049049049049 0.269829807597764
0.491491491491491 0.269280256054795
0.492492492492492 0.268732938461187
0.493493493493493 0.268187841222929
0.494494494494495 0.267644950856081
0.495495495495495 0.267104253985665
0.496496496496497 0.266565737344565
0.497497497497497 0.266029387772443
0.498498498498498 0.265495192214667
0.4994994994995 0.264963137721251
0.500500500500501 0.264433211445808
0.501501501501502 0.263905400644519
0.502502502502503 0.263379692675108
0.503503503503503 0.262856074995833
0.504504504504504 0.262334535164493
0.505505505505506 0.261815060837434
0.506506506506507 0.261297639768585
0.507507507507508 0.26078225980849
0.508508508508508 0.260268908903355
0.509509509509509 0.259757575094114
0.510510510510511 0.259248246515498
0.511511511511512 0.258740911395116
0.512512512512513 0.258235558052547
0.513513513513513 0.257732174898449
0.514514514514514 0.257230750433666
0.515515515515516 0.256731273248358
0.516516516516517 0.256233732021132
0.517517517517518 0.25573811551819
0.518518518518518 0.255244412592479
0.519519519519519 0.25475261218286
0.520520520520521 0.254262703313277
0.521521521521522 0.253774675091947
0.522522522522523 0.253288516710544
0.523523523523523 0.252804217443411
0.524524524524524 0.252321766646764
0.525525525525526 0.251841153757913
0.526526526526527 0.251362368294495
0.527527527527528 0.250885399853708
0.528528528528528 0.250410238111561
0.529529529529529 0.249936872822125
0.530530530530531 0.2494652938168
0.531531531531532 0.248995491003586
0.532532532532533 0.248527454366361
0.533533533533533 0.248061173964173
0.534534534534534 0.247596639930532
0.535535535535536 0.247133842472718
0.536536536536537 0.24667277187109
0.537537537537538 0.246213418478406
0.538538538538539 0.245755772719153
0.539539539539539 0.245299825088876
0.540540540540541 0.244845566153526
0.541541541541542 0.244392986548806
0.542542542542543 0.243942076979528
0.543543543543544 0.243492828218976
0.544544544544544 0.24304523110828
0.545545545545546 0.242599276555788
0.546546546546547 0.242154955536455
0.547547547547548 0.241712259091233
0.548548548548549 0.241271178326468
0.54954954954955 0.240831704413305
0.550550550550551 0.240393828587099
0.551551551551552 0.239957542146832
0.552552552552553 0.239522836454537
0.553553553553554 0.239089702934727
0.554554554554555 0.238658133073834
0.555555555555556 0.238228118419647
0.556556556556557 0.237799650580763
0.557557557557558 0.23737272122604
0.558558558558559 0.236947322084058
0.55955955955956 0.236523444942584
0.560560560560561 0.236101081648043
0.561561561561562 0.235680224104999
0.562562562562563 0.23526086427563
0.563563563563564 0.234842994179226
0.564564564564565 0.234426605891674
0.565565565565566 0.234011691544963
0.566566566566567 0.233598243326686
0.567567567567568 0.233186253479549
0.568568568568569 0.232775714300888
0.56956956956957 0.232366618142187
0.570570570570571 0.231958957408604
0.571571571571572 0.231552724558501
0.572572572572573 0.231147912102979
0.573573573573574 0.230744512605417
0.574574574574575 0.230342518681018
0.575575575575576 0.229941922996355
0.576576576576577 0.229542718268931
0.577577577577578 0.229144897266732
0.578578578578579 0.228748452807793
0.57957957957958 0.228353377759765
0.580580580580581 0.22795966503949
0.581581581581582 0.227567307612572
0.582582582582583 0.227176298492963
0.583583583583584 0.226786630742546
0.584584584584585 0.226398297470726
0.585585585585586 0.226011291834024
0.586586586586587 0.225625607035673
0.587587587587588 0.22524123632522
0.588588588588589 0.224858172998136
0.58958958958959 0.224476410395423
0.590590590590591 0.224095941903227
0.591591591591592 0.223716760952461
0.592592592592593 0.223338861018419
0.593593593593594 0.222962235620412
0.594594594594595 0.222586878321388
0.595595595595596 0.22221278272757
0.596596596596597 0.221839942488094
0.597597597597598 0.221468351294647
0.598598598598599 0.221098002881111
0.5995995995996 0.220728891023212
0.600600600600601 0.220361009538174
0.601601601601602 0.219994352284366
0.602602602602603 0.21962891316097
0.603603603603604 0.219264686107636
0.604604604604605 0.218901665104146
0.605605605605606 0.21853984417009
0.606606606606607 0.218179217364528
0.607607607607608 0.217819778785674
0.608608608608609 0.217461522570566
0.60960960960961 0.217104442894752
0.610610610610611 0.216748533971974
0.611611611611612 0.216393790053853
0.612612612612613 0.216040205429582
0.613613613613614 0.215687774425619
0.614614614614615 0.215336491405381
0.615615615615616 0.21498635076895
0.616616616616617 0.214637346952767
0.617617617617618 0.214289474429342
0.618618618618619 0.213942727706965
0.61961961961962 0.213597101329409
0.620620620620621 0.213252589875652
0.621621621621622 0.212909187959588
0.622622622622623 0.21256689022975
0.623623623623624 0.212225691369028
0.624624624624625 0.211885586094398
0.625625625625626 0.211546569156647
0.626626626626627 0.211208635340103
0.627627627627628 0.210871779462367
0.628628628628629 0.210535996374051
0.62962962962963 0.210201280958512
0.630630630630631 0.209867628131594
0.631631631631632 0.20953503284137
0.632632632632633 0.209203490067886
0.633633633633634 0.208872994822913
0.634634634634635 0.208543542149691
0.635635635635636 0.208215127122684
0.636636636636637 0.207887744847334
0.637637637637638 0.207561390459818
0.638638638638639 0.207236059126809
0.63963963963964 0.206911746045233
0.640640640640641 0.206588446442038
0.641641641641642 0.206266155573954
0.642642642642643 0.205944868727265
0.643643643643644 0.20562458121758
0.644644644644645 0.205305288389603
0.645645645645646 0.204986985616906
0.646646646646647 0.204669668301709
0.647647647647648 0.204353331874659
0.648648648648649 0.204037971794605
0.64964964964965 0.203723583548389
0.650650650650651 0.203410162650622
0.651651651651652 0.203097704643478
0.652652652652653 0.202786205096479
0.653653653653654 0.202475659606285
0.654654654654655 0.20216606379649
0.655655655655656 0.201857413317411
0.656656656656657 0.201549703845891
0.657657657657658 0.20124293108509
0.658658658658659 0.200937090764292
0.65965965965966 0.200632178638701
0.660660660660661 0.200328190489249
0.661661661661662 0.200025122122397
0.662662662662663 0.199722969369946
0.663663663663664 0.199421728088845
0.664664664664665 0.199121394161
0.665665665665666 0.198821963493089
0.666666666666667 0.198523432016373
0.667667667667668 0.198225795686513
0.668668668668669 0.19792905048339
0.66966966966967 0.197633192410918
0.670670670670671 0.197338217496872
0.671671671671672 0.197044121792704
0.672672672672673 0.196750901373369
0.673673673673674 0.196458552337153
0.674674674674675 0.196167070805496
0.675675675675676 0.195876452922821
0.676676676676677 0.195586694856367
0.677677677677678 0.195297792796018
0.678678678678679 0.195009742954136
0.67967967967968 0.194722541565396
0.680680680680681 0.194436184886624
0.681681681681682 0.194150669196629
0.682682682682683 0.193865990796047
0.683683683683684 0.19358214600718
0.684684684684685 0.193299131173837
0.685685685685686 0.193016942661174
0.686686686686687 0.192735576855545
0.687687687687688 0.192455030164344
0.688688688688689 0.192175299015849
0.68968968968969 0.191896379859077
0.690690690690691 0.191618269163629
0.691691691691692 0.191340963419543
0.692692692692693 0.191064459137145
0.693693693693694 0.190788752846904
0.694694694694695 0.190513841099286
0.695695695695696 0.19023972046461
0.696696696696697 0.189966387532908
0.697697697697698 0.189693838913779
0.698698698698699 0.189422071236252
0.6996996996997 0.189151081148647
0.700700700700701 0.188880865318435
0.701701701701702 0.188611420432103
0.702702702702703 0.18834274319502
0.703703703703704 0.1880748303313
0.704704704704705 0.187807678583671
0.705705705705706 0.187541284713339
0.706706706706707 0.187275645499864
0.707707707707708 0.187010757741024
0.708708708708709 0.18674661825269
0.70970970970971 0.186483223868694
0.710710710710711 0.18622057144071
0.711711711711712 0.185958657838121
0.712712712712713 0.185697479947899
0.713713713713714 0.18543703467448
0.714714714714715 0.185177318939642
0.715715715715716 0.184918329682384
0.716716716716717 0.184660063858805
0.717717717717718 0.184402518441986
0.718718718718719 0.184145690421872
0.71971971971972 0.183889576805152
0.720720720720721 0.183634174615145
0.721721721721722 0.183379480891684
0.722722722722723 0.183125492691003
0.723723723723724 0.182872207085621
0.724724724724725 0.182619621164232
0.725725725725726 0.182367732031592
0.726726726726727 0.182116536808408
0.727727727727728 0.18186603263123
0.728728728728729 0.181616216652341
0.72972972972973 0.181367086039649
0.730730730730731 0.181118637976581
0.731731731731732 0.180870869661976
0.732732732732733 0.180623778309978
0.733733733733734 0.180377361149938
0.734734734734735 0.1801316154263
0.735735735735736 0.179886538398509
0.736736736736737 0.179642127340902
0.737737737737738 0.179398379542611
0.738738738738739 0.179155292307458
0.73973973973974 0.178912862953862
0.740740740740741 0.178671088814735
0.741741741741742 0.178429967237388
0.742742742742743 0.178189495583429
0.743743743743744 0.177949671228673
0.744744744744745 0.177710491563043
0.745745745745746 0.177471953990475
0.746746746746747 0.177234055928826
0.747747747747748 0.176996794809778
0.748748748748749 0.176760168078749
0.74974974974975 0.176524173194799
0.750750750750751 0.176288807630539
0.751751751751752 0.176054068872043
0.752752752752753 0.175819954418756
0.753753753753754 0.175586461783405
0.754754754754755 0.175353588491915
0.755755755755756 0.175121332083317
0.756756756756757 0.174889690109662
0.757757757757758 0.174658660135937
0.758758758758759 0.174428239739979
0.75975975975976 0.17419842651239
0.760760760760761 0.173969218056453
0.761761761761762 0.173740611988048
0.762762762762763 0.17351260593557
0.763763763763764 0.173285197539848
0.764764764764765 0.173058384454063
0.765765765765766 0.172832164343666
0.766766766766767 0.172606534886298
0.767767767767768 0.172381493771713
0.768768768768769 0.172157038701698
0.76976976976977 0.171933167389992
0.770770770770771 0.171709877562213
0.771771771771772 0.171487166955777
0.772772772772773 0.171265033319824
0.773773773773774 0.171043474415141
0.774774774774775 0.170822488014088
0.775775775775776 0.170602071900522
0.776776776776777 0.170382223869722
0.777777777777778 0.170162941728319
0.778778778778779 0.169944223294221
0.77977977977978 0.169726066396539
0.780780780780781 0.169508468875518
0.781781781781782 0.169291428582464
0.782782782782783 0.169074943379673
0.783783783783784 0.168859011140363
0.784784784784785 0.168643629748602
0.785785785785786 0.168428797099241
0.786786786786787 0.168214511097842
0.787787787787788 0.168000769660615
0.788788788788789 0.167787570714345
0.78978978978979 0.16757491219633
0.790790790790791 0.167362792054309
0.791791791791792 0.167151208246402
0.792792792792793 0.166940158741041
0.793793793793794 0.166729641516903
0.794794794794795 0.166519654562852
0.795795795795796 0.166310195877867
0.796796796796797 0.166101263470985
0.797797797797798 0.165892855361235
0.798798798798799 0.165684969577574
0.7997997997998 0.165477604158829
0.800800800800801 0.16527075715363
0.801801801801802 0.165064426620355
0.802802802802803 0.164858610627063
0.803803803803804 0.164653307251437
0.804804804804805 0.164448514580727
0.805805805805806 0.164244230711682
0.806806806806807 0.164040453750501
0.807807807807808 0.163837181812769
0.808808808808809 0.163634413023396
0.80980980980981 0.163432145516569
0.810810810810811 0.163230377435684
0.811811811811812 0.163029106933297
0.812812812812813 0.162828332171064
0.813813813813814 0.162628051319685
0.814814814814815 0.16242826255885
0.815815815815816 0.162228964077183
0.816816816816817 0.162030154072187
0.817817817817818 0.161831830750189
0.818818818818819 0.161633992326289
0.81981981981982 0.161436637024303
0.820820820820821 0.161239763076712
0.821821821821822 0.161043368724609
0.822822822822823 0.160847452217645
0.823823823823824 0.160652011813978
0.824824824824825 0.160457045780224
0.825825825825826 0.160262552391399
0.826826826826827 0.160068529930877
0.827827827827828 0.159874976690332
0.828828828828829 0.159681890969691
0.82982982982983 0.159489271077086
0.830830830830831 0.1592971153288
0.831831831831832 0.159105422049223
0.832832832832833 0.158914189570798
0.833833833833834 0.158723416233979
0.834834834834835 0.158533100387175
0.835835835835836 0.158343240386712
0.836836836836837 0.158153834596775
0.837837837837838 0.157964881389372
0.838838838838839 0.157776379144277
0.83983983983984 0.157588326248992
0.840840840840841 0.157400721098695
0.841841841841842 0.1572135620962
0.842842842842843 0.157026847651905
0.843843843843844 0.156840576183754
0.844844844844845 0.156654746117185
0.845845845845846 0.156469355885094
0.846846846846847 0.156284403927783
0.847847847847848 0.156099888692921
0.848848848848849 0.1559158086355
0.84984984984985 0.155732162217791
0.850850850850851 0.155548947909299
0.851851851851852 0.155366164186726
0.852852852852853 0.155183809533925
0.853853853853854 0.155001882441857
0.854854854854855 0.154820381408553
0.855855855855856 0.154639304939069
0.856856856856857 0.154458651545449
0.857857857857858 0.154278419746679
0.858858858858859 0.154098608068653
0.85985985985986 0.153919215044126
0.860860860860861 0.153740239212679
0.861861861861862 0.153561679120679
0.862862862862863 0.153383533321235
0.863863863863864 0.153205800374165
0.864864864864865 0.153028478845954
0.865865865865866 0.152851567309716
0.866866866866867 0.152675064345155
0.867867867867868 0.152498968538529
0.868868868868869 0.152323278482609
0.86986986986987 0.152147992776645
0.870870870870871 0.151973110026327
0.871871871871872 0.151798628843748
0.872872872872873 0.151624547847367
0.873873873873874 0.151450865661975
0.874874874874875 0.151277580918655
0.875875875875876 0.151104692254748
0.876876876876877 0.150932198313818
0.877877877877878 0.150760097745615
0.878878878878879 0.150588389206041
0.87987987987988 0.150417071357115
0.880880880880881 0.150246142866937
0.881881881881882 0.150075602409653
0.882882882882883 0.149905448665424
0.883883883883884 0.14973568032039
0.884884884884885 0.149566296066634
0.885885885885886 0.149397294602152
0.886886886886887 0.149228674630817
0.887887887887888 0.14906043486235
0.888888888888889 0.14889257401228
0.88988988988989 0.148725090801917
0.890890890890891 0.148557983958319
0.891891891891892 0.148391252214258
0.892892892892893 0.148224894308189
0.893893893893894 0.148058908984215
0.894894894894895 0.147893294992063
0.895895895895896 0.147728051087044
0.896896896896897 0.147563176030027
0.897897897897898 0.147398668587407
0.898898898898899 0.147234527531074
0.8998998998999 0.147070751638381
0.900900900900901 0.146907339692116
0.901901901901902 0.146744290480471
0.902902902902903 0.146581602797011
0.903903903903904 0.146419275440647
0.904904904904905 0.146257307215602
0.905905905905906 0.146095696931386
0.906906906906907 0.145934443402764
0.907907907907908 0.145773545449729
0.908908908908909 0.145613001897472
0.90990990990991 0.145452811576352
0.910910910910911 0.145292973321873
0.911911911911912 0.145133485974648
0.912912912912913 0.144974348380377
0.913913913913914 0.144815559389818
0.914914914914915 0.144657117858757
0.915915915915916 0.144499022647983
0.916916916916917 0.144341272623258
0.917917917917918 0.144183866655294
0.918918918918919 0.144026803619721
0.91991991991992 0.143870082397067
0.920920920920921 0.143713701872722
0.921921921921922 0.143557660936921
0.922922922922923 0.143401958484712
0.923923923923924 0.143246593415931
0.924924924924925 0.143091564635178
0.925925925925926 0.142936871051788
0.926926926926927 0.14278251157981
0.927927927927928 0.142628485137976
0.928928928928929 0.142474790649681
0.92992992992993 0.142321427042954
0.930930930930931 0.142168393250435
0.931931931931932 0.142015688209349
0.932932932932933 0.141863310861485
0.933933933933934 0.141711260153166
0.934934934934935 0.141559535035229
0.935935935935936 0.141408134462999
0.936936936936937 0.141257057396265
0.937937937937938 0.141106302799257
0.938938938938939 0.140955869640623
0.93993993993994 0.140805756893402
0.940940940940941 0.140655963535004
0.941941941941942 0.140506488547188
0.942942942942943 0.140357330916034
0.943943943943944 0.140208489631924
0.944944944944945 0.140059963689517
0.945945945945946 0.139911752087729
0.946946946946947 0.139763853829708
0.947947947947948 0.139616267922813
0.948948948948949 0.139468993378591
0.94994994994995 0.139322029212755
0.950950950950951 0.139175374445162
0.951951951951952 0.139029028099794
0.952952952952953 0.138882989204731
0.953953953953954 0.138737256792135
0.954954954954955 0.138591829898222
0.955955955955956 0.13844670756325
0.956956956956957 0.13830188883149
0.957957957957958 0.138157372751206
0.958958958958959 0.138013158374639
0.95995995995996 0.137869244757981
0.960960960960961 0.137725630961359
0.961961961961962 0.137582316048808
0.962962962962963 0.137439299088258
0.963963963963964 0.13729657915151
0.964964964964965 0.137154155314216
0.965965965965966 0.137012026655859
0.966966966966967 0.136870192259735
0.967967967967968 0.136728651212931
0.968968968968969 0.136587402606306
0.96996996996997 0.136446445534473
0.970970970970971 0.136305779095778
0.971971971971972 0.13616540239228
0.972972972972973 0.136025314529737
0.973973973973974 0.135885514617579
0.974974974974975 0.135746001768895
0.975975975975976 0.135606775100415
0.976976976976977 0.135467833732484
0.977977977977978 0.135329176789052
0.978978978978979 0.135190803397653
0.97997997997998 0.135052712689381
0.980980980980981 0.134914903798882
0.981981981981982 0.134777375864326
0.982982982982983 0.134640128027397
0.983983983983984 0.13450315943327
0.984984984984985 0.134366469230594
0.985985985985986 0.134230056571476
0.986986986986987 0.134093920611465
0.987987987987988 0.133958060509528
0.988988988988989 0.133822475428041
0.98998998998999 0.133687164532765
0.990990990990991 0.133552126992833
0.991991991991992 0.133417361980731
0.992992992992993 0.133282868672282
0.993993993993994 0.133148646246631
0.994994994994995 0.133014693886222
0.995995995995996 0.132881010776788
0.996996996996997 0.132747596107334
0.997997997997998 0.132614449070115
0.998998998998999 0.132481568860625
1 0.132348954677582
};
\addlegendentry{$x_1 x_2$ ($\po$)}
\end{axis}

\end{tikzpicture}


==> plots/sorting_grid_front.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmajorgrids,
xmin=-0.05, xmax=0.65,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=-0.05, ymax=0.65,
yminorgrids,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 0
0 0.1
0 0.2
0 0.3
0 0.4
0 0.5
0 0.6
0 0.7
0 0.8
0 0.9
0 1
0.1 0
0.1 0.1
0.1 0.2
0.1 0.3
0.1 0.4
0.1 0.5
0.1 0.6
0.1 0.7
0.1 0.8
0.1 0.9
0.1 1
0.2 0
0.2 0.1
0.2 0.2
0.2 0.3
0.2 0.4
0.2 0.5
0.2 0.6
0.2 0.7
0.2 0.8
0.2 0.9
0.2 1
0.3 0
0.3 0.1
0.3 0.2
0.3 0.3
0.3 0.4
0.3 0.5
0.3 0.6
0.3 0.7
0.3 0.8
0.3 0.9
0.3 1
0.4 0
0.4 0.1
0.4 0.2
0.4 0.3
0.4 0.4
0.4 0.5
0.4 0.6
0.4 0.7
0.4 0.8
0.4 0.9
0.4 1
0.5 0
0.5 0.1
0.5 0.2
0.5 0.3
0.5 0.4
0.5 0.5
0.5 0.6
0.5 0.7
0.5 0.8
0.5 0.9
0.5 1
0.6 0
0.6 0.1
0.6 0.2
0.6 0.3
0.6 0.4
0.6 0.5
0.6 0.6
0.6 0.7
0.6 0.8
0.6 0.9
0.6 1
0.7 0
0.7 0.1
0.7 0.2
0.7 0.3
0.7 0.4
0.7 0.5
0.7 0.6
0.7 0.7
0.7 0.8
0.7 0.9
0.7 1
0.8 0
0.8 0.1
0.8 0.2
0.8 0.3
0.8 0.4
0.8 0.5
0.8 0.6
0.8 0.7
0.8 0.8
0.8 0.9
0.8 1
0.9 0
0.9 0.1
0.9 0.2
0.9 0.3
0.9 0.4
0.9 0.5
0.9 0.6
0.9 0.7
0.9 0.8
0.9 0.9
0.9 1
1 0
1 0.1
1 0.2
1 0.3
1 0.4
1 0.5
1 0.6
1 0.7
1 0.8
1 0.9
1 1
};
\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0434827514976244 0.396715554637472
-0.0571162982854782 0.396715554637472
-0.107932245403842 0.297562487089444
-0.158541623631481 0.198615988432142
-0.158541623631481 -0.000309853336087573
-0.158541623631481 -0.198409419541417
-0.107932245403842 -0.297562487089444
-0.0571162982854782 -0.396715554637472
0.0434827514976244 -0.396715554637472
0.144908076843627 -0.396715554637472
0.195517455071266 -0.297562487089444
0.24633340218963 -0.198409419541417
0.24633340218963 -0.000309853336087573
0.24633340218963 0.198615988432142
0.195517455071266 0.297562487089444
0.144908076843627 0.396715554637472
0.0434827514976244 0.396715554637472
-0.376678372237141 -0.48120223094402
0.0434827514976244 0.5
0.205639330716794 0.5
0.291158851476968 0.37172071885974
0.376678372237141 0.243648006610205
0.376678372237141 -0.000309853336087573
0.376678372237141 -0.243648006610205
0.291158851476968 -0.371927287750465
0.205639330716794 -0.5
0.0434827514976244 -0.5
-0.11846725883082 -0.5
-0.203986779590994 -0.371927287750465
-0.289506300351167 -0.243648006610205
-0.289506300351167 -0.000309853336087573
-0.289506300351167 0.243648006610205
-0.203986779590994 0.37172071885974
-0.11846725883082 0.5
0.0434827514976244 0.5
-0.376678372237141 -0.48120223094402
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.1
0.1 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.2
0.1 0.1
0.2 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.3
0.1 0.2
0.2 0.1
0.3 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.4
0.1 0.3
0.2 0.2
0.3 0.1
0.4 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.5
0.1 0.4
0.2 0.3
0.3 0.2
0.4 0.1
0.5 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.6
0.1 0.5
0.2 0.4
0.3 0.3
0.4 0.2
0.5 0.1
0.6 0
};
\addplot [very thin, black]
table {%
0 0
0 0
};
\addplot [very thin, black]
table {%
0 0.1
0.1 0
};
\addplot [very thin, black]
table {%
0 0.2
0.2 0
};
\addplot [very thin, black]
table {%
0 0.3
0.3 0
};
\addplot [very thin, black]
table {%
0 0.4
0.4 0
};
\addplot [very thin, black]
table {%
0 0.5
0.5 0
};
\end{axis}

\end{tikzpicture}


==> plots/sorting_grid_po.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmajorgrids,
xmin=-0.05, xmax=0.65,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=-0.05, ymax=0.65,
yminorgrids,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0 0
0 0.1
0 0.2
0 0.3
0 0.4
0 0.5
0 0.6
0 0.7
0 0.8
0 0.9
0 1
0.1 0
0.1 0.1
0.1 0.2
0.1 0.3
0.1 0.4
0.1 0.5
0.1 0.6
0.1 0.7
0.1 0.8
0.1 0.9
0.1 1
0.2 0
0.2 0.1
0.2 0.2
0.2 0.3
0.2 0.4
0.2 0.5
0.2 0.6
0.2 0.7
0.2 0.8
0.2 0.9
0.2 1
0.3 0
0.3 0.1
0.3 0.2
0.3 0.3
0.3 0.4
0.3 0.5
0.3 0.6
0.3 0.7
0.3 0.8
0.3 0.9
0.3 1
0.4 0
0.4 0.1
0.4 0.2
0.4 0.3
0.4 0.4
0.4 0.5
0.4 0.6
0.4 0.7
0.4 0.8
0.4 0.9
0.4 1
0.5 0
0.5 0.1
0.5 0.2
0.5 0.3
0.5 0.4
0.5 0.5
0.5 0.6
0.5 0.7
0.5 0.8
0.5 0.9
0.5 1
0.6 0
0.6 0.1
0.6 0.2
0.6 0.3
0.6 0.4
0.6 0.5
0.6 0.6
0.6 0.7
0.6 0.8
0.6 0.9
0.6 1
0.7 0
0.7 0.1
0.7 0.2
0.7 0.3
0.7 0.4
0.7 0.5
0.7 0.6
0.7 0.7
0.7 0.8
0.7 0.9
0.7 1
0.8 0
0.8 0.1
0.8 0.2
0.8 0.3
0.8 0.4
0.8 0.5
0.8 0.6
0.8 0.7
0.8 0.8
0.8 0.9
0.8 1
0.9 0
0.9 0.1
0.9 0.2
0.9 0.3
0.9 0.4
0.9 0.5
0.9 0.6
0.9 0.7
0.9 0.8
0.9 0.9
0.9 1
1 0
1 0.1
1 0.2
1 0.3
1 0.4
1 0.5
1 0.6
1 0.7
1 0.8
1 0.9
1 1
};
\addplot [draw=none, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0434827514976244 0.396715554637472
-0.0571162982854782 0.396715554637472
-0.107932245403842 0.297562487089444
-0.158541623631481 0.198615988432142
-0.158541623631481 -0.000309853336087573
-0.158541623631481 -0.198409419541417
-0.107932245403842 -0.297562487089444
-0.0571162982854782 -0.396715554637472
0.0434827514976244 -0.396715554637472
0.144908076843627 -0.396715554637472
0.195517455071266 -0.297562487089444
0.24633340218963 -0.198409419541417
0.24633340218963 -0.000309853336087573
0.24633340218963 0.198615988432142
0.195517455071266 0.297562487089444
0.144908076843627 0.396715554637472
0.0434827514976244 0.396715554637472
-0.376678372237141 -0.48120223094402
0.0434827514976244 0.5
0.205639330716794 0.5
0.291158851476968 0.37172071885974
0.376678372237141 0.243648006610205
0.376678372237141 -0.000309853336087573
0.376678372237141 -0.243648006610205
0.291158851476968 -0.371927287750465
0.205639330716794 -0.5
0.0434827514976244 -0.5
-0.11846725883082 -0.5
-0.203986779590994 -0.371927287750465
-0.289506300351167 -0.243648006610205
-0.289506300351167 -0.000309853336087573
-0.289506300351167 0.243648006610205
-0.203986779590994 0.37172071885974
-0.11846725883082 0.5
0.0434827514976244 0.5
-0.376678372237141 -0.48120223094402
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.1
0.1 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.2
0.2 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.3
0.1 0.1
0.3 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.4
0.4 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.5
0.1 0.2
0.2 0.1
0.5 0
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0 0.6
0.6 0
};
\addplot [very thin, black]
table {%
0.01 0.1
0.011 0.0909090909090909
0.012 0.0833333333333333
0.013 0.0769230769230769
0.014 0.0714285714285715
0.015 0.0666666666666667
0.016 0.0625
0.017 0.0588235294117647
0.018 0.0555555555555556
0.019 0.0526315789473684
0.02 0.05
0.021 0.0476190476190476
0.022 0.0454545454545455
0.023 0.0434782608695652
0.024 0.0416666666666667
0.025 0.04
0.026 0.0384615384615385
0.027 0.0370370370370371
0.028 0.0357142857142857
0.029 0.0344827586206897
0.03 0.0333333333333334
0.031 0.032258064516129
0.032 0.03125
0.033 0.0303030303030303
0.034 0.0294117647058824
0.035 0.0285714285714286
0.036 0.0277777777777778
0.037 0.027027027027027
0.038 0.0263157894736842
0.039 0.0256410256410257
0.04 0.025
0.041 0.024390243902439
0.042 0.0238095238095238
0.043 0.0232558139534884
0.044 0.0227272727272727
0.045 0.0222222222222222
0.046 0.0217391304347826
0.047 0.0212765957446809
0.048 0.0208333333333333
0.049 0.0204081632653061
0.05 0.02
0.051 0.0196078431372549
0.052 0.0192307692307692
0.053 0.0188679245283019
0.054 0.0185185185185185
0.055 0.0181818181818182
0.056 0.0178571428571429
0.057 0.0175438596491228
0.058 0.0172413793103448
0.059 0.0169491525423729
0.06 0.0166666666666667
0.061 0.0163934426229508
0.062 0.0161290322580645
0.063 0.0158730158730159
0.0639999999999999 0.015625
0.0649999999999999 0.0153846153846154
0.0659999999999999 0.0151515151515152
0.0669999999999999 0.0149253731343284
0.0679999999999999 0.0147058823529412
0.069 0.0144927536231884
0.07 0.0142857142857143
0.071 0.0140845070422535
0.0719999999999999 0.0138888888888889
0.0729999999999999 0.0136986301369863
0.0739999999999999 0.0135135135135135
0.0749999999999999 0.0133333333333333
0.0759999999999999 0.0131578947368421
0.0769999999999999 0.012987012987013
0.0779999999999999 0.0128205128205128
0.0789999999999999 0.0126582278481013
0.0799999999999999 0.0125
0.0809999999999999 0.0123456790123457
0.0819999999999999 0.0121951219512195
0.0829999999999999 0.0120481927710843
0.0839999999999999 0.0119047619047619
0.0849999999999999 0.0117647058823529
0.0859999999999999 0.0116279069767442
0.0869999999999999 0.0114942528735632
0.0879999999999999 0.0113636363636364
0.0889999999999999 0.0112359550561798
0.0899999999999999 0.0111111111111111
0.0909999999999999 0.010989010989011
0.0919999999999999 0.0108695652173913
0.0929999999999999 0.010752688172043
0.0939999999999999 0.0106382978723404
0.0949999999999999 0.0105263157894737
0.0959999999999999 0.0104166666666667
0.0969999999999999 0.0103092783505155
0.0979999999999999 0.0102040816326531
0.0989999999999999 0.0101010101010101
0.0999999999999999 0.01
};
\addplot [very thin, black]
table {%
0.01 0.185
0.011 0.177307692307692
0.012 0.170185185185185
0.013 0.163571428571429
0.014 0.157413793103448
0.015 0.151666666666667
0.016 0.146290322580645
0.017 0.14125
0.018 0.136515151515152
0.019 0.132058823529412
0.02 0.127857142857143
0.021 0.123888888888889
0.022 0.120135135135135
0.023 0.116578947368421
0.024 0.113205128205128
0.025 0.11
0.026 0.106951219512195
0.027 0.104047619047619
0.028 0.101279069767442
0.029 0.0986363636363637
0.03 0.0961111111111111
0.031 0.0936956521739131
0.032 0.0913829787234043
0.033 0.0891666666666667
0.034 0.0870408163265307
0.035 0.085
0.036 0.0830392156862746
0.037 0.0811538461538462
0.038 0.0793396226415095
0.039 0.0775925925925926
0.04 0.075909090909091
0.041 0.0742857142857143
0.042 0.0727192982456141
0.043 0.0712068965517242
0.044 0.0697457627118644
0.045 0.0683333333333334
0.046 0.0669672131147541
0.047 0.0656451612903226
0.048 0.0643650793650794
0.049 0.063125
0.05 0.061923076923077
0.051 0.0607575757575758
0.052 0.0596268656716418
0.053 0.0585294117647059
0.054 0.0574637681159421
0.055 0.0564285714285715
0.056 0.0554225352112677
0.057 0.0544444444444445
0.058 0.0534931506849315
0.059 0.0525675675675676
0.06 0.0516666666666667
0.061 0.0507894736842106
0.062 0.049935064935065
0.063 0.0491025641025641
0.0639999999999999 0.0482911392405064
0.0649999999999999 0.0475
0.0659999999999999 0.0467283950617284
0.0669999999999999 0.0459756097560976
0.0679999999999999 0.0452409638554217
0.069 0.0445238095238096
0.07 0.0438235294117647
0.071 0.043139534883721
0.0719999999999999 0.0424712643678161
0.0729999999999999 0.0418181818181819
0.0739999999999999 0.0411797752808989
0.0749999999999999 0.0405555555555556
0.0759999999999999 0.039945054945055
0.0769999999999999 0.0393478260869566
0.0779999999999999 0.0387634408602151
0.0789999999999999 0.0381914893617022
0.0799999999999999 0.0376315789473685
0.0809999999999999 0.0370833333333334
0.0819999999999999 0.0365463917525774
0.0829999999999999 0.0360204081632653
0.0839999999999999 0.0355050505050505
0.0849999999999999 0.035
0.0859999999999999 0.0345049504950495
0.0869999999999999 0.0340196078431373
0.0879999999999999 0.0335436893203884
0.0889999999999999 0.0330769230769231
0.0899999999999999 0.0326190476190477
0.0909999999999999 0.0321698113207547
0.0919999999999999 0.0317289719626169
0.0929999999999999 0.0312962962962963
0.0939999999999999 0.0308715596330276
0.0949999999999999 0.0304545454545455
0.0959999999999999 0.0300450450450451
0.0969999999999999 0.0296428571428572
0.0979999999999999 0.0292477876106195
0.0989999999999999 0.0288596491228071
0.0999999999999999 0.0284782608695653
0.101 0.0281034482758621
0.102 0.0277350427350428
0.103 0.0273728813559322
0.104 0.0270168067226891
0.105 0.0266666666666667
0.106 0.0263223140495868
0.107 0.0259836065573771
0.108 0.0256504065040651
0.109 0.0253225806451613
0.11 0.025
0.111 0.0246825396825397
0.112 0.0243700787401575
0.113 0.0240625
0.114 0.0237596899224807
0.115 0.0234615384615385
0.116 0.0231679389312977
0.117 0.0228787878787879
0.118 0.022593984962406
0.119 0.0223134328358209
0.12 0.0220370370370371
0.121 0.021764705882353
0.122 0.0214963503649635
0.123 0.021231884057971
0.124 0.0209712230215828
0.125 0.0207142857142857
0.126 0.0204609929078014
0.127 0.0202112676056338
0.128 0.019965034965035
0.129 0.0197222222222222
0.13 0.0194827586206897
0.131 0.0192465753424658
0.132 0.0190136054421769
0.133 0.0187837837837838
0.134 0.0185570469798658
0.135 0.0183333333333334
0.136 0.018112582781457
0.137 0.0178947368421053
0.138 0.0176797385620915
0.139 0.0174675324675325
0.14 0.0172580645161291
0.141 0.0170512820512821
0.142 0.0168471337579618
0.143 0.0166455696202532
0.144 0.0164465408805032
0.145 0.01625
0.146 0.016055900621118
0.147 0.0158641975308642
0.148 0.0156748466257669
0.149 0.0154878048780488
0.15 0.0153030303030303
0.151 0.0151204819277109
0.152 0.0149401197604791
0.153 0.0147619047619048
0.154 0.0145857988165681
0.155 0.0144117647058824
0.156 0.0142397660818714
0.157 0.0140697674418605
0.158 0.0139017341040463
0.159 0.0137356321839081
0.16 0.0135714285714286
0.161 0.0134090909090909
0.162 0.0132485875706215
0.163 0.0130898876404495
0.164 0.0129329608938548
0.165 0.0127777777777778
0.166 0.0126243093922652
0.167 0.0124725274725275
0.168 0.0123224043715847
0.169 0.0121739130434783
0.17 0.012027027027027
0.171 0.0118817204301075
0.172 0.0117379679144385
0.173 0.0115957446808511
0.174 0.0114550264550265
0.175 0.0113157894736842
0.176 0.0111780104712042
0.177 0.0110416666666667
0.178 0.0109067357512954
0.179 0.0107731958762887
0.18 0.0106410256410257
0.181 0.0105102040816327
0.182 0.0103807106598985
0.183 0.0102525252525253
0.184 0.0101256281407035
0.185 0.01
0.186 0.00987562189054728
0.187 0.00975247524752477
0.188 0.0096305418719212
0.189 0.00950980392156865
0.19 0.00939024390243904
0.191 0.00927184466019419
0.192 0.00915458937198069
0.193 0.00903846153846156
0.194 0.00892344497607657
0.195 0.00880952380952383
0.196 0.00869668246445499
0.197 0.00858490566037737
0.198 0.00847417840375589
0.199 0.00836448598130843
};
\addplot [very thin, black]
table {%
0.01 0.283333333333333
0.011 0.277868852459016
0.012 0.27258064516129
0.013 0.267460317460317
0.014 0.2625
0.015 0.257692307692308
0.016 0.253030303030303
0.017 0.248507462686567
0.018 0.244117647058824
0.019 0.239855072463768
0.02 0.235714285714286
0.021 0.23169014084507
0.022 0.227777777777778
0.023 0.223972602739726
0.024 0.22027027027027
0.025 0.216666666666667
0.026 0.213157894736842
0.027 0.20974025974026
0.028 0.206410256410256
0.029 0.203164556962025
0.03 0.2
0.031 0.196913580246914
0.032 0.19390243902439
0.033 0.190963855421687
0.034 0.188095238095238
0.035 0.185294117647059
0.036 0.182558139534884
0.037 0.179885057471264
0.038 0.177272727272727
0.039 0.174719101123596
0.04 0.172222222222222
0.041 0.16978021978022
0.042 0.167391304347826
0.043 0.16505376344086
0.044 0.162765957446809
0.045 0.160526315789474
0.046 0.158333333333333
0.047 0.156185567010309
0.048 0.154081632653061
0.049 0.152020202020202
0.05 0.15
0.051 0.148019801980198
0.052 0.146078431372549
0.053 0.144174757281553
0.054 0.142307692307692
0.055 0.140476190476191
0.056 0.138679245283019
0.057 0.136915887850467
0.058 0.135185185185185
0.059 0.13348623853211
0.06 0.131818181818182
0.061 0.13018018018018
0.062 0.128571428571429
0.063 0.126991150442478
0.0639999999999999 0.125438596491228
0.0649999999999999 0.123913043478261
0.0659999999999999 0.122413793103448
0.0669999999999999 0.120940170940171
0.0679999999999999 0.119491525423729
0.069 0.118067226890756
0.07 0.116666666666667
0.071 0.115289256198347
0.0719999999999999 0.113934426229508
0.0729999999999999 0.11260162601626
0.0739999999999999 0.111290322580645
0.0749999999999999 0.11
0.0759999999999999 0.108730158730159
0.0769999999999999 0.10748031496063
0.0779999999999999 0.10625
0.0789999999999999 0.105038759689923
0.0799999999999999 0.103846153846154
0.0809999999999999 0.102671755725191
0.0819999999999999 0.101515151515152
0.0829999999999999 0.100375939849624
0.0839999999999999 0.0992537313432836
0.0849999999999999 0.0981481481481482
0.0859999999999999 0.0970588235294119
0.0869999999999999 0.0959854014598541
0.0879999999999999 0.0949275362318841
0.0889999999999999 0.093884892086331
0.0899999999999999 0.0928571428571429
0.0909999999999999 0.0918439716312057
0.0919999999999999 0.0908450704225353
0.0929999999999999 0.0898601398601399
0.0939999999999999 0.0888888888888889
0.0949999999999999 0.0879310344827587
0.0959999999999999 0.0869863013698631
0.0969999999999999 0.0860544217687076
0.0979999999999999 0.0851351351351352
0.0989999999999999 0.0842281879194632
0.0999999999999999 0.0833333333333334
0.101 0.0824503311258279
0.102 0.0815789473684211
0.103 0.0807189542483661
0.104 0.0798701298701299
0.105 0.0790322580645162
0.106 0.0782051282051283
0.107 0.0773885350318472
0.108 0.0765822784810127
0.109 0.0757861635220126
0.11 0.0750000000000001
0.111 0.0742236024844721
0.112 0.0734567901234568
0.113 0.0726993865030675
0.114 0.0719512195121952
0.115 0.0712121212121213
0.116 0.0704819277108434
0.117 0.0697604790419162
0.118 0.0690476190476191
0.119 0.0683431952662723
0.12 0.0676470588235295
0.121 0.0669590643274854
0.122 0.0662790697674419
0.123 0.065606936416185
0.124 0.0649425287356322
0.125 0.0642857142857143
0.126 0.0636363636363637
0.127 0.062994350282486
0.128 0.0623595505617978
0.129 0.0617318435754191
0.13 0.0611111111111112
0.131 0.0604972375690608
0.132 0.05989010989011
0.133 0.0592896174863389
0.134 0.0586956521739131
0.135 0.0581081081081082
0.136 0.0575268817204302
0.137 0.0569518716577541
0.138 0.0563829787234043
0.139 0.0558201058201059
0.14 0.0552631578947369
0.141 0.0547120418848168
0.142 0.0541666666666667
0.143 0.0536269430051814
0.144 0.0530927835051547
0.145 0.0525641025641026
0.146 0.0520408163265307
0.147 0.051522842639594
0.148 0.0510101010101011
0.149 0.0505025125628141
0.15 0.05
0.151 0.0495024875621891
0.152 0.0490099009900991
0.153 0.0485221674876848
0.154 0.0480392156862746
0.155 0.0475609756097561
0.156 0.0470873786407767
0.157 0.0466183574879227
0.158 0.0461538461538462
0.159 0.0456937799043063
0.16 0.0452380952380953
0.161 0.04478672985782
0.162 0.0443396226415095
0.163 0.0438967136150235
0.164 0.0434579439252337
0.165 0.0430232558139536
0.166 0.0425925925925927
0.167 0.0421658986175116
0.168 0.0417431192660551
0.169 0.0413242009132421
0.17 0.040909090909091
0.171 0.0404977375565611
0.172 0.0400900900900901
0.173 0.0396860986547086
0.174 0.0392857142857143
0.175 0.0388888888888889
0.176 0.038495575221239
0.177 0.0381057268722467
0.178 0.0377192982456141
0.179 0.0373362445414848
0.18 0.0369565217391305
0.181 0.0365800865800866
0.182 0.0362068965517242
0.183 0.0358369098712447
0.184 0.0354700854700855
0.185 0.0351063829787235
0.186 0.0347457627118645
0.187 0.0343881856540085
0.188 0.0340336134453782
0.189 0.0336820083682009
0.19 0.0333333333333334
0.191 0.03298755186722
0.192 0.0326446280991736
0.193 0.0323045267489712
0.194 0.0319672131147542
0.195 0.0316326530612245
0.196 0.0313008130081301
0.197 0.0309716599190284
0.198 0.0306451612903226
0.199 0.0303212851405623
0.2 0.0300000000000001
0.201 0.0296812749003985
0.202 0.0293650793650794
0.203 0.0290513833992095
0.204 0.028740157480315
0.205 0.0284313725490197
0.206 0.0281250000000001
0.207 0.0278210116731518
0.208 0.0275193798449613
0.209 0.0272200772200773
0.21 0.026923076923077
0.211 0.0266283524904215
0.212 0.0263358778625955
0.213 0.0260456273764259
0.214 0.0257575757575758
0.215 0.0254716981132076
0.216 0.0251879699248121
0.217 0.0249063670411985
0.218 0.0246268656716418
0.219 0.0243494423791822
0.22 0.0240740740740741
0.221 0.0238007380073801
0.222 0.0235294117647059
0.223 0.0232600732600733
0.224 0.022992700729927
0.225 0.0227272727272728
0.226 0.0224637681159421
0.227 0.022202166064982
0.228 0.0219424460431655
0.229 0.0216845878136201
0.23 0.0214285714285715
0.231 0.0211743772241993
0.232 0.0209219858156029
0.233 0.0206713780918728
0.234 0.0204225352112676
0.235 0.0201754385964913
0.236 0.01993006993007
0.237 0.0196864111498258
0.238 0.0194444444444445
0.239 0.019204152249135
0.24 0.0189655172413793
0.241 0.0187285223367698
0.242 0.0184931506849315
0.243 0.0182593856655291
0.244 0.0180272108843538
0.245 0.0177966101694916
0.246 0.0175675675675676
0.247 0.0173400673400674
0.248 0.0171140939597316
0.249 0.0168896321070234
0.25 0.0166666666666667
0.251 0.0164451827242525
0.252 0.016225165562914
0.253 0.0160066006600661
0.254 0.0157894736842106
0.255 0.0155737704918033
0.256 0.015359477124183
0.257 0.0151465798045603
0.258 0.014935064935065
0.259 0.0147249190938512
0.26 0.0145161290322581
0.261 0.0143086816720258
0.262 0.0141025641025641
0.263 0.0138977635782748
0.264 0.0136942675159236
0.265 0.0134920634920635
0.266 0.0132911392405064
0.267 0.0130914826498423
0.268 0.0128930817610063
0.269 0.0126959247648903
0.27 0.0125
0.271 0.0123052959501558
0.272 0.0121118012422361
0.273 0.0119195046439629
0.274 0.0117283950617284
0.275 0.0115384615384616
0.276 0.0113496932515338
0.277 0.0111620795107034
0.278 0.0109756097560976
0.279 0.010790273556231
0.28 0.0106060606060606
0.281 0.0104229607250756
0.282 0.0102409638554217
0.283 0.0100600600600601
0.284 0.00988023952095813
0.285 0.00970149253731348
0.286 0.00952380952380957
0.287 0.00934718100890212
0.288 0.00917159763313614
0.289 0.00899705014749267
0.29 0.00882352941176475
0.291 0.00865102639296192
0.292 0.00847953216374273
0.293 0.00830903790087468
0.294 0.00813953488372097
0.295 0.00797101449275366
0.296 0.00780346820809252
0.297 0.0076368876080692
0.298 0.00747126436781613
0.299 0.00730659025787969
};
\addplot [very thin, black]
table {%
0.005 0.401538461538462
0.006 0.394545454545455
0.007 0.387761194029851
0.008 0.381176470588235
0.009 0.374782608695652
0.01 0.368571428571429
0.011 0.362535211267606
0.012 0.356666666666667
0.013 0.350958904109589
0.014 0.345405405405405
0.015 0.34
0.016 0.334736842105263
0.017 0.32961038961039
0.018 0.324615384615385
0.019 0.319746835443038
0.02 0.315
0.021 0.31037037037037
0.022 0.305853658536585
0.023 0.30144578313253
0.024 0.297142857142857
0.025 0.292941176470588
0.026 0.288837209302326
0.027 0.284827586206897
0.028 0.280909090909091
0.029 0.277078651685393
0.03 0.273333333333333
0.031 0.26967032967033
0.032 0.266086956521739
0.033 0.26258064516129
0.034 0.259148936170213
0.035 0.255789473684211
0.036 0.2525
0.037 0.249278350515464
0.038 0.246122448979592
0.039 0.243030303030303
0.04 0.24
0.041 0.237029702970297
0.042 0.234117647058824
0.043 0.23126213592233
0.044 0.228461538461538
0.045 0.225714285714286
0.046 0.223018867924528
0.047 0.220373831775701
0.048 0.217777777777778
0.049 0.215229357798165
0.05 0.212727272727273
0.051 0.21027027027027
0.052 0.207857142857143
0.053 0.205486725663717
0.054 0.203157894736842
0.055 0.200869565217391
0.056 0.198620689655172
0.057 0.196410256410256
0.058 0.194237288135593
0.059 0.192100840336134
0.06 0.19
0.061 0.187933884297521
0.062 0.185901639344262
0.063 0.18390243902439
0.064 0.181935483870968
0.065 0.18
0.066 0.178095238095238
0.067 0.176220472440945
0.068 0.174375
0.069 0.172558139534884
0.07 0.170769230769231
0.071 0.169007633587786
0.072 0.167272727272727
0.073 0.165563909774436
0.074 0.163880597014925
0.075 0.162222222222222
0.076 0.160588235294118
0.077 0.158978102189781
0.078 0.157391304347826
0.079 0.155827338129496
0.08 0.154285714285714
0.081 0.152765957446808
0.082 0.151267605633803
0.083 0.14979020979021
0.084 0.148333333333333
0.085 0.146896551724138
0.086 0.145479452054794
0.087 0.144081632653061
0.088 0.142702702702703
0.089 0.141342281879195
0.09 0.14
0.091 0.138675496688742
0.092 0.137368421052632
0.093 0.136078431372549
0.094 0.134805194805195
0.095 0.133548387096774
0.096 0.132307692307692
0.097 0.131082802547771
0.098 0.129873417721519
0.099 0.128679245283019
0.1 0.1275
0.101 0.126335403726708
0.102 0.125185185185185
0.103 0.124049079754601
0.104 0.122926829268293
0.105 0.121818181818182
0.106 0.120722891566265
0.107 0.119640718562874
0.108 0.118571428571429
0.109 0.117514792899408
0.11 0.116470588235294
0.111 0.115438596491228
0.112 0.114418604651163
0.113 0.113410404624277
0.114 0.112413793103448
0.115 0.111428571428571
0.116 0.110454545454545
0.117 0.109491525423729
0.118 0.108539325842697
0.119 0.107597765363128
0.12 0.106666666666667
0.121 0.105745856353591
0.122 0.104835164835165
0.123 0.103934426229508
0.124 0.10304347826087
0.125 0.102162162162162
0.126 0.101290322580645
0.127 0.100427807486631
0.128 0.0995744680851064
0.129 0.0987301587301587
0.13 0.0978947368421053
0.131 0.0970680628272251
0.132 0.09625
0.133 0.095440414507772
0.134 0.0946391752577319
0.135 0.0938461538461538
0.136 0.0930612244897959
0.137 0.0922842639593908
0.138 0.0915151515151515
0.139 0.0907537688442211
0.14 0.09
0.141 0.0892537313432836
0.142 0.0885148514851485
0.143 0.0877832512315271
0.144 0.0870588235294117
0.145 0.0863414634146341
0.146 0.085631067961165
0.147 0.084927536231884
0.148 0.0842307692307692
0.149 0.0835406698564593
0.15 0.0828571428571429
0.151 0.0821800947867299
0.152 0.0815094339622641
0.153 0.0808450704225352
0.154 0.0801869158878505
0.155 0.0795348837209302
0.156 0.0788888888888889
0.157 0.0782488479262673
0.158 0.0776146788990826
0.159 0.076986301369863
0.16 0.0763636363636364
0.161 0.0757466063348416
0.162 0.0751351351351351
0.163 0.0745291479820628
0.164 0.0739285714285714
0.165 0.0733333333333333
0.166 0.0727433628318584
0.167 0.07215859030837
0.168 0.071578947368421
0.169 0.0710043668122271
0.17 0.0704347826086957
0.171 0.0698701298701299
0.172 0.0693103448275862
0.173 0.0687553648068669
0.174 0.0682051282051282
0.175 0.0676595744680851
0.176 0.0671186440677966
0.177 0.0665822784810126
0.178 0.0660504201680672
0.179 0.0655230125523013
0.18 0.065
0.181 0.0644813278008299
0.182 0.0639669421487603
0.183 0.0634567901234568
0.184 0.0629508196721311
0.185 0.0624489795918367
0.186 0.0619512195121951
0.187 0.0614574898785425
0.188 0.0609677419354839
0.189 0.0604819277108434
0.19 0.06
0.191 0.0595219123505976
0.192 0.059047619047619
0.193 0.0585770750988142
0.194 0.0581102362204724
0.195 0.0576470588235294
0.196 0.0571875
0.197 0.0567315175097276
0.198 0.0562790697674419
0.199 0.0558301158301158
0.2 0.0553846153846154
0.201 0.0549425287356322
0.202 0.0545038167938931
0.203 0.0540684410646388
0.204 0.0536363636363636
0.205 0.0532075471698113
0.206 0.052781954887218
0.207 0.0523595505617977
0.208 0.0519402985074627
0.209 0.0515241635687732
0.21 0.0511111111111111
0.211 0.0507011070110701
0.212 0.0502941176470588
0.213 0.0498901098901099
0.214 0.0494890510948905
0.215 0.0490909090909091
0.216 0.048695652173913
0.217 0.0483032490974729
0.218 0.0479136690647482
0.219 0.0475268817204301
0.22 0.0471428571428571
0.221 0.0467615658362989
0.222 0.0463829787234042
0.223 0.0460070671378092
0.224 0.0456338028169014
0.225 0.0452631578947368
0.226 0.0448951048951049
0.227 0.0445296167247387
0.228 0.0441666666666667
0.229 0.0438062283737024
0.23 0.043448275862069
0.231 0.0430927835051546
0.232 0.0427397260273972
0.233 0.0423890784982935
0.234 0.0420408163265306
0.235 0.0416949152542373
0.236 0.0413513513513513
0.237 0.041010101010101
0.238 0.0406711409395973
0.239 0.0403344481605351
0.24 0.04
0.241 0.0396677740863787
0.242 0.0393377483443708
0.243 0.039009900990099
0.244 0.0386842105263158
0.245 0.0383606557377049
0.246 0.0380392156862745
0.247 0.0377198697068404
0.248 0.0374025974025974
0.249 0.0370873786407767
0.25 0.0367741935483871
0.251 0.0364630225080386
0.252 0.0361538461538461
0.253 0.0358466453674121
0.254 0.0355414012738853
0.255 0.0352380952380952
0.256 0.0349367088607595
0.257 0.0346372239747634
0.258 0.0343396226415094
0.259 0.0340438871473354
0.26 0.03375
0.261 0.0334579439252336
0.262 0.033167701863354
0.263 0.0328792569659443
0.264 0.0325925925925926
0.265 0.0323076923076923
0.266 0.0320245398773006
0.267 0.031743119266055
0.268 0.0314634146341463
0.269 0.0311854103343465
0.27 0.0309090909090909
0.271 0.0306344410876133
0.272 0.0303614457831325
0.273 0.0300900900900901
0.274 0.0298203592814371
0.275 0.0295522388059701
0.276 0.0292857142857143
0.277 0.0290207715133531
0.278 0.0287573964497041
0.279 0.0284955752212389
0.28 0.0282352941176471
0.281 0.0279765395894428
0.282 0.027719298245614
0.283 0.027463556851312
0.284 0.0272093023255814
0.285 0.0269565217391304
0.286 0.0267052023121387
0.287 0.0264553314121037
0.288 0.0262068965517241
0.289 0.0259598853868195
0.29 0.0257142857142857
0.291 0.0254700854700855
0.292 0.0252272727272727
0.293 0.024985835694051
0.294 0.0247457627118644
0.295 0.0245070422535211
0.296 0.0242696629213483
0.297 0.0240336134453782
0.298 0.0237988826815642
0.299 0.0235654596100279
0.3 0.0233333333333333
0.301 0.0231024930747922
0.302 0.0228729281767956
0.303 0.0226446280991736
0.304 0.0224175824175824
0.305 0.0221917808219178
0.306 0.0219672131147541
0.307 0.0217438692098093
0.308 0.0215217391304348
0.309 0.0213008130081301
0.31 0.0210810810810811
0.311 0.0208625336927224
0.312 0.0206451612903226
0.313 0.0204289544235925
0.314 0.0202139037433155
0.315 0.02
0.316 0.0197872340425532
0.317 0.0195755968169761
0.318 0.0193650793650794
0.319 0.019155672823219
0.32 0.0189473684210526
0.321 0.018740157480315
0.322 0.0185340314136126
0.323 0.0183289817232376
0.324 0.018125
0.325 0.0179220779220779
0.326 0.017720207253886
0.327 0.0175193798449612
0.328 0.017319587628866
0.329 0.017120822622108
0.33 0.0169230769230769
0.331 0.0167263427109974
0.332 0.0165306122448979
0.333 0.0163358778625954
0.334 0.0161421319796954
0.335 0.0159493670886076
0.336 0.0157575757575757
0.337 0.0155667506297229
0.338 0.0153768844221105
0.339 0.015187969924812
0.34 0.015
0.341 0.0148129675810474
0.342 0.0146268656716418
0.343 0.0144416873449131
0.344 0.0142574257425743
0.345 0.0140740740740741
0.346 0.0138916256157635
0.347 0.0137100737100737
0.348 0.0135294117647059
0.349 0.0133496332518337
0.35 0.0131707317073171
0.351 0.012992700729927
0.352 0.0128155339805825
0.353 0.0126392251815981
0.354 0.012463768115942
0.355 0.012289156626506
0.356 0.0121153846153846
0.357 0.0119424460431655
0.358 0.0117703349282297
0.359 0.0115990453460621
0.36 0.0114285714285714
0.361 0.0112589073634204
0.362 0.0110900473933649
0.363 0.0109219858156028
0.364 0.0107547169811321
0.365 0.0105882352941176
0.366 0.0104225352112676
0.367 0.0102576112412178
0.368 0.0100934579439252
0.369 0.00993006993006994
0.37 0.00976744186046512
0.371 0.00960556844547564
0.372 0.00944444444444445
0.373 0.00928406466512702
0.374 0.00912442396313363
0.375 0.00896551724137931
0.376 0.00880733944954129
0.377 0.00864988558352403
0.378 0.00849315068493151
0.379 0.0083371298405467
0.38 0.00818181818181818
0.381 0.00802721088435374
0.382 0.00787330316742081
0.383 0.00772009029345372
0.384 0.00756756756756756
0.385 0.00741573033707865
0.386 0.00726457399103139
0.387 0.00711409395973155
0.388 0.00696428571428571
0.389 0.00681514476614699
0.39 0.00666666666666667
0.391 0.00651884700665188
0.392 0.0063716814159292
0.393 0.0062251655629139
0.394 0.00607929515418502
0.395 0.00593406593406594
0.396 0.00578947368421052
0.397 0.00564551422319474
0.398 0.00550218340611354
0.399 0.005359477124183
};
\addplot [very thin, black]
table {%
0.008 0.483220338983051
0.009 0.478235294117647
0.01 0.473333333333333
0.011 0.468512396694215
0.012 0.463770491803279
0.013 0.459105691056911
0.014 0.454516129032258
0.015 0.45
0.016 0.445555555555556
0.017 0.441181102362205
0.018 0.436875
0.019 0.432635658914729
0.02 0.428461538461539
0.021 0.424351145038168
0.022 0.42030303030303
0.023 0.416315789473684
0.024 0.412388059701493
0.025 0.408518518518519
0.026 0.404705882352941
0.027 0.400948905109489
0.028 0.397246376811594
0.029 0.393597122302158
0.03 0.39
0.031 0.38645390070922
0.032 0.382957746478873
0.033 0.379510489510489
0.034 0.376111111111111
0.035 0.372758620689655
0.036 0.369452054794521
0.037 0.366190476190476
0.038 0.362972972972973
0.039 0.359798657718121
0.04 0.356666666666667
0.041 0.353576158940397
0.042 0.350526315789474
0.043 0.347516339869281
0.044 0.344545454545455
0.045 0.341612903225806
0.046 0.338717948717949
0.047 0.335859872611465
0.048 0.333037974683544
0.049 0.330251572327044
0.05 0.3275
0.051 0.324782608695652
0.052 0.322098765432099
0.053 0.319447852760736
0.054 0.316829268292683
0.055 0.314242424242424
0.056 0.311686746987952
0.057 0.309161676646707
0.058 0.306666666666667
0.059 0.304201183431953
0.06 0.301764705882353
0.061 0.299356725146199
0.062 0.296976744186046
0.0630000000000001 0.294624277456647
0.0640000000000001 0.292298850574713
0.0650000000000001 0.29
0.0660000000000001 0.287727272727273
0.0670000000000001 0.2854802259887
0.0680000000000001 0.283258426966292
0.0690000000000001 0.281061452513966
0.0700000000000001 0.278888888888889
0.0710000000000001 0.276740331491713
0.0720000000000001 0.274615384615385
0.0730000000000001 0.272513661202186
0.0740000000000001 0.270434782608696
0.0750000000000001 0.268378378378378
0.0760000000000001 0.266344086021505
0.0770000000000001 0.264331550802139
0.0780000000000001 0.262340425531915
0.0790000000000001 0.26037037037037
0.0800000000000001 0.258421052631579
0.0810000000000001 0.256492146596859
0.0820000000000001 0.254583333333333
0.0830000000000001 0.252694300518135
0.0840000000000001 0.250824742268041
0.0850000000000001 0.248974358974359
0.0860000000000001 0.247142857142857
0.0870000000000001 0.245329949238579
0.0880000000000001 0.243535353535353
0.0890000000000001 0.241758793969849
0.0900000000000001 0.24
0.0910000000000001 0.238258706467662
0.0920000000000001 0.236534653465346
0.0930000000000001 0.234827586206896
0.0940000000000001 0.233137254901961
0.0950000000000001 0.231463414634146
0.0960000000000001 0.229805825242718
0.0970000000000001 0.228164251207729
0.0980000000000001 0.226538461538461
0.0990000000000001 0.224928229665072
0.1 0.223333333333333
0.101 0.22175355450237
0.102 0.220188679245283
0.103 0.218638497652582
0.104 0.217102803738318
0.105 0.215581395348837
0.106 0.214074074074074
0.107 0.21258064516129
0.108 0.211100917431193
0.109 0.209634703196347
0.11 0.208181818181818
0.111 0.206742081447964
0.112 0.205315315315315
0.113 0.20390134529148
0.114 0.2025
0.115 0.201111111111111
0.116 0.199734513274336
0.117 0.198370044052863
0.118 0.197017543859649
0.119 0.195676855895196
0.12 0.194347826086956
0.121 0.193030303030303
0.122 0.191724137931034
0.123 0.190429184549356
0.124 0.189145299145299
0.125 0.187872340425532
0.126 0.186610169491525
0.127 0.185358649789029
0.128 0.184117647058823
0.129 0.182887029288703
0.13 0.181666666666667
0.131 0.18045643153527
0.132 0.179256198347107
0.133 0.178065843621399
0.134 0.176885245901639
0.135 0.175714285714286
0.136 0.174552845528455
0.137 0.173400809716599
0.138 0.172258064516129
0.139 0.171124497991968
0.14 0.17
0.141 0.168884462151394
0.142 0.167777777777778
0.143 0.166679841897233
0.144 0.165590551181102
0.145 0.164509803921569
0.146 0.1634375
0.147 0.162373540856031
0.148 0.161317829457364
0.149 0.16027027027027
0.15 0.159230769230769
0.151 0.158199233716475
0.152 0.157175572519084
0.153 0.15615969581749
0.154 0.155151515151515
0.155 0.154150943396226
0.156 0.153157894736842
0.157 0.152172284644195
0.158 0.151194029850746
0.159 0.150223048327137
0.16 0.149259259259259
0.161 0.14830258302583
0.162 0.147352941176471
0.163 0.146410256410256
0.164 0.145474452554744
0.165 0.144545454545454
0.166 0.143623188405797
0.167 0.142707581227437
0.168 0.141798561151079
0.169 0.14089605734767
0.17 0.14
0.171 0.139110320284697
0.172 0.13822695035461
0.173 0.137349823321555
0.174 0.136478873239437
0.175 0.135614035087719
0.176 0.134755244755245
0.177 0.13390243902439
0.178 0.133055555555555
0.179 0.132214532871972
0.18 0.131379310344827
0.181 0.130549828178694
0.182 0.12972602739726
0.183 0.128907849829351
0.184 0.128095238095238
0.185 0.12728813559322
0.186 0.126486486486486
0.187 0.125690235690236
0.188 0.12489932885906
0.189 0.124113712374582
0.19 0.123333333333333
0.191 0.122558139534884
0.192 0.121788079470199
0.193 0.121023102310231
0.194 0.120263157894737
0.195 0.119508196721311
0.196 0.11875816993464
0.197 0.118013029315961
0.198 0.117272727272727
0.199 0.116537216828479
0.2 0.115806451612903
0.201 0.11508038585209
0.202 0.114358974358974
0.203 0.113642172523962
0.204 0.112929936305732
0.205 0.112222222222222
0.206 0.111518987341772
0.207 0.110820189274448
0.208 0.110125786163522
0.209 0.109435736677116
0.21 0.10875
0.211 0.108068535825545
0.212 0.107391304347826
0.213 0.10671826625387
0.214 0.106049382716049
0.215 0.105384615384615
0.216 0.104723926380368
0.217 0.104067278287462
0.218 0.103414634146341
0.219 0.102765957446808
0.22 0.102121212121212
0.221 0.101480362537764
0.222 0.100843373493976
0.223 0.10021021021021
0.224 0.0995808383233532
0.225 0.0989552238805969
0.226 0.0983333333333332
0.227 0.0977151335311572
0.228 0.0971005917159762
0.229 0.0964896755162241
0.23 0.0958823529411764
0.231 0.0952785923753665
0.232 0.0946783625730993
0.233 0.0940816326530611
0.234 0.0934883720930232
0.235 0.0928985507246376
0.236 0.0923121387283236
0.237 0.091729106628242
0.238 0.0911494252873562
0.239 0.0905730659025787
0.24 0.0899999999999999
0.241 0.0894301994301993
0.242 0.0888636363636363
0.243 0.0883002832861189
0.244 0.0877401129943502
0.245 0.0871830985915492
0.246 0.086629213483146
0.247 0.0860784313725489
0.248 0.0855307262569831
0.249 0.0849860724233982
0.25 0.0844444444444443
0.251 0.0839058171745151
0.252 0.0833701657458562
0.253 0.0828374655647382
0.254 0.0823076923076922
0.255 0.0817808219178081
0.256 0.0812568306010928
0.257 0.0807356948228882
0.258 0.0802173913043477
0.259 0.0797018970189701
0.26 0.0791891891891891
0.261 0.0786792452830188
0.262 0.0781720430107526
0.263 0.0776675603217157
0.264 0.0771657754010694
0.265 0.0766666666666666
0.266 0.0761702127659574
0.267 0.0756763925729442
0.268 0.0751851851851851
0.269 0.0746965699208442
0.27 0.0742105263157894
0.271 0.0737270341207348
0.272 0.0732460732984292
0.273 0.0727676240208876
0.274 0.0722916666666666
0.275 0.0718181818181817
0.276 0.0713471502590673
0.277 0.0708785529715761
0.278 0.0704123711340205
0.279 0.0699485861182518
0.28 0.0694871794871794
0.281 0.0690281329923273
0.282 0.0685714285714285
0.283 0.0681170483460559
0.284 0.0676649746192893
0.285 0.0672151898734176
0.286 0.0667676767676767
0.287 0.0663224181360201
0.288 0.0658793969849245
0.289 0.065438596491228
0.29 0.0649999999999999
0.291 0.0645635910224438
0.292 0.0641293532338307
0.293 0.0636972704714639
0.294 0.0632673267326732
0.295 0.0628395061728394
0.296 0.0624137931034482
0.297 0.0619901719901719
0.298 0.0615686274509803
0.299 0.0611491442542786
0.3 0.0607317073170731
0.301 0.0603163017031629
0.302 0.0599029126213591
0.303 0.0594915254237287
0.304 0.0590821256038647
0.305 0.0586746987951806
0.306 0.0582692307692307
0.307 0.0578657074340527
0.308 0.0574641148325358
0.309 0.0570644391408114
0.31 0.0566666666666666
0.311 0.0562707838479809
0.312 0.0558767772511847
0.313 0.0554846335697399
0.314 0.0550943396226414
0.315 0.0547058823529411
0.316 0.054319248826291
0.317 0.0539344262295081
0.318 0.0535514018691588
0.319 0.0531701631701631
0.32 0.0527906976744185
0.321 0.0524129930394431
0.322 0.052037037037037
0.323 0.051662817551963
0.324 0.0512903225806451
0.325 0.050919540229885
0.326 0.0505504587155963
0.327 0.050183066361556
0.328 0.0498173515981734
0.329 0.0494533029612755
0.33 0.049090909090909
0.331 0.0487301587301586
0.332 0.0483710407239818
0.333 0.0480135440180586
0.334 0.0476576576576576
0.335 0.0473033707865168
0.336 0.0469506726457398
0.337 0.0465995525727069
0.338 0.0462499999999999
0.339 0.0459020044543429
0.34 0.0455555555555555
0.341 0.045210643015521
0.342 0.044867256637168
0.343 0.0445253863134657
0.344 0.0441850220264316
0.345 0.0438461538461538
0.346 0.0435087719298245
0.347 0.0431728665207877
0.348 0.0428384279475982
0.349 0.0425054466230936
0.35 0.0421739130434782
0.351 0.0418438177874186
0.352 0.0415151515151514
0.353 0.0411879049676025
0.354 0.0408620689655172
0.355 0.0405376344086021
0.356 0.040214592274678
0.357 0.0398929336188436
0.358 0.0395726495726495
0.359 0.0392537313432835
0.36 0.0389361702127659
0.361 0.0386199575371549
0.362 0.0383050847457626
0.363 0.0379915433403805
0.364 0.0376793248945147
0.365 0.0373684210526315
0.366 0.0370588235294117
0.367 0.0367505241090146
0.368 0.0364435146443514
0.369 0.0361377870563673
0.37 0.0358333333333333
0.371 0.0355301455301455
0.372 0.0352282157676348
0.373 0.034927536231884
0.374 0.0346280991735536
0.375 0.0343298969072164
0.376 0.0340329218106995
0.377 0.0337371663244352
0.378 0.0334426229508196
0.379 0.0331492842535786
0.38 0.0328571428571428
0.381 0.0325661914460284
0.382 0.0322764227642276
0.383 0.0319878296146044
0.384 0.0317004048582995
0.385 0.0314141414141413
0.386 0.0311290322580644
0.387 0.0308450704225351
0.388 0.0305622489959839
0.389 0.0302805611222444
0.39 0.0299999999999999
0.391 0.0297205588822354
0.392 0.0294422310756971
0.393 0.0291650099403578
0.394 0.0288888888888888
0.395 0.0286138613861385
0.396 0.0283399209486165
0.397 0.0280670611439841
0.398 0.0277952755905511
0.399 0.0275245579567779
0.4 0.0272549019607842
0.401 0.0269863013698629
0.402 0.0267187499999999
0.403 0.0264522417153995
0.404 0.0261867704280155
0.405 0.0259223300970873
0.406 0.0256589147286821
0.407 0.0253965183752417
0.408 0.0251351351351351
0.409 0.0248747591522157
0.41 0.0246153846153845
0.411 0.0243570057581573
0.412 0.0240996168582375
0.413 0.0238432122370936
0.414 0.0235877862595419
0.415 0.0233333333333332
0.416 0.0230798479087452
0.417 0.0228273244781783
0.418 0.0225757575757575
0.419 0.0223251417769375
0.42 0.0220754716981131
0.421 0.0218267419962335
0.422 0.021578947368421
0.423 0.0213320825515947
0.424 0.0210861423220973
0.425 0.020841121495327
0.426 0.0205970149253731
0.427 0.0203538175046554
0.428 0.0201115241635687
0.429 0.0198701298701298
0.43 0.0196296296296296
0.431 0.0193900184842883
0.432 0.019151291512915
0.433 0.0189134438305708
0.434 0.0186764705882352
0.435 0.018440366972477
0.436 0.0182051282051281
0.437 0.0179707495429615
0.438 0.0177372262773722
0.439 0.0175045537340619
0.44 0.0172727272727272
0.441 0.0170417422867513
0.442 0.0168115942028985
0.443 0.0165822784810126
0.444 0.0163537906137183
0.445 0.0161261261261261
0.446 0.0158992805755395
0.447 0.0156732495511669
0.448 0.0154480286738351
0.449 0.0152236135957066
0.45 0.0149999999999999
0.451 0.0147771836007129
0.452 0.0145551601423487
0.453 0.0143339253996447
0.454 0.0141134751773049
0.455 0.0138938053097344
0.456 0.0136749116607773
0.457 0.0134567901234567
0.458 0.0132394366197182
0.459 0.0130228471001757
0.46 0.0128070175438596
0.461 0.0125919439579684
0.462 0.0123776223776223
0.463 0.0121640488656195
0.464 0.011951219512195
0.465 0.0117391304347825
0.466 0.0115277777777777
0.467 0.011317157712305
0.468 0.0111072664359861
0.469 0.0108981001727115
0.47 0.0106896551724137
0.471 0.0104819277108433
0.472 0.010274914089347
0.473 0.0100686106346483
0.474 0.00986301369863006
0.475 0.00965811965811958
0.476 0.0094539249146757
0.477 0.00925042589437812
0.478 0.00904761904761897
0.479 0.00884550084889636
0.48 0.0086440677966101
0.481 0.00844331641285949
0.482 0.00824324324324317
0.483 0.00804384485666097
0.484 0.00784511784511778
0.485 0.00764705882352934
0.486 0.00744966442953013
0.487 0.00725293132328302
0.488 0.00705685618729089
0.489 0.00686143572621029
0.49 0.0066666666666666
0.491 0.00647254575707147
0.492 0.00627906976744179
0.493 0.00608623548922049
0.494 0.00589403973509926
0.495 0.00570247933884291
0.496 0.00551155115511544
0.497 0.005321252059308
0.498 0.00513157894736835
0.499 0.00494252873563211
};
\end{axis}

\end{tikzpicture}


==> plots/sorting_uniform_front.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmajorgrids,
xmin=-0.0480047256914439, xmax=1.04681151981624,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=-0.0453039284340672, ymax=1.04835068542294,
yminorgrids,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0.771320643266746 0.0207519493594015
0.633648234926275 0.748803882538612
0.49850701230259 0.224796645530848
0.198062864759624 0.760530712198959
0.169110836562535 0.0883398141740103
0.685359818367797 0.953393346194937
0.00394826632791445 0.512192263385777
0.812620961652114 0.612526066829388
0.7217553174318 0.291876068170633
0.917774122512943 0.714575783397691
0.542544368011261 0.142170047601527
0.373340760051469 0.674133615066345
0.441833174422996 0.434013993333294
0.617766978469317 0.513138242554391
0.650397181931467 0.601038953404544
0.805223196832746 0.521647152393634
0.908648880808668 0.319236088988545
0.0904593492709074 0.300700056636203
0.11398436186355 0.828681326307677
0.0468963193892498 0.626287148311393
0.547586155919244 0.819286995670069
0.198947539678812 0.856850302457733
0.351652639432088 0.754647691529857
0.295961706879679 0.883936479561186
0.325511637832249 0.165015897719148
0.392529243946587 0.0934603745586503
0.821105657836928 0.151152019642564
0.3841144486922 0.944260712238801
0.987625474901872 0.456304547094784
0.82612284384274 0.251374134207059
0.597371648230884 0.902831760331627
0.534557948801815 0.590201362985423
0.0392817672253873 0.357181758634536
0.0796130901559642 0.305459918342818
0.330719311982132 0.773830296210596
0.0399592086899773 0.429492178431638
0.314926871842688 0.636491143067545
0.346347150080033 0.0430973562049944
0.879915174517916 0.763240587143681
0.878096642724858 0.417509143839267
0.605577564393757 0.513466627408288
0.597836647962974 0.26221566113195
0.300871308940707 0.0253997820501061
0.303062560651035 0.242075875403527
0.557578188662644 0.565507019888168
0.475132247415051 0.292797976289509
0.0642510606948244 0.978819145757643
0.339707843637864 0.495048630882454
0.977080725922682 0.440773824900667
0.318272805478951 0.51979698587538
0.578136429882467 0.853933750500486
0.06809727353795 0.464530807779333
0.781949118619148 0.71860281038225
0.586021980053176 0.0370944132344079
0.350656391283133 0.563190684492745
0.299729872424563 0.512334153273549
0.673466925284721 0.159193733378094
0.0504776701539976 0.337815887064679
0.108063772779453 0.17890280857109
0.885827096167706 0.365364971214116
0.218769349179537 0.752496170218603
0.106879584393569 0.744603240775561
0.469785293440494 0.598255671279109
0.147620192285298 0.184034822093151
0.645072126468242 0.0486280062634056
0.248612507802769 0.542408516228004
0.226773343270009 0.381411534904632
0.922232786903546 0.925356872867777
0.566749924575 0.533470884989003
0.0148600246332281 0.977899263402005
0.573028904033186 0.791756996276624
0.561557360276369 0.877335241564935
0.584195828530676 0.708849826368955
0.148533451356459 0.428450738967896
0.693890066342412 0.104619744522853
0.43960523777459 0.166202147704534
0.506978629264047 0.819035864136213
0.0901067347244385 0.800068750694145
0.565126353957805 0.589347711680607
0.198100657216269 0.436118255338834
0.295903762220837 0.0375576759416777
0.0306848403729463 0.453105000201233
0.744864076950068 0.557295406236397
0.385113599565487 0.168072797532619
0.838261320703693 0.599051797461493
0.782714818244971 0.848509181894715
0.603162975862035 0.781060617290282
0.615736876033569 0.021165191172155
0.750464610487491 0.176042133283694
0.458514206237273 0.513122707732245
0.484020890286826 0.844385794539348
0.174813894822119 0.0146348751032499
0.848764071811232 0.742674577299434
0.456697535320172 0.416898407049378
0.116729510946963 0.33867913298934
0.0946590407436531 0.715830872751314
0.0770854044160386 0.205950258368973
0.573776231451202 0.293831555203768
0.655726742714598 0.80356834774322
0.351213502996409 0.0934403769437671
0.813316083670804 0.784866718276947
0.393419112436515 0.864479193801953
0.384030768115732 0.257302887205004
0.829401919827236 0.736382703838563
0.507600908054959 0.644326615041417
0.213186565378648 0.895708948703558
0.965946251507815 0.317001562305788
0.865552618227283 0.310283706940119
0.0252639454318171 0.0491951577737286
0.184626838014265 0.0690333416172541
0.257475423404543 0.913581731570675
0.45784951197441 0.130211789479595
0.809891665400179 0.403469840480666
0.0244326449831641 0.856831042627753
0.274294819015396 0.709105964071991
0.355772342823663 0.794309061826534
0.844618861143851 0.538147517139958
0.559086516403258 0.12250998143742
0.37764191857408 0.428747329129043
0.511208646285465 0.891762569935694
0.300210611594013 0.396441878878451
0.793273233027614 0.412276077353401
0.184867549990912 0.840247316088391
0.569271399701288 0.0600502055508196
0.988916974196201 0.228782333201965
0.61470171298017 0.368026680835459
0.802775936348246 0.627561852705629
0.82121647619826 0.288253138792216
0.274795131592769 0.60105189113251
0.938514197209337 0.707296309341437
0.263403164956758 0.122335921115005
0.458724229189864 0.974812499396669
0.680574374444445 0.193253732286461
0.046739227161395 0.952643936770624
0.858649015468427 0.827903175748571
0.963900522838283 0.598936449072675
0.930915835847752 0.146768814278727
0.113960308754692 0.372028902173834
0.766560126570907 0.321142031464959
0.638035081344627 0.00922110166987888
0.543465038474916 0.337754646885184
0.898024308849515 0.940707038483223
0.384121849153569 0.396117792340597
0.897279944819348 0.058822368101847
0.405379288429569 0.130175540630912
0.0869694089246176 0.783964286958988
0.30457335534662 0.584055872555269
0.878466178426663 0.880792060613541
0.600954207245676 0.645227745684033
0.0566282028381062 0.297484096975922
0.691774607576467 0.189029452855635
0.803007536716898 0.514763749856713
0.757286040315615 0.177788748617098
0.0826202912954928 0.482071969722858
0.528853879362126 0.696308271808997
0.204761614030196 0.671372329957363
0.793269325326421 0.0417378125169611
0.963357505721491 0.975392717173333
0.550660784221815 0.0649069824066096
0.345236789861857 0.0204299688114953
0.800851809783616 0.207927098132151
0.143252510905182 0.699893984529253
0.0579498060100547 0.256607566848997
0.510331784548845 0.995258784820256
0.146515679316802 0.449514777598676
0.601440376182806 0.0972724941398802
0.288734880541975 0.720799901907407
0.550806064040949 0.838577015053887
0.580331351467977 0.184571736609626
0.615502117058541 0.88695508846861
0.516789277820442 0.626143669126423
0.505059117556461 0.909662576586554
0.41330465556457 0.535468716291723
0.342643125564527 0.12957677714326
0.662821751399989 0.93567000199565
0.612729181929054 0.842738499449764
0.217908436202843 0.903171739729921
0.00976997711968575 0.225812726663435
0.132055127271987 0.907542946516051
0.910230636659763 0.581057907134905
0.0874930525239054 0.116879439574398
0.771071255307854 0.732795268796522
0.0871283569325122 0.357463198119885
0.773211621752262 0.131471601611756
0.537832433853974 0.754723566226949
0.272526175991135 0.566516995907328
0.476684970716662 0.556620692541839
0.440737057413801 0.693737364261912
0.718237180319647 0.756382357895598
0.0373220090113391 0.678835396892981
0.477220800907934 0.100171387670932
0.61419623371469 0.837914508966196
0.733894037658833 0.321565582711907
0.0678553110869003 0.0373302370642725
0.559125303960482 0.160852699268548
0.267888185702092 0.235711956435997
0.0193474616178273 0.151686424394979
0.0339025131325618 0.981834858087878
0.360485310154059 0.825464528562017
0.412237408517455 0.25317914630994
0.23671087648016 0.773115599276714
0.671256905125632 0.706330885200667
0.853155413190402 0.522049566836008
0.442769653321451 0.553748441255504
0.65199484840611 0.78855387447524
0.892269451692688 0.309105158679054
0.135609772267069 0.750926651844187
0.526833221537076 0.784738580760474
0.429926102856572 0.838846587613526
0.53735402542363 0.250423933150174
0.0588940114407738 0.0919492849076476
0.174199943141446 0.439254350598275
0.810934225075106 0.910402123606335
0.576090712011988 0.291154429780349
0.651786371781216 0.637920700755568
0.503574739717331 0.965552715621796
0.80669114961049 0.928519356403617
0.613935126664438 0.982003916343101
0.714987955845326 0.00865927141729106
0.288145580993811 0.841398657501821
0.443177087027347 0.173049723476604
0.114527112226264 0.797880596021231
0.648905151445614 0.501745998146996
0.285640208232165 0.636695828485392
0.368341905330223 0.539538543352252
0.762066801979876 0.83988748115438
0.104957412021688 0.510631308345916
0.645488662744176 0.153066814252659
0.00175964910435977 0.96704575323005
0.807866533265092 0.274067589363472
0.279089607072126 0.120679641421978
0.480688264990857 0.932301978762562
0.914927425768269 0.243875095975811
0.394858296415874 0.970239530226589
0.275619633603761 0.937849440866414
0.769012157023506 0.884718688106061
0.871004975244 0.146470959226815
0.789188787925176 0.90922224567151
0.838170548530705 0.712031186387162
0.307379418537464 0.353784554770989
0.236353395223778 0.0898116390632255
0.194478174322038 0.615807875367117
0.932083675565109 0.69108394978311
0.562847046704256 0.263755795412542
0.527146880884967 0.804382914709084
0.295075893905999 0.183338550559501
0.0197324595066206 0.74332123197255
0.0382934041858366 0.433679668973849
0.832084761312749 0.0134585584997577
0.509335391514139 0.479548700141253
0.0296549407977282 0.0114285268240663
0.331844000234494 0.061431078605295
0.598173508056474 0.885920253522623
0.412133775363941 0.0382721989021957
0.0808424037908057 0.0819145423018486
0.809367333821535 0.800694002884998
0.0169098113547077 0.861294325230618
0.911300224352448 0.400876684635162
0.286890698337708 0.843044885263839
0.617044552977416 0.140598726785394
0.228755613715916 0.841497971175196
0.844358473508198 0.220145993380639
0.811137639752162 0.535953533889116
0.610428448982433 0.523869883126282
0.639629148495563 0.00515634803391707
0.0247387834156195 0.690026385315712
0.171593019562213 0.693930673688656
0.285265623121813 0.0551059207816884
0.582222902586009 0.295818726565595
0.322816135575305 0.966989387854996
0.194934664783087 0.347396505145614
0.104014065110709 0.401781852474489
0.0928476450872912 0.504843806461699
0.742590740944741 0.0052905091693829
0.0901611688450208 0.0561839809119403
0.884325663366433 0.985585856652851
0.520174685627499 0.198417429532796
0.933348316083019 0.654598203342137
0.791791747160087 0.511215678611379
0.78821189237922 0.334796731674867
0.11325313441739 0.904813976702825
0.00422391350840701 0.0735038806067604
0.132291363955362 0.9421499192747
0.302929686242622 0.213313051180303
0.255662552515526 0.0959200667943799
0.401797882999097 0.731027640355699
0.648209935241591 0.250845580834519
0.227438913951828 0.495816158340469
0.864764966782979 0.634063753122846
0.754492474908265 0.437123191267732
0.400212090242782 0.722916313945254
0.372368579412315 0.5525980303993
0.0804636173571914 0.594275567103534
0.280921466933207 0.742447586314401
0.298827196652683 0.757536684171162
0.22636013801884 0.00440764492306933
0.139780280987196 0.295763702240159
0.195593816250757 0.548882037842892
0.209992170090046 0.778492170278702
0.484679903042276 0.639340392723283
0.167696307434723 0.924682603782288
0.717339951363304 0.154813611498167
0.723633605819393 0.186409925825124
0.829664565243477 0.196641763339754
0.961300669111716 0.547597584816458
0.22286359973606 0.212726690514144
0.62798796240644 0.633276129149952
0.303279037285862 0.816367751453467
0.419056717008894 0.81385828523399
0.265215170561031 0.983425471403487
0.872305322659907 0.448524589364946
0.335384509847383 0.0297060539833983
0.990936748649577 0.680949524830589
0.189158186401593 0.0450455494971731
0.0131395453624991 0.661810616629596
0.107512344696528 0.309957639304688
0.30794744829381 0.117472226164838
0.946931420795 0.977390549235605
0.904479254268709 0.796180149465035
0.065429422867828 0.717038625996924
0.455910434279737 0.151483712950501
0.64672019512236 0.0292345718795975
0.753520872510052 0.889732946090154
0.0103800392771556 0.327427842806642
0.828491091472489 0.112597593960419
0.0246957379137116 0.814353528872266
0.248905271975165 0.249196595629132
0.158236800060234 0.276055948557223
0.428710345573668 0.258421805404471
0.366947042105522 0.349295593297441
0.333035780437326 0.30336719777518
0.31512728615391 0.270225177391926
0.900294618752403 0.966974203293783
0.896698547341666 0.373275379796663
0.648279216272024 0.311441815461256
0.809972101921703 0.804772896708816
0.794417688670337 0.11143517283136
0.8115981436333 0.779552338596558
0.885080155097639 0.322421051823287
0.107165431739984 0.16124975726808
0.672786361462869 0.714149893354561
0.237234202980549 0.805717368479935
0.918296297398204 0.984621846218803
0.997047145020433 0.515923960662944
0.700084308617184 0.0765587752191954
0.90114149675165 0.813582647111718
0.359061713250579 0.975703737092974
0.385986096996196 0.0162093919910443
0.0186744553633053 0.544139543362155
0.443146317233275 0.0257001474470783
0.368304514558738 0.420320507910903
0.405403961252176 0.998077664648692
0.156675375441901 0.436958906793819
0.270232654309824 0.968963436599663
0.589809041515825 0.704186424140834
0.649936672212674 0.75540708335454
0.885314271027672 0.253052734795425
0.227993806516089 0.60264170827764
0.236164160426277 0.730986300394118
0.66399891759277 0.239274920232908
0.185914729552953 0.312775716043556
0.366328966367266 0.589906790212235
0.759238939912394 0.322350778275444
0.502022145104887 0.58383106529762
0.266600882573192 0.713846644545666
0.457271107048664 0.650231372392366
0.502668838519089 0.43139356541715
0.717766461087949 0.0123608425711654
0.0802943750553274 0.576372945348846
0.813621716473204 0.561536233648385
0.60359169616127 0.220580825216412
0.919541042614113 0.205500700409349
0.688338564596957 0.37520982171298
0.21152902677823 0.82099134221204
0.114574438085608 0.773050694280877
0.483060518058277 0.949709756314035
0.549703716298248 0.52442620917033
0.873584810441632 0.646725820158072
0.329230769718276 0.0104493197290877
0.137095408240394 0.770317912384969
0.833066616705423 0.664679655073562
0.575556204427194 0.908448105351696
0.714375151521008 0.481900018877299
0.707389889909914 0.639372921998478
0.024939445440351 0.803074072244846
0.746348717347297 0.387069352868737
0.58632098201641 0.23635683552877
0.988630211903029 0.588782330465611
0.199077884514634 0.990167742595161
0.8531013937258 0.344121033730303
0.657041038386832 0.933060385152619
0.559076350362282 0.617105077411316
0.468989204747756 0.994829766221169
0.933473709215296 0.0282554123882104
0.448392939889539 0.339975911825939
0.155762345230591 0.295644693664808
0.717250194064541 0.487009528689803
0.308297886187419 0.919948698263628
0.695754000994525 0.276719450475526
0.793153894179446 0.9986391120658
0.704300430225601 0.47482912579338
0.79546334983962 0.532506112439757
0.574632911692479 0.966229980223534
0.942687480429217 0.589265289477927
0.229558423704106 0.495354869192343
0.435654982864375 0.330970520176182
0.603750067023295 0.0946863814630697
0.115757577188983 0.969688332134827
0.95289472755262 0.380001414529429
0.987575954845234 0.718230645092188
0.924231708589222 0.331804481270941
0.842605529226141 0.604922405799251
0.841813982378744 0.0878369290597415
0.35049486147823 0.429195982114445
0.802648283561349 0.242069754861168
0.0033322772919091 0.388656345107385
0.921593131949657 0.152623875807741
0.749994459623443 0.947483619051669
0.250777015565657 0.157439259479601
0.343055335716468 0.292320541835593
0.270413176758148 0.47448762275947
0.558603796422729 0.00634747600111074
0.843457697105235 0.136033927923377
0.762442037475314 0.0824369047040996
0.763761153364984 0.363393193677313
0.241745862110487 0.758625483039149
0.0558191495366164 0.448773615113592
0.900825638332753 0.907285235878941
0.468881293183638 0.831044965650892
0.667891431854545 0.261714050608747
0.357558405697086 0.927618998908825
0.882101238077248 0.957627992753704
0.221195286493555 0.150857137414866
0.123223181807112 0.477967954618144
0.257422202519924 0.946441832243949
0.490942462111849 0.720891219523854
0.996232266073951 0.435337763238839
0.0214643282809126 0.0151015805888013
0.471696382141396 0.638039639566004
0.105547543742414 0.219657569833694
0.734937471592885 0.713127865306265
0.960387441160842 0.731331992170986
0.840046420061035 0.594256771891894
0.681992364547491 0.710815181948429
0.175608682529248 0.381889226450365
0.398775877894721 0.387142277863904
0.187320067651934 0.423384663890862
0.737978402266459 0.99012012852645
0.0688363104235193 0.852445851313041
0.784749566945464 0.479336479042515
0.297539824804593 0.483293521026483
0.39289105532121 0.899694479758281
0.280012519575429 0.0946164387218073
0.504509566175992 0.177766802275724
0.231424169099639 0.697750470751532
0.885190785549334 0.896417513070501
0.806818557864039 0.78703742634569
0.811537147799141 0.32456204719687
0.620835958562805 0.181591186159531
0.852646058528666 0.957837221995791
0.252593349263397 0.0694336497201218
0.729452055985126 0.917055183868261
0.843458264762916 0.0130686133731491
0.430881101385799 0.395403593230111
0.4214124248108 0.140235496189761
0.761238493019989 0.692458298448503
0.61182749056251 0.928910115023743
0.715418382562477 0.323073416653276
0.816044720107055 0.947030362932098
0.161344657896477 0.528978522535055
0.779340568778864 0.357826359355363
0.368694160947403 0.701172902569288
0.553086417167021 0.622745594069062
0.205276743419216 0.643186558812475
0.496118441326358 0.656937846097138
0.293008801139416 0.141263330756813
0.836746179050227 0.113168039176671
0.111983365495291 0.458912605801541
0.414964399963938 0.945426537380279
0.412136328295189 0.325809313803948
0.321465105520657 0.249215608845337
0.738925878610816 0.0290450695680496
0.648346094290358 0.0650292036142219
0.24019292497955 0.0904466184112054
0.760964878211568 0.215326974913587
0.680509919553582 0.474867429320732
0.930815922493345 0.157969018921799
0.481233721719293 0.0910931050802526
0.176457687474812 0.0736279669618717
0.343993293958057 0.67699278504359
0.277638926903505 0.310467169023711
0.0544610005160028 0.302582609548664
0.855241548870395 0.567846447539342
0.970075122692376 0.691930461365353
0.132697706912161 0.160367218586112
0.390955562601872 0.172843788386498
0.0270030803320476 0.229091314926074
0.401958617769685 0.515588727604366
0.210153252308108 0.165112578008652
0.689947985247929 0.0951892782083987
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.00175964910435977 0.96704575323005
0.0296549407977282 0.0114285268240663
0.00422391350840701 0.0735038806067604
0.22636013801884 0.00440764492306933
0.0033322772919091 0.388656345107385
0.0214643282809126 0.0151015805888013
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.174813894822119 0.0146348751032499
0.00976997711968575 0.225812726663435
0.0193474616178273 0.151686424394979
0.639629148495563 0.00515634803391707
0.329230769718276 0.0104493197290877
0.558603796422729 0.00634747600111074
0.00394826632791445 0.512192263385777
0.0252639454318171 0.0491951577737286
0.0678553110869003 0.0373302370642725
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.300871308940707 0.0253997820501061
0.0103800392771556 0.327427842806642
0.742590740944741 0.0052905091693829
0.345236789861857 0.0204299688114953
0.385986096996196 0.0162093919910443
0.638035081344627 0.00922110166987888
0.714987955845326 0.00865927141729106
0.0588940114407738 0.0919492849076476
0.0270030803320476 0.229091314926074
0.295903762220837 0.0375576759416777
0.0808424037908057 0.0819145423018486
0.0901611688450208 0.0561839809119403
0.189158186401593 0.0450455494971731
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.335384509847383 0.0297060539833983
0.0131395453624991 0.661810616629596
0.0186744553633053 0.544139543362155
0.615736876033569 0.021165191172155
0.443146317233275 0.0257001474470783
0.717766461087949 0.0123608425711654
0.0770854044160386 0.205950258368973
0.0392817672253873 0.357181758634536
0.0504776701539976 0.337815887064679
0.0306848403729463 0.453105000201233
0.0566282028381062 0.297484096975922
0.0579498060100547 0.256607566848997
0.0382934041858366 0.433679668973849
0.0544610005160028 0.302582609548664
0.0874930525239054 0.116879439574398
0.169110836562535 0.0883398141740103
0.184626838014265 0.0690333416172541
0.176457687474812 0.0736279669618717
0.285265623121813 0.0551059207816884
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.346347150080033 0.0430973562049944
0.412133775363941 0.0382721989021957
0.0148600246332281 0.977899263402005
0.0169098113547077 0.861294325230618
0.0197324595066206 0.74332123197255
0.0247387834156195 0.690026385315712
0.586021980053176 0.0370944132344079
0.64672019512236 0.0292345718795975
0.771320643266746 0.0207519493594015
0.832084761312749 0.0134585584997577
0.843458264762916 0.0130686133731491
0.738925878610816 0.0290450695680496
0.0399592086899773 0.429492178431638
0.0373220090113391 0.678835396892981
0.0796130901559642 0.305459918342818
0.0904593492709074 0.300700056636203
0.107165431739984 0.16124975726808
0.105547543742414 0.219657569833694
0.132697706912161 0.160367218586112
0.252593349263397 0.0694336497201218
0.236353395223778 0.0898116390632255
0.221195286493555 0.150857137414866
0.331844000234494 0.061431078605295
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.569271399701288 0.0600502055508196
0.0244326449831641 0.856831042627753
0.0246957379137116 0.814353528872266
0.024939445440351 0.803074072244846
0.645072126468242 0.0486280062634056
0.933473709215296 0.0282554123882104
0.793269325326421 0.0417378125169611
0.0468963193892498 0.626287148311393
0.0558191495366164 0.448773615113592
0.0871283569325122 0.357463198119885
0.108063772779453 0.17890280857109
0.107512344696528 0.309957639304688
0.210153252308108 0.165112578008652
0.24019292497955 0.0904466184112054
0.550660784221815 0.0649069824066096
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.046739227161395 0.952643936770624
0.0339025131325618 0.981834858087878
0.897279944819348 0.058822368101847
0.06809727353795 0.464530807779333
0.065429422867828 0.717038625996924
0.104014065110709 0.401781852474489
0.147620192285298 0.184034822093151
0.139780280987196 0.295763702240159
0.116729510946963 0.33867913298934
0.113960308754692 0.372028902173834
0.351213502996409 0.0934403769437671
0.255662552515526 0.0959200667943799
0.250777015565657 0.157439259479601
0.280012519575429 0.0946164387218073
0.481233721719293 0.0910931050802526
0.648346094290358 0.0650292036142219
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0642510606948244 0.978819145757643
0.0826202912954928 0.482071969722858
0.0802943750553274 0.576372945348846
0.0688363104235193 0.852445851313041
0.111983365495291 0.458912605801541
0.22286359973606 0.212726690514144
0.158236800060234 0.276055948557223
0.155762345230591 0.295644693664808
0.148533451356459 0.428450738967896
0.146515679316802 0.449514777598676
0.392529243946587 0.0934603745586503
0.263403164956758 0.122335921115005
0.279089607072126 0.120679641421978
0.30794744829381 0.117472226164838
0.700084308617184 0.0765587752191954
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0928476450872912 0.504843806461699
0.0804636173571914 0.594275567103534
0.123223181807112 0.477967954618144
0.248905271975165 0.249196595629132
0.185914729552953 0.312775716043556
0.175608682529248 0.381889226450365
0.156675375441901 0.436958906793819
0.601440376182806 0.0972724941398802
0.477220800907934 0.100171387670932
0.603750067023295 0.0946863814630697
0.267888185702092 0.235711956435997
0.293008801139416 0.141263330756813
0.342643125564527 0.12957677714326
0.762442037475314 0.0824369047040996
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.104957412021688 0.510631308345916
0.0946590407436531 0.715830872751314
0.0869694089246176 0.783964286958988
0.194934664783087 0.347396505145614
0.187320067651934 0.423384663890862
0.174199943141446 0.439254350598275
0.559086516403258 0.12250998143742
0.689947985247929 0.0951892782083987
0.277638926903505 0.310467169023711
0.325511637832249 0.165015897719148
0.295075893905999 0.183338550559501
0.405379288429569 0.130175540630912
0.841813982378744 0.0878369290597415
};
\end{axis}

\end{tikzpicture}


==> plots/sorting_uniform_po.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmajorgrids,
xmin=-0.0480047256914439, xmax=1.04681151981624,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=-0.0453039284340672, ymax=1.04835068542294,
yminorgrids,
ytick style={color=black}
]
\addplot [only marks, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0.771320643266746 0.0207519493594015
0.633648234926275 0.748803882538612
0.49850701230259 0.224796645530848
0.198062864759624 0.760530712198959
0.169110836562535 0.0883398141740103
0.685359818367797 0.953393346194937
0.00394826632791445 0.512192263385777
0.812620961652114 0.612526066829388
0.7217553174318 0.291876068170633
0.917774122512943 0.714575783397691
0.542544368011261 0.142170047601527
0.373340760051469 0.674133615066345
0.441833174422996 0.434013993333294
0.617766978469317 0.513138242554391
0.650397181931467 0.601038953404544
0.805223196832746 0.521647152393634
0.908648880808668 0.319236088988545
0.0904593492709074 0.300700056636203
0.11398436186355 0.828681326307677
0.0468963193892498 0.626287148311393
0.547586155919244 0.819286995670069
0.198947539678812 0.856850302457733
0.351652639432088 0.754647691529857
0.295961706879679 0.883936479561186
0.325511637832249 0.165015897719148
0.392529243946587 0.0934603745586503
0.821105657836928 0.151152019642564
0.3841144486922 0.944260712238801
0.987625474901872 0.456304547094784
0.82612284384274 0.251374134207059
0.597371648230884 0.902831760331627
0.534557948801815 0.590201362985423
0.0392817672253873 0.357181758634536
0.0796130901559642 0.305459918342818
0.330719311982132 0.773830296210596
0.0399592086899773 0.429492178431638
0.314926871842688 0.636491143067545
0.346347150080033 0.0430973562049944
0.879915174517916 0.763240587143681
0.878096642724858 0.417509143839267
0.605577564393757 0.513466627408288
0.597836647962974 0.26221566113195
0.300871308940707 0.0253997820501061
0.303062560651035 0.242075875403527
0.557578188662644 0.565507019888168
0.475132247415051 0.292797976289509
0.0642510606948244 0.978819145757643
0.339707843637864 0.495048630882454
0.977080725922682 0.440773824900667
0.318272805478951 0.51979698587538
0.578136429882467 0.853933750500486
0.06809727353795 0.464530807779333
0.781949118619148 0.71860281038225
0.586021980053176 0.0370944132344079
0.350656391283133 0.563190684492745
0.299729872424563 0.512334153273549
0.673466925284721 0.159193733378094
0.0504776701539976 0.337815887064679
0.108063772779453 0.17890280857109
0.885827096167706 0.365364971214116
0.218769349179537 0.752496170218603
0.106879584393569 0.744603240775561
0.469785293440494 0.598255671279109
0.147620192285298 0.184034822093151
0.645072126468242 0.0486280062634056
0.248612507802769 0.542408516228004
0.226773343270009 0.381411534904632
0.922232786903546 0.925356872867777
0.566749924575 0.533470884989003
0.0148600246332281 0.977899263402005
0.573028904033186 0.791756996276624
0.561557360276369 0.877335241564935
0.584195828530676 0.708849826368955
0.148533451356459 0.428450738967896
0.693890066342412 0.104619744522853
0.43960523777459 0.166202147704534
0.506978629264047 0.819035864136213
0.0901067347244385 0.800068750694145
0.565126353957805 0.589347711680607
0.198100657216269 0.436118255338834
0.295903762220837 0.0375576759416777
0.0306848403729463 0.453105000201233
0.744864076950068 0.557295406236397
0.385113599565487 0.168072797532619
0.838261320703693 0.599051797461493
0.782714818244971 0.848509181894715
0.603162975862035 0.781060617290282
0.615736876033569 0.021165191172155
0.750464610487491 0.176042133283694
0.458514206237273 0.513122707732245
0.484020890286826 0.844385794539348
0.174813894822119 0.0146348751032499
0.848764071811232 0.742674577299434
0.456697535320172 0.416898407049378
0.116729510946963 0.33867913298934
0.0946590407436531 0.715830872751314
0.0770854044160386 0.205950258368973
0.573776231451202 0.293831555203768
0.655726742714598 0.80356834774322
0.351213502996409 0.0934403769437671
0.813316083670804 0.784866718276947
0.393419112436515 0.864479193801953
0.384030768115732 0.257302887205004
0.829401919827236 0.736382703838563
0.507600908054959 0.644326615041417
0.213186565378648 0.895708948703558
0.965946251507815 0.317001562305788
0.865552618227283 0.310283706940119
0.0252639454318171 0.0491951577737286
0.184626838014265 0.0690333416172541
0.257475423404543 0.913581731570675
0.45784951197441 0.130211789479595
0.809891665400179 0.403469840480666
0.0244326449831641 0.856831042627753
0.274294819015396 0.709105964071991
0.355772342823663 0.794309061826534
0.844618861143851 0.538147517139958
0.559086516403258 0.12250998143742
0.37764191857408 0.428747329129043
0.511208646285465 0.891762569935694
0.300210611594013 0.396441878878451
0.793273233027614 0.412276077353401
0.184867549990912 0.840247316088391
0.569271399701288 0.0600502055508196
0.988916974196201 0.228782333201965
0.61470171298017 0.368026680835459
0.802775936348246 0.627561852705629
0.82121647619826 0.288253138792216
0.274795131592769 0.60105189113251
0.938514197209337 0.707296309341437
0.263403164956758 0.122335921115005
0.458724229189864 0.974812499396669
0.680574374444445 0.193253732286461
0.046739227161395 0.952643936770624
0.858649015468427 0.827903175748571
0.963900522838283 0.598936449072675
0.930915835847752 0.146768814278727
0.113960308754692 0.372028902173834
0.766560126570907 0.321142031464959
0.638035081344627 0.00922110166987888
0.543465038474916 0.337754646885184
0.898024308849515 0.940707038483223
0.384121849153569 0.396117792340597
0.897279944819348 0.058822368101847
0.405379288429569 0.130175540630912
0.0869694089246176 0.783964286958988
0.30457335534662 0.584055872555269
0.878466178426663 0.880792060613541
0.600954207245676 0.645227745684033
0.0566282028381062 0.297484096975922
0.691774607576467 0.189029452855635
0.803007536716898 0.514763749856713
0.757286040315615 0.177788748617098
0.0826202912954928 0.482071969722858
0.528853879362126 0.696308271808997
0.204761614030196 0.671372329957363
0.793269325326421 0.0417378125169611
0.963357505721491 0.975392717173333
0.550660784221815 0.0649069824066096
0.345236789861857 0.0204299688114953
0.800851809783616 0.207927098132151
0.143252510905182 0.699893984529253
0.0579498060100547 0.256607566848997
0.510331784548845 0.995258784820256
0.146515679316802 0.449514777598676
0.601440376182806 0.0972724941398802
0.288734880541975 0.720799901907407
0.550806064040949 0.838577015053887
0.580331351467977 0.184571736609626
0.615502117058541 0.88695508846861
0.516789277820442 0.626143669126423
0.505059117556461 0.909662576586554
0.41330465556457 0.535468716291723
0.342643125564527 0.12957677714326
0.662821751399989 0.93567000199565
0.612729181929054 0.842738499449764
0.217908436202843 0.903171739729921
0.00976997711968575 0.225812726663435
0.132055127271987 0.907542946516051
0.910230636659763 0.581057907134905
0.0874930525239054 0.116879439574398
0.771071255307854 0.732795268796522
0.0871283569325122 0.357463198119885
0.773211621752262 0.131471601611756
0.537832433853974 0.754723566226949
0.272526175991135 0.566516995907328
0.476684970716662 0.556620692541839
0.440737057413801 0.693737364261912
0.718237180319647 0.756382357895598
0.0373220090113391 0.678835396892981
0.477220800907934 0.100171387670932
0.61419623371469 0.837914508966196
0.733894037658833 0.321565582711907
0.0678553110869003 0.0373302370642725
0.559125303960482 0.160852699268548
0.267888185702092 0.235711956435997
0.0193474616178273 0.151686424394979
0.0339025131325618 0.981834858087878
0.360485310154059 0.825464528562017
0.412237408517455 0.25317914630994
0.23671087648016 0.773115599276714
0.671256905125632 0.706330885200667
0.853155413190402 0.522049566836008
0.442769653321451 0.553748441255504
0.65199484840611 0.78855387447524
0.892269451692688 0.309105158679054
0.135609772267069 0.750926651844187
0.526833221537076 0.784738580760474
0.429926102856572 0.838846587613526
0.53735402542363 0.250423933150174
0.0588940114407738 0.0919492849076476
0.174199943141446 0.439254350598275
0.810934225075106 0.910402123606335
0.576090712011988 0.291154429780349
0.651786371781216 0.637920700755568
0.503574739717331 0.965552715621796
0.80669114961049 0.928519356403617
0.613935126664438 0.982003916343101
0.714987955845326 0.00865927141729106
0.288145580993811 0.841398657501821
0.443177087027347 0.173049723476604
0.114527112226264 0.797880596021231
0.648905151445614 0.501745998146996
0.285640208232165 0.636695828485392
0.368341905330223 0.539538543352252
0.762066801979876 0.83988748115438
0.104957412021688 0.510631308345916
0.645488662744176 0.153066814252659
0.00175964910435977 0.96704575323005
0.807866533265092 0.274067589363472
0.279089607072126 0.120679641421978
0.480688264990857 0.932301978762562
0.914927425768269 0.243875095975811
0.394858296415874 0.970239530226589
0.275619633603761 0.937849440866414
0.769012157023506 0.884718688106061
0.871004975244 0.146470959226815
0.789188787925176 0.90922224567151
0.838170548530705 0.712031186387162
0.307379418537464 0.353784554770989
0.236353395223778 0.0898116390632255
0.194478174322038 0.615807875367117
0.932083675565109 0.69108394978311
0.562847046704256 0.263755795412542
0.527146880884967 0.804382914709084
0.295075893905999 0.183338550559501
0.0197324595066206 0.74332123197255
0.0382934041858366 0.433679668973849
0.832084761312749 0.0134585584997577
0.509335391514139 0.479548700141253
0.0296549407977282 0.0114285268240663
0.331844000234494 0.061431078605295
0.598173508056474 0.885920253522623
0.412133775363941 0.0382721989021957
0.0808424037908057 0.0819145423018486
0.809367333821535 0.800694002884998
0.0169098113547077 0.861294325230618
0.911300224352448 0.400876684635162
0.286890698337708 0.843044885263839
0.617044552977416 0.140598726785394
0.228755613715916 0.841497971175196
0.844358473508198 0.220145993380639
0.811137639752162 0.535953533889116
0.610428448982433 0.523869883126282
0.639629148495563 0.00515634803391707
0.0247387834156195 0.690026385315712
0.171593019562213 0.693930673688656
0.285265623121813 0.0551059207816884
0.582222902586009 0.295818726565595
0.322816135575305 0.966989387854996
0.194934664783087 0.347396505145614
0.104014065110709 0.401781852474489
0.0928476450872912 0.504843806461699
0.742590740944741 0.0052905091693829
0.0901611688450208 0.0561839809119403
0.884325663366433 0.985585856652851
0.520174685627499 0.198417429532796
0.933348316083019 0.654598203342137
0.791791747160087 0.511215678611379
0.78821189237922 0.334796731674867
0.11325313441739 0.904813976702825
0.00422391350840701 0.0735038806067604
0.132291363955362 0.9421499192747
0.302929686242622 0.213313051180303
0.255662552515526 0.0959200667943799
0.401797882999097 0.731027640355699
0.648209935241591 0.250845580834519
0.227438913951828 0.495816158340469
0.864764966782979 0.634063753122846
0.754492474908265 0.437123191267732
0.400212090242782 0.722916313945254
0.372368579412315 0.5525980303993
0.0804636173571914 0.594275567103534
0.280921466933207 0.742447586314401
0.298827196652683 0.757536684171162
0.22636013801884 0.00440764492306933
0.139780280987196 0.295763702240159
0.195593816250757 0.548882037842892
0.209992170090046 0.778492170278702
0.484679903042276 0.639340392723283
0.167696307434723 0.924682603782288
0.717339951363304 0.154813611498167
0.723633605819393 0.186409925825124
0.829664565243477 0.196641763339754
0.961300669111716 0.547597584816458
0.22286359973606 0.212726690514144
0.62798796240644 0.633276129149952
0.303279037285862 0.816367751453467
0.419056717008894 0.81385828523399
0.265215170561031 0.983425471403487
0.872305322659907 0.448524589364946
0.335384509847383 0.0297060539833983
0.990936748649577 0.680949524830589
0.189158186401593 0.0450455494971731
0.0131395453624991 0.661810616629596
0.107512344696528 0.309957639304688
0.30794744829381 0.117472226164838
0.946931420795 0.977390549235605
0.904479254268709 0.796180149465035
0.065429422867828 0.717038625996924
0.455910434279737 0.151483712950501
0.64672019512236 0.0292345718795975
0.753520872510052 0.889732946090154
0.0103800392771556 0.327427842806642
0.828491091472489 0.112597593960419
0.0246957379137116 0.814353528872266
0.248905271975165 0.249196595629132
0.158236800060234 0.276055948557223
0.428710345573668 0.258421805404471
0.366947042105522 0.349295593297441
0.333035780437326 0.30336719777518
0.31512728615391 0.270225177391926
0.900294618752403 0.966974203293783
0.896698547341666 0.373275379796663
0.648279216272024 0.311441815461256
0.809972101921703 0.804772896708816
0.794417688670337 0.11143517283136
0.8115981436333 0.779552338596558
0.885080155097639 0.322421051823287
0.107165431739984 0.16124975726808
0.672786361462869 0.714149893354561
0.237234202980549 0.805717368479935
0.918296297398204 0.984621846218803
0.997047145020433 0.515923960662944
0.700084308617184 0.0765587752191954
0.90114149675165 0.813582647111718
0.359061713250579 0.975703737092974
0.385986096996196 0.0162093919910443
0.0186744553633053 0.544139543362155
0.443146317233275 0.0257001474470783
0.368304514558738 0.420320507910903
0.405403961252176 0.998077664648692
0.156675375441901 0.436958906793819
0.270232654309824 0.968963436599663
0.589809041515825 0.704186424140834
0.649936672212674 0.75540708335454
0.885314271027672 0.253052734795425
0.227993806516089 0.60264170827764
0.236164160426277 0.730986300394118
0.66399891759277 0.239274920232908
0.185914729552953 0.312775716043556
0.366328966367266 0.589906790212235
0.759238939912394 0.322350778275444
0.502022145104887 0.58383106529762
0.266600882573192 0.713846644545666
0.457271107048664 0.650231372392366
0.502668838519089 0.43139356541715
0.717766461087949 0.0123608425711654
0.0802943750553274 0.576372945348846
0.813621716473204 0.561536233648385
0.60359169616127 0.220580825216412
0.919541042614113 0.205500700409349
0.688338564596957 0.37520982171298
0.21152902677823 0.82099134221204
0.114574438085608 0.773050694280877
0.483060518058277 0.949709756314035
0.549703716298248 0.52442620917033
0.873584810441632 0.646725820158072
0.329230769718276 0.0104493197290877
0.137095408240394 0.770317912384969
0.833066616705423 0.664679655073562
0.575556204427194 0.908448105351696
0.714375151521008 0.481900018877299
0.707389889909914 0.639372921998478
0.024939445440351 0.803074072244846
0.746348717347297 0.387069352868737
0.58632098201641 0.23635683552877
0.988630211903029 0.588782330465611
0.199077884514634 0.990167742595161
0.8531013937258 0.344121033730303
0.657041038386832 0.933060385152619
0.559076350362282 0.617105077411316
0.468989204747756 0.994829766221169
0.933473709215296 0.0282554123882104
0.448392939889539 0.339975911825939
0.155762345230591 0.295644693664808
0.717250194064541 0.487009528689803
0.308297886187419 0.919948698263628
0.695754000994525 0.276719450475526
0.793153894179446 0.9986391120658
0.704300430225601 0.47482912579338
0.79546334983962 0.532506112439757
0.574632911692479 0.966229980223534
0.942687480429217 0.589265289477927
0.229558423704106 0.495354869192343
0.435654982864375 0.330970520176182
0.603750067023295 0.0946863814630697
0.115757577188983 0.969688332134827
0.95289472755262 0.380001414529429
0.987575954845234 0.718230645092188
0.924231708589222 0.331804481270941
0.842605529226141 0.604922405799251
0.841813982378744 0.0878369290597415
0.35049486147823 0.429195982114445
0.802648283561349 0.242069754861168
0.0033322772919091 0.388656345107385
0.921593131949657 0.152623875807741
0.749994459623443 0.947483619051669
0.250777015565657 0.157439259479601
0.343055335716468 0.292320541835593
0.270413176758148 0.47448762275947
0.558603796422729 0.00634747600111074
0.843457697105235 0.136033927923377
0.762442037475314 0.0824369047040996
0.763761153364984 0.363393193677313
0.241745862110487 0.758625483039149
0.0558191495366164 0.448773615113592
0.900825638332753 0.907285235878941
0.468881293183638 0.831044965650892
0.667891431854545 0.261714050608747
0.357558405697086 0.927618998908825
0.882101238077248 0.957627992753704
0.221195286493555 0.150857137414866
0.123223181807112 0.477967954618144
0.257422202519924 0.946441832243949
0.490942462111849 0.720891219523854
0.996232266073951 0.435337763238839
0.0214643282809126 0.0151015805888013
0.471696382141396 0.638039639566004
0.105547543742414 0.219657569833694
0.734937471592885 0.713127865306265
0.960387441160842 0.731331992170986
0.840046420061035 0.594256771891894
0.681992364547491 0.710815181948429
0.175608682529248 0.381889226450365
0.398775877894721 0.387142277863904
0.187320067651934 0.423384663890862
0.737978402266459 0.99012012852645
0.0688363104235193 0.852445851313041
0.784749566945464 0.479336479042515
0.297539824804593 0.483293521026483
0.39289105532121 0.899694479758281
0.280012519575429 0.0946164387218073
0.504509566175992 0.177766802275724
0.231424169099639 0.697750470751532
0.885190785549334 0.896417513070501
0.806818557864039 0.78703742634569
0.811537147799141 0.32456204719687
0.620835958562805 0.181591186159531
0.852646058528666 0.957837221995791
0.252593349263397 0.0694336497201218
0.729452055985126 0.917055183868261
0.843458264762916 0.0130686133731491
0.430881101385799 0.395403593230111
0.4214124248108 0.140235496189761
0.761238493019989 0.692458298448503
0.61182749056251 0.928910115023743
0.715418382562477 0.323073416653276
0.816044720107055 0.947030362932098
0.161344657896477 0.528978522535055
0.779340568778864 0.357826359355363
0.368694160947403 0.701172902569288
0.553086417167021 0.622745594069062
0.205276743419216 0.643186558812475
0.496118441326358 0.656937846097138
0.293008801139416 0.141263330756813
0.836746179050227 0.113168039176671
0.111983365495291 0.458912605801541
0.414964399963938 0.945426537380279
0.412136328295189 0.325809313803948
0.321465105520657 0.249215608845337
0.738925878610816 0.0290450695680496
0.648346094290358 0.0650292036142219
0.24019292497955 0.0904466184112054
0.760964878211568 0.215326974913587
0.680509919553582 0.474867429320732
0.930815922493345 0.157969018921799
0.481233721719293 0.0910931050802526
0.176457687474812 0.0736279669618717
0.343993293958057 0.67699278504359
0.277638926903505 0.310467169023711
0.0544610005160028 0.302582609548664
0.855241548870395 0.567846447539342
0.970075122692376 0.691930461365353
0.132697706912161 0.160367218586112
0.390955562601872 0.172843788386498
0.0270030803320476 0.229091314926074
0.401958617769685 0.515588727604366
0.210153252308108 0.165112578008652
0.689947985247929 0.0951892782083987
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.00175964910435977 0.96704575323005
0.0296549407977282 0.0114285268240663
0.00422391350840701 0.0735038806067604
0.22636013801884 0.00440764492306933
0.0033322772919091 0.388656345107385
0.0214643282809126 0.0151015805888013
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.00394826632791445 0.512192263385777
0.174813894822119 0.0146348751032499
0.0252639454318171 0.0491951577737286
0.00976997711968575 0.225812726663435
0.0193474616178273 0.151686424394979
0.639629148495563 0.00515634803391707
0.329230769718276 0.0104493197290877
0.558603796422729 0.00634747600111074
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.638035081344627 0.00922110166987888
0.0103800392771556 0.327427842806642
0.0678553110869003 0.0373302370642725
0.742590740944741 0.0052905091693829
};

\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.300871308940707 0.0253997820501061
0.189158186401593 0.0450455494971731
0.0588940114407738 0.0919492849076476
0.0901611688450208 0.0561839809119403
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0131395453624991 0.661810616629596
0.0186744553633053 0.544139543362155
0.295903762220837 0.0375576759416777
0.345236789861857 0.0204299688114953
0.385986096996196 0.0162093919910443
0.0808424037908057 0.0819145423018486
0.0270030803320476 0.229091314926074
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0169098113547077 0.861294325230618
0.335384509847383 0.0297060539833983
0.184626838014265 0.0690333416172541
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.169110836562535 0.0883398141740103
0.0148600246332281 0.977899263402005
0.285265623121813 0.0551059207816884
0.176457687474812 0.0736279669618717
0.0770854044160386 0.205950258368973
0.0566282028381062 0.297484096975922
0.0579498060100547 0.256607566848997
0.0874930525239054 0.116879439574398
0.0544610005160028 0.302582609548664
0.717766461087949 0.0123608425711654
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0197324595066206 0.74332123197255
0.0392817672253873 0.357181758634536
0.443146317233275 0.0257001474470783
0.0504776701539976 0.337815887064679
0.615736876033569 0.021165191172155
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0247387834156195 0.690026385315712
0.0306848403729463 0.453105000201233
0.252593349263397 0.0694336497201218
0.0382934041858366 0.433679668973849
0.832084761312749 0.0134585584997577
0.843458264762916 0.0130686133731491
};
\end{axis}

\end{tikzpicture}


==> plots/tradeoff.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x_1\)},
xmajorgrids,
xmin=0, xmax=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymin=0, ymax=1,
yminorgrids,
ytick style={color=black},
height=6.cm,
width=6.cm,
]
\addplot [thick, black, dotted]
table {%
0 0.411093884435071
0.001001001001001 0.4105936886103
0.002002002002002 0.410094102135633
0.003003003003003 0.409595125007005
0.004004004004004 0.409096757217643
0.005005005005005 0.408598998758063
0.00600600600600601 0.408101849616073
0.00700700700700701 0.40760530977677
0.00800800800800801 0.407109379222546
0.00900900900900901 0.406614057933081
0.01001001001001 0.40611934588535
0.011011011011011 0.40562524305362
0.012012012012012 0.405131749409451
0.013013013013013 0.404638864921696
0.014014014014014 0.404146589556506
0.015015015015015 0.403654923277324
0.016016016016016 0.40316386604489
0.017017017017017 0.402673417817242
0.018018018018018 0.402183578549717
0.019019019019019 0.401694348194947
0.02002002002002 0.40120572670287
0.021021021021021 0.400717714020719
0.022022022022022 0.400230310093034
0.023023023023023 0.399743514861657
0.024024024024024 0.399257328265734
0.025025025025025 0.398771750241719
0.026026026026026 0.398286780723372
0.027027027027027 0.397802419641763
0.028028028028028 0.397318666925272
0.029029029029029 0.396835522499593
0.03003003003003 0.396352986287732
0.031031031031031 0.395871058210011
0.032032032032032 0.395389738184069
0.033033033033033 0.394909026124866
0.034034034034034 0.394428921944681
0.035035035035035 0.393949425553116
0.036036036036036 0.3934705368571
0.037037037037037 0.392992255760888
0.038038038038038 0.392514582166062
0.039039039039039 0.392037515971539
0.04004004004004 0.391561057073568
0.041041041041041 0.391085205365732
0.042042042042042 0.390609960738955
0.043043043043043 0.390135323081501
0.044044044044044 0.389661292278976
0.045045045045045 0.389187868214332
0.046046046046046 0.388715050767869
0.047047047047047 0.38824283981724
0.048048048048048 0.387771235237448
0.049049049049049 0.387300236900854
0.05005005005005 0.386829844677178
0.0510510510510511 0.386360058433503
0.0520520520520521 0.385890878034275
0.0530530530530531 0.385422303341308
0.0540540540540541 0.384954334213789
0.0550550550550551 0.384486970508275
0.0560560560560561 0.384020212078705
0.0570570570570571 0.383554058776394
0.0580580580580581 0.383088510450042
0.0590590590590591 0.382623566945738
0.0600600600600601 0.382159228106958
0.0610610610610611 0.381695493774573
0.0620620620620621 0.381232363786851
0.0630630630630631 0.380769837979461
0.0640640640640641 0.380307916185476
0.0650650650650651 0.379846598235376
0.0660660660660661 0.379385883957055
0.0670670670670671 0.37892577317582
0.0680680680680681 0.378466265714397
0.0690690690690691 0.378007361392937
0.0700700700700701 0.377549060029016
0.0710710710710711 0.377091361437642
0.0720720720720721 0.376634265431257
0.0730730730730731 0.376177771819742
0.0740740740740741 0.375721880410422
0.0750750750750751 0.375266591008069
0.0760760760760761 0.374811903414906
0.0770770770770771 0.37435781743061
0.0780780780780781 0.373904332852323
0.0790790790790791 0.373451449474645
0.0800800800800801 0.372999167089651
0.0810810810810811 0.372547485486885
0.0820820820820821 0.372096404453371
0.0830830830830831 0.371645923773615
0.0840840840840841 0.371196043229609
0.0850850850850851 0.37074676260084
0.0860860860860861 0.370298081664288
0.0870870870870871 0.369850000194435
0.0880880880880881 0.369402517963272
0.0890890890890891 0.368955634740298
0.0900900900900901 0.368509350292528
0.0910910910910911 0.368063664384501
0.0920920920920921 0.367618576778278
0.0930930930930931 0.367174087233454
0.0940940940940941 0.36673019550716
0.0950950950950951 0.366286901354066
0.0960960960960961 0.365844204526391
0.0970970970970971 0.365402104773906
0.0980980980980981 0.364960601843937
0.0990990990990991 0.364519695481374
0.1001001001001 0.364079385428676
0.101101101101101 0.363639671425874
0.102102102102102 0.363200553210577
0.103103103103103 0.362762030517982
0.104104104104104 0.362324103080872
0.105105105105105 0.361886770629629
0.106106106106106 0.361450032892234
0.107107107107107 0.361013889594276
0.108108108108108 0.360578340458958
0.109109109109109 0.360143385207101
0.11011011011011 0.359709023557149
0.111111111111111 0.35927525522518
0.112112112112112 0.358842079924904
0.113113113113113 0.358409497367678
0.114114114114114 0.357977507262504
0.115115115115115 0.357546109316041
0.116116116116116 0.357115303232606
0.117117117117117 0.356685088714186
0.118118118118118 0.35625546546044
0.119119119119119 0.355826433168703
0.12012012012012 0.355397991534001
0.121121121121121 0.354970140249049
0.122122122122122 0.354542879004259
0.123123123123123 0.354116207487751
0.124124124124124 0.353690125385354
0.125125125125125 0.353264632380614
0.126126126126126 0.352839728154803
0.127127127127127 0.352415412386922
0.128128128128128 0.351991684753712
0.129129129129129 0.351568544929654
0.13013013013013 0.351145992586984
0.131131131131131 0.350724027395691
0.132132132132132 0.35030264902353
0.133133133133133 0.349881857136029
0.134134134134134 0.349461651396491
0.135135135135135 0.349042031466004
0.136136136136136 0.348622997003449
0.137137137137137 0.348204547665502
0.138138138138138 0.347786683106649
0.139139139139139 0.347369402979185
0.14014014014014 0.346952706933225
0.141141141141141 0.346536594616713
0.142142142142142 0.346121065675423
0.143143143143143 0.345706119752971
0.144144144144144 0.345291756490823
0.145145145145145 0.344877975528298
0.146146146146146 0.344464776502577
0.147147147147147 0.344052159048713
0.148148148148148 0.343640122799634
0.149149149149149 0.343228667386153
0.15015015015015 0.342817792436975
0.151151151151151 0.342407497578703
0.152152152152152 0.341997782435848
0.153153153153153 0.341588646630835
0.154154154154154 0.341180089784008
0.155155155155155 0.340772111513643
0.156156156156156 0.340364711435951
0.157157157157157 0.339957889165088
0.158158158158158 0.339551644313162
0.159159159159159 0.339145976490239
0.16016016016016 0.338740885304352
0.161161161161161 0.338336370361511
0.162162162162162 0.337932431265708
0.163163163163163 0.337529067618923
0.164164164164164 0.337126279021135
0.165165165165165 0.336724065070331
0.166166166166166 0.33632242536251
0.167167167167167 0.335921359491691
0.168168168168168 0.335520867049926
0.169169169169169 0.335120947627301
0.17017017017017 0.33472160081195
0.171171171171171 0.334322826190058
0.172172172172172 0.333924623345872
0.173173173173173 0.333526991861709
0.174174174174174 0.333129931317962
0.175175175175175 0.332733441293111
0.176176176176176 0.332337521363727
0.177177177177177 0.331942171104485
0.178178178178178 0.331547390088168
0.179179179179179 0.331153177885678
0.18018018018018 0.33075953406604
0.181181181181181 0.330366458196418
0.182182182182182 0.329973949842113
0.183183183183183 0.329582008566582
0.184184184184184 0.329190633931435
0.185185185185185 0.328799825496454
0.186186186186186 0.328409582819593
0.187187187187187 0.328019905456992
0.188188188188188 0.327630792962983
0.189189189189189 0.327242244890095
0.19019019019019 0.326854260789069
0.191191191191191 0.326466840208863
0.192192192192192 0.326079982696658
0.193193193193193 0.325693687797872
0.194194194194194 0.325307955056164
0.195195195195195 0.324922784013442
0.196196196196196 0.324538174209876
0.197197197197197 0.324154125183902
0.198198198198198 0.323770636472234
0.199199199199199 0.323387707609868
0.2002002002002 0.323005338130095
0.201201201201201 0.322623527564509
0.202202202202202 0.322242275443012
0.203203203203203 0.321861581293826
0.204204204204204 0.3214814446435
0.205205205205205 0.32110186501692
0.206206206206206 0.320722841937317
0.207207207207207 0.320344374926273
0.208208208208208 0.319966463503734
0.209209209209209 0.319589107188017
0.21021021021021 0.319212305495816
0.211211211211211 0.318836057942216
0.212212212212212 0.318460364040697
0.213213213213213 0.318085223303143
0.214214214214214 0.317710635239854
0.215215215215215 0.317336599359552
0.216216216216216 0.316963115169392
0.217217217217217 0.316590182174966
0.218218218218218 0.316217799880317
0.219219219219219 0.315845967787945
0.22022022022022 0.315474685398818
0.221221221221221 0.315103952212378
0.222222222222222 0.314733767726549
0.223223223223223 0.314364131437751
0.224224224224224 0.313995042840905
0.225225225225225 0.31362650142944
0.226226226226226 0.313258506695307
0.227227227227227 0.312891058128982
0.228228228228228 0.312524155219481
0.229229229229229 0.312157797454362
0.23023023023023 0.311791984319741
0.231231231231231 0.311426715300294
0.232232232232232 0.311061989879272
0.233233233233233 0.310697807538504
0.234234234234234 0.310334167758411
0.235235235235235 0.309971070018012
0.236236236236236 0.309608513794932
0.237237237237237 0.309246498565413
0.238238238238238 0.308885023804323
0.239239239239239 0.308524088985164
0.24024024024024 0.30816369358008
0.241241241241241 0.307803837059866
0.242242242242242 0.30744451889398
0.243243243243243 0.307085738550546
0.244244244244244 0.306727495496369
0.245245245245245 0.306369789196941
0.246246246246246 0.306012619116448
0.247247247247247 0.305655984717783
0.248248248248248 0.305299885462551
0.249249249249249 0.304944320811081
0.25025025025025 0.304589290222433
0.251251251251251 0.304234793154408
0.252252252252252 0.303880829063554
0.253253253253253 0.303527397405179
0.254254254254254 0.303174497633357
0.255255255255255 0.302822129200939
0.256256256256256 0.302470291559559
0.257257257257257 0.302118984159646
0.258258258258258 0.30176820645043
0.259259259259259 0.301417957879952
0.26026026026026 0.301068237895075
0.261261261261261 0.300719045941489
0.262262262262262 0.300370381463721
0.263263263263263 0.300022243905148
0.264264264264264 0.299674632707997
0.265265265265265 0.299327547313365
0.266266266266266 0.298980987161217
0.267267267267267 0.298634951690403
0.268268268268268 0.298289440338662
0.269269269269269 0.297944452542632
0.27027027027027 0.297599987737861
0.271271271271271 0.297256045358812
0.272272272272272 0.296912624838875
0.273273273273273 0.296569725610374
0.274274274274274 0.296227347104576
0.275275275275275 0.2958854887517
0.276276276276276 0.295544149980926
0.277277277277277 0.295203330220404
0.278278278278278 0.294863028897262
0.279279279279279 0.294523245437614
0.28028028028028 0.29418397926657
0.281281281281281 0.293845229808245
0.282282282282282 0.293506996485767
0.283283283283283 0.293169278721285
0.284284284284284 0.292832075935979
0.285285285285285 0.292495387550068
0.286286286286286 0.292159212982819
0.287287287287287 0.291823551652555
0.288288288288288 0.291488402976665
0.289289289289289 0.291153766371609
0.29029029029029 0.290819641252932
0.291291291291291 0.290486027035269
0.292292292292292 0.290152923132355
0.293293293293293 0.289820328957032
0.294294294294294 0.289488243921259
0.295295295295295 0.28915666743612
0.296296296296296 0.288825598911834
0.297297297297297 0.288495037757761
0.298298298298298 0.288164983382411
0.299299299299299 0.287835435193455
0.3003003003003 0.287506392597732
0.301301301301301 0.287177855001254
0.302302302302302 0.286849821809222
0.303303303303303 0.286522292426028
0.304304304304304 0.286195266255265
0.305305305305305 0.285868742699737
0.306306306306306 0.285542721161467
0.307307307307307 0.285217201041703
0.308308308308308 0.284892181740929
0.309309309309309 0.284567662658874
0.31031031031031 0.284243643194517
0.311311311311311 0.283920122746098
0.312312312312312 0.283597100711126
0.313313313313313 0.283274576486385
0.314314314314314 0.282952549467947
0.315315315315315 0.282631019051175
0.316316316316316 0.282309984630735
0.317317317317317 0.281989445600602
0.318318318318318 0.281669401354071
0.319319319319319 0.28134985128376
0.32032032032032 0.281030794781625
0.321321321321321 0.280712231238962
0.322322322322322 0.280394160046419
0.323323323323323 0.280076580594004
0.324324324324324 0.27975949227109
0.325325325325325 0.279442894466427
0.326326326326326 0.279126786568147
0.327327327327327 0.278811167963773
0.328328328328328 0.278496038040229
0.329329329329329 0.278181396183845
0.33033033033033 0.277867241780367
0.331331331331331 0.277553574214965
0.332332332332332 0.277240392872238
0.333333333333333 0.276927697136227
0.334334334334334 0.276615486390418
0.335335335335335 0.276303760017754
0.336336336336336 0.275992517400639
0.337337337337337 0.275681757920951
0.338338338338338 0.275371480960043
0.339339339339339 0.275061685898757
0.34034034034034 0.274752372117429
0.341341341341341 0.274443538995896
0.342342342342342 0.274135185913506
0.343343343343343 0.273827312249125
0.344344344344344 0.273519917381143
0.345345345345345 0.273213000687483
0.346346346346346 0.272906561545612
0.347347347347347 0.272600599332541
0.348348348348348 0.27229511342484
0.349349349349349 0.271990103198642
0.35035035035035 0.27168556802965
0.351351351351351 0.271381507293149
0.352352352352352 0.271077920364006
0.353353353353353 0.270774806616686
0.354354354354354 0.270472165425254
0.355355355355355 0.270169996163382
0.356356356356356 0.269868298204362
0.357357357357357 0.269567070921108
0.358358358358358 0.269266313686164
0.359359359359359 0.268966025871714
0.36036036036036 0.26866620684959
0.361361361361361 0.268366855991273
0.362362362362362 0.268067972667909
0.363363363363363 0.26776955625031
0.364364364364364 0.267471606108963
0.365365365365365 0.267174121614037
0.366366366366366 0.266877102135394
0.367367367367367 0.26658054704259
0.368368368368368 0.266284455704887
0.369369369369369 0.265988827491255
0.37037037037037 0.265693661770388
0.371371371371371 0.265398957910701
0.372372372372372 0.265104715280343
0.373373373373373 0.264810933247205
0.374374374374374 0.264517611178921
0.375375375375375 0.264224748442883
0.376376376376376 0.263932344406239
0.377377377377377 0.26364039843591
0.378378378378378 0.263348909898588
0.379379379379379 0.263057878160748
0.38038038038038 0.262767302588654
0.381381381381381 0.262477182548365
0.382382382382382 0.262187517405742
0.383383383383383 0.261898306526455
0.384384384384384 0.261609549275992
0.385385385385385 0.26132124501966
0.386386386386386 0.261033393122599
0.387387387387387 0.260745992949784
0.388388388388388 0.260459043866031
0.389389389389389 0.260172545236009
0.39039039039039 0.259886496424239
0.391391391391391 0.259600896795109
0.392392392392392 0.259315745712874
0.393393393393393 0.259031042541665
0.394394394394394 0.258746786645496
0.395395395395395 0.25846297738827
0.396396396396396 0.258179614133786
0.397397397397397 0.257896696245744
0.398398398398398 0.257614223087754
0.399399399399399 0.257332194023338
0.4004004004004 0.257050608415942
0.401401401401401 0.256769465628939
0.402402402402402 0.256488765025635
0.403403403403403 0.256208505969276
0.404404404404404 0.255928687823057
0.405405405405405 0.255649309950123
0.406406406406406 0.255370371713579
0.407407407407407 0.255091872476497
0.408408408408408 0.254813811601917
0.409409409409409 0.254536188452858
0.41041041041041 0.254259002392325
0.411411411411411 0.253982252783309
0.412412412412412 0.2537059389888
0.413413413413413 0.253430060371787
0.414414414414414 0.25315461629527
0.415415415415415 0.252879606122261
0.416416416416416 0.252605029215792
0.417417417417417 0.252330884938922
0.418418418418418 0.25205717265474
0.419419419419419 0.251783891726374
0.42042042042042 0.251511041516994
0.421421421421421 0.251238621389822
0.422422422422422 0.250966630708133
0.423423423423423 0.250695068835264
0.424424424424424 0.250423935134617
0.425425425425425 0.250153228969668
0.426426426426426 0.249882949703971
0.427427427427427 0.249613096701163
0.428428428428428 0.249343669324971
0.429429429429429 0.249074666939218
0.43043043043043 0.248806088907825
0.431431431431431 0.248537934594822
0.432432432432432 0.248270203364349
0.433433433433433 0.248002894580665
0.434434434434434 0.247736007608149
0.435435435435435 0.247469541811311
0.436436436436436 0.247203496554792
0.437437437437437 0.246937871203376
0.438438438438438 0.246672665121987
0.439439439439439 0.246407877675702
0.44044044044044 0.246143508229751
0.441441441441441 0.245879556149525
0.442442442442442 0.245616020800583
0.443443443443443 0.245352901548651
0.444444444444444 0.245090197759634
0.445445445445445 0.244827908799617
0.446446446446446 0.244566034034872
0.447447447447447 0.244304572831864
0.448448448448448 0.244043524557251
0.449449449449449 0.243782888577897
0.45045045045045 0.243522664260871
0.451451451451451 0.243262850973453
0.452452452452452 0.243003448083142
0.453453453453453 0.242744454957657
0.454454454454454 0.242485870964946
0.455455455455455 0.242227695473186
0.456456456456456 0.241969927850793
0.457457457457457 0.241712567466425
0.458458458458458 0.241455613688983
0.459459459459459 0.241199065887623
0.46046046046046 0.240942923431755
0.461461461461461 0.24068718569105
0.462462462462462 0.240431852035444
0.463463463463463 0.240176921835146
0.464464464464464 0.239922394460635
0.465465465465465 0.239668269282675
0.466466466466466 0.23941454567231
0.467467467467467 0.239161223000875
0.468468468468468 0.238908300639998
0.469469469469469 0.238655777961604
0.47047047047047 0.238403654337921
0.471471471471471 0.238151929141484
0.472472472472472 0.237900601745141
0.473473473473473 0.237649671522053
0.474474474474474 0.237399137845702
0.475475475475475 0.237149000089897
0.476476476476476 0.236899257628774
0.477477477477477 0.236649909836803
0.478478478478478 0.23640095608879
0.479479479479479 0.236152395759886
0.48048048048048 0.235904228225586
0.481481481481481 0.235656452861737
0.482482482482482 0.235409069044539
0.483483483483483 0.235162076150553
0.484484484484485 0.234915473556701
0.485485485485485 0.234669260640274
0.486486486486486 0.234423436778932
0.487487487487487 0.234178001350714
0.488488488488488 0.233932953734034
0.48948948948949 0.233688293307694
0.49049049049049 0.233444019450879
0.491491491491491 0.233200131543169
0.492492492492492 0.232956628964538
0.493493493493493 0.232713511095359
0.494494494494495 0.232470777316409
0.495495495495495 0.232228427008872
0.496496496496497 0.231986459554342
0.497497497497497 0.23174487433483
0.498498498498498 0.231503670732762
0.4994994994995 0.23126284813099
0.500500500500501 0.231022405912791
0.501501501501502 0.23078234346187
0.502502502502503 0.230542660162369
0.503503503503503 0.230303355398864
0.504504504504504 0.230064428556373
0.505505505505506 0.22982587902036
0.506506506506507 0.229587706176736
0.507507507507508 0.229349909411862
0.508508508508508 0.229112488112556
0.509509509509509 0.228875441666096
0.510510510510511 0.22863876946022
0.511511511511512 0.228402470883133
0.512512512512513 0.228166545323508
0.513513513513513 0.227930992170492
0.514514514514514 0.227695810813708
0.515515515515516 0.227461000643257
0.516516516516517 0.227226561049725
0.517517517517518 0.226992491424181
0.518518518518518 0.226758791158187
0.519519519519519 0.226525459643796
0.520520520520521 0.226292496273555
0.521521521521522 0.226059900440514
0.522522522522523 0.225827671538223
0.523523523523523 0.225595808960739
0.524524524524524 0.225364312102625
0.525525525525526 0.22513318035896
0.526526526526527 0.224902413125335
0.527527527527528 0.224672009797861
0.528528528528528 0.224441969773167
0.529529529529529 0.224212292448411
0.530530530530531 0.223982977221274
0.531531531531532 0.22375402348997
0.532532532532533 0.223525430653245
0.533533533533533 0.223297198110381
0.534534534534534 0.223069325261201
0.535535535535536 0.222841811506067
0.536536536536537 0.222614656245888
0.537537537537538 0.222387858882122
0.538538538538539 0.222161418816774
0.539539539539539 0.221935335452405
0.540540540540541 0.221709608192133
0.541541541541542 0.221484236439631
0.542542542542543 0.221259219599139
0.543543543543544 0.221034557075458
0.544544544544544 0.220810248273957
0.545545545545546 0.220586292600574
0.546546546546547 0.220362689461822
0.547547547547548 0.220139438264788
0.548548548548549 0.219916538417135
0.54954954954955 0.219693989327109
0.550550550550551 0.219471790403536
0.551551551551552 0.219249941055832
0.552552552552553 0.219028440693996
0.553553553553554 0.21880728872862
0.554554554554555 0.21858648457089
0.555555555555556 0.218366027632585
0.556556556556557 0.218145917326085
0.557557557557558 0.217926153064366
0.558558558558559 0.217706734261011
0.55955955955956 0.217487660330206
0.560560560560561 0.217268930686744
0.561561561561562 0.217050544746029
0.562562562562563 0.216832501924077
0.563563563563564 0.216614801637518
0.564564564564565 0.216397443303599
0.565565565565566 0.216180426340185
0.566566566566567 0.215963750165763
0.567567567567568 0.215747414199442
0.568568568568569 0.21553141786096
0.56956956956957 0.215315770680047
0.570570570570571 0.215100590534937
0.571571571571572 0.214885911391329
0.572572572572573 0.214671733249223
0.573573573573574 0.214458056108619
0.574574574574575 0.214244879969517
0.575575575575576 0.214032204831917
0.576576576576577 0.213820030695819
0.577577577577578 0.213608357561223
0.578578578578579 0.213397185428129
0.57957957957958 0.213186514296537
0.580580580580581 0.212976344166446
0.581581581581582 0.212766675037858
0.582582582582583 0.212557506910772
0.583583583583584 0.212348839785188
0.584584584584585 0.212140673661106
0.585585585585586 0.211933008538526
0.586586586586587 0.211725844417448
0.587587587587588 0.211519181297872
0.588588588588589 0.211313019179798
0.58958958958959 0.211107358063226
0.590590590590591 0.210902197948156
0.591591591591592 0.210697538834588
0.592592592592593 0.210493380722522
0.593593593593594 0.210289723611958
0.594594594594595 0.210086567502896
0.595595595595596 0.209883912395336
0.596596596596597 0.209681758289278
0.597597597597598 0.209480105184722
0.598598598598599 0.209278953081668
0.5995995995996 0.209078301980116
0.600600600600601 0.208878151880066
0.601601601601602 0.208678502781518
0.602602602602603 0.208479354684472
0.603603603603604 0.208280707588928
0.604604604604605 0.208082561494886
0.605605605605606 0.207884916402346
0.606606606606607 0.207687772311308
0.607607607607608 0.207491129221772
0.608608608608609 0.207294987133738
0.60960960960961 0.207099346047206
0.610610610610611 0.206904205962176
0.611611611611612 0.206709566878648
0.612612612612613 0.206515428796622
0.613613613613614 0.206321791716098
0.614614614614615 0.206128655637076
0.615615615615616 0.205936020559556
0.616616616616617 0.205743886483538
0.617617617617618 0.205552253409022
0.618618618618619 0.205361121336008
0.61961961961962 0.205170490264496
0.620620620620621 0.204980360194487
0.621621621621622 0.204790731125979
0.622622622622623 0.204601603058973
0.623623623623624 0.204412975993469
0.624624624624625 0.204224849929467
0.625625625625626 0.204037224866967
0.626626626626627 0.203850100805969
0.627627627627628 0.203663477746473
0.628628628628629 0.203477355688479
0.62962962962963 0.203291734631987
0.630630630630631 0.203106614576997
0.631631631631632 0.202921995523509
0.632632632632633 0.202737877471523
0.633633633633634 0.202554260421039
0.634634634634635 0.202371144372057
0.635635635635636 0.202188529324578
0.636636636636637 0.2020064152786
0.637637637637638 0.201824802234124
0.638638638638639 0.20164369019115
0.63963963963964 0.201463079149678
0.640640640640641 0.201282969109708
0.641641641641642 0.20110336007124
0.642642642642643 0.200924252034274
0.643643643643644 0.20074564499881
0.644644644644645 0.200567538964848
0.645645645645646 0.200389933932389
0.646646646646647 0.200212829901431
0.647647647647648 0.200036226871975
0.648648648648649 0.199860124844021
0.64964964964965 0.199684523817569
0.650650650650651 0.199509423792619
0.651651651651652 0.199334824769171
0.652652652652653 0.199160726747225
0.653653653653654 0.198987129726782
0.654654654654655 0.19881403370784
0.655655655655656 0.1986414386904
0.656656656656657 0.198469344674462
0.657657657657658 0.198297751660026
0.658658658658659 0.198126659647092
0.65965965965966 0.19795606863566
0.660660660660661 0.197785978625731
0.661661661661662 0.197616389617303
0.662662662662663 0.197447301610377
0.663663663663664 0.197278714604953
0.664664664664665 0.197110628601031
0.665665665665666 0.196943043598611
0.666666666666667 0.196775959597694
0.667667667667668 0.196609376598278
0.668668668668669 0.196443294600364
0.66966966966967 0.196277713603952
0.670670670670671 0.196112633609042
0.671671671671672 0.195948054615634
0.672672672672673 0.195783976623729
0.673673673673674 0.195620399633325
0.674674674674675 0.195457323644423
0.675675675675676 0.195294748657023
0.676676676676677 0.195132674671125
0.677677677677678 0.19497110168673
0.678678678678679 0.194810029703836
0.67967967967968 0.194649458722444
0.680680680680681 0.194489388742554
0.681681681681682 0.194329819764166
0.682682682682683 0.194170751787281
0.683683683683684 0.194012184811897
0.684684684684685 0.193854118838015
0.685685685685686 0.193696553865635
0.686686686686687 0.193539489894757
0.687687687687688 0.193382926925382
0.688688688688689 0.193226864957508
0.68968968968969 0.193071303991136
0.690690690690691 0.192916244026266
0.691691691691692 0.192761685062899
0.692692692692693 0.192607627101033
0.693693693693694 0.192454070140669
0.694694694694695 0.192301014181807
0.695695695695696 0.192148459224447
0.696696696696697 0.19199640526859
0.697697697697698 0.191844852314234
0.698698698698699 0.19169380036138
0.6996996996997 0.191543249410028
0.700700700700701 0.191393199460179
0.701701701701702 0.191243650511831
0.702702702702703 0.191094602564985
0.703703703703704 0.190946055619641
0.704704704704705 0.1907980096758
0.705705705705706 0.19065046473346
0.706706706706707 0.190503420792622
0.707707707707708 0.190356877853286
0.708708708708709 0.190210835915453
0.70970970970971 0.190065294979121
0.710710710710711 0.189920255044291
0.711711711711712 0.189775716110964
0.712712712712713 0.189631678179138
0.713713713713714 0.189488141248814
0.714714714714715 0.189345105319992
0.715715715715716 0.189202570392673
0.716716716716717 0.189060536466855
0.717717717717718 0.188919003542539
0.718718718718719 0.188777971619726
0.71971971971972 0.188637440698414
0.720720720720721 0.188497410778604
0.721721721721722 0.188357881860297
0.722722722722723 0.188218853943491
0.723723723723724 0.188080327028187
0.724724724724725 0.187942301114385
0.725725725725726 0.187804776202086
0.726726726726727 0.187667752291288
0.727727727727728 0.187531229381992
0.728728728728729 0.187395207474199
0.72972972972973 0.187259686567907
0.730730730730731 0.187124666663117
0.731731731731732 0.18699014775983
0.732732732732733 0.186856129858044
0.733733733733734 0.18672261295776
0.734734734734735 0.186589597058979
0.735735735735736 0.186457082161699
0.736736736736737 0.186325068265921
0.737737737737738 0.186193555371646
0.738738738738739 0.186062543478872
0.73973973973974 0.1859320325876
0.740740740740741 0.185802022697831
0.741741741741742 0.185672513809563
0.742742742742743 0.185543505922797
0.743743743743744 0.185414999037534
0.744744744744745 0.185286993153772
0.745745745745746 0.185159488271513
0.746746746746747 0.185032484390755
0.747747747747748 0.184905981511499
0.748748748748749 0.184779979633746
0.74974974974975 0.184654478757494
0.750750750750751 0.184529478882744
0.751751751751752 0.184404980009497
0.752752752752753 0.184280982137751
0.753753753753754 0.184157485267507
0.754754754754755 0.184034489398766
0.755755755755756 0.183911994531526
0.756756756756757 0.183790000665789
0.757757757757758 0.183668507801553
0.758758758758759 0.183547515938819
0.75975975975976 0.183427025077588
0.760760760760761 0.183307035217858
0.761761761761762 0.183187546359631
0.762762762762763 0.183068558502905
0.763763763763764 0.182950071647681
0.764764764764765 0.18283208579396
0.765765765765766 0.18271460094174
0.766766766766767 0.182597617091023
0.767767767767768 0.182481134241807
0.768768768768769 0.182365152394094
0.76976976976977 0.182249671547882
0.770770770770771 0.182134691703172
0.771771771771772 0.182020212859965
0.772772772772773 0.181906235018259
0.773773773773774 0.181792758178056
0.774774774774775 0.181679782339354
0.775775775775776 0.181567307502155
0.776776776776777 0.181455333666457
0.777777777777778 0.181343860832261
0.778778778778779 0.181232888999568
0.77977977977978 0.181122418168376
0.780780780780781 0.181012448338687
0.781781781781782 0.180902979510499
0.782782782782783 0.180794011683814
0.783783783783784 0.18068554485863
0.784784784784785 0.180577579034949
0.785785785785786 0.180470114212769
0.786786786786787 0.180363150392092
0.787787787787788 0.180256687572916
0.788788788788789 0.180150725755242
0.78978978978979 0.180045264939071
0.790790790790791 0.179940305124401
0.791791791791792 0.179835846311234
0.792792792792793 0.179731888499568
0.793793793793794 0.179628431689405
0.794794794794795 0.179525475880743
0.795795795795796 0.179423021073584
0.796796796796797 0.179321067267926
0.797797797797798 0.179219614463771
0.798798798798799 0.179118662661117
0.7997997997998 0.179018211859966
0.800800800800801 0.178918262060316
0.801801801801802 0.178818813262169
0.802802802802803 0.178719865465523
0.803803803803804 0.17862141867038
0.804804804804805 0.178523472876738
0.805805805805806 0.178426028084599
0.806806806806807 0.178329084293961
0.807807807807808 0.178232641504826
0.808808808808809 0.178136699717192
0.80980980980981 0.178041258931061
0.810810810810811 0.177946319146431
0.811811811811812 0.177851880363304
0.812812812812813 0.177757942581679
0.813813813813814 0.177664505801555
0.814814814814815 0.177571570022934
0.815815815815816 0.177479135245814
0.816816816816817 0.177387201470197
0.817817817817818 0.177295768696081
0.818818818818819 0.177204836923468
0.81981981981982 0.177114406152356
0.820820820820821 0.177024476382747
0.821821821821822 0.176935047614639
0.822822822822823 0.176846119848034
0.823823823823824 0.176757693082931
0.824824824824825 0.176669767319329
0.825825825825826 0.17658234255723
0.826826826826827 0.176495418796632
0.827827827827828 0.176408996037537
0.828828828828829 0.176323074279943
0.82982982982983 0.176237653523852
0.830830830830831 0.176152733769263
0.831831831831832 0.176068315016175
0.832832832832833 0.17598439726459
0.833833833833834 0.175900980514506
0.834834834834835 0.175818064765925
0.835835835835836 0.175735650018845
0.836836836836837 0.175653736273268
0.837837837837838 0.175572323529193
0.838838838838839 0.175491411786619
0.83983983983984 0.175411001045548
0.840840840840841 0.175331091305978
0.841841841841842 0.175251682567911
0.842842842842843 0.175172774831346
0.843843843843844 0.175094368096282
0.844844844844845 0.175016462362721
0.845845845845846 0.174939057630661
0.846846846846847 0.174862153900104
0.847847847847848 0.174785751171049
0.848848848848849 0.174709849443495
0.84984984984985 0.174634448717444
0.850850850850851 0.174559548992895
0.851851851851852 0.174485150269847
0.852852852852853 0.174411252548302
0.853853853853854 0.174337855828258
0.854854854854855 0.174264960109717
0.855855855855856 0.174192565392678
0.856856856856857 0.17412067167714
0.857857857857858 0.174049278963105
0.858858858858859 0.173978387250572
0.85985985985986 0.17390799653954
0.860860860860861 0.173838106830011
0.861861861861862 0.173768718121984
0.862862862862863 0.173699830415458
0.863863863863864 0.173631443710435
0.864864864864865 0.173563558006914
0.865865865865866 0.173496173304894
0.866866866866867 0.173429289604377
0.867867867867868 0.173362906905362
0.868868868868869 0.173297025207848
0.86986986986987 0.173231644511837
0.870870870870871 0.173166764817328
0.871871871871872 0.17310238612432
0.872872872872873 0.173038508432815
0.873873873873874 0.172975131742812
0.874874874874875 0.17291225605431
0.875875875875876 0.172849881367311
0.876876876876877 0.172788007681814
0.877877877877878 0.172726634997818
0.878878878878879 0.172665763315325
0.87987987987988 0.172605392634334
0.880880880880881 0.172545522954844
0.881881881881882 0.172486154276857
0.882882882882883 0.172427286600372
0.883883883883884 0.172368919925389
0.884884884884885 0.172311054251907
0.885885885885886 0.172253689579928
0.886886886886887 0.172196825909451
0.887887887887888 0.172140463240475
0.888888888888889 0.172084601573002
0.88988988988989 0.172029240907031
0.890890890890891 0.171974381242562
0.891891891891892 0.171920022579594
0.892892892892893 0.171866164918129
0.893893893893894 0.171812808258166
0.894894894894895 0.171759952599705
0.895895895895896 0.171707597942745
0.896896896896897 0.171655744287288
0.897897897897898 0.171604391633333
0.898898898898899 0.17155353998088
0.8998998998999 0.171503189329928
0.900900900900901 0.171453339680479
0.901901901901902 0.171403991032532
0.902902902902903 0.171355143386087
0.903903903903904 0.171306796741143
0.904904904904905 0.171258951097702
0.905905905905906 0.171211606455763
0.906906906906907 0.171164762815326
0.907907907907908 0.17111842017639
0.908908908908909 0.171072578538957
0.90990990990991 0.171027237903026
0.910910910910911 0.170982398268597
0.911911911911912 0.170938059635669
0.912912912912913 0.170894222004244
0.913913913913914 0.170850885374321
0.914914914914915 0.1708080497459
0.915915915915916 0.170765715118981
0.916916916916917 0.170723881493563
0.917917917917918 0.170682548869648
0.918918918918919 0.170641717247235
0.91991991991992 0.170601386626324
0.920920920920921 0.170561557006915
0.921921921921922 0.170522228389007
0.922922922922923 0.170483400772602
0.923923923923924 0.170445074157699
0.924924924924925 0.170407248544298
0.925925925925926 0.170369923932399
0.926926926926927 0.170333100322001
0.927927927927928 0.170296777713106
0.928928928928929 0.170260956105713
0.92992992992993 0.170225635499822
0.930930930930931 0.170190815895433
0.931931931931932 0.170156497292546
0.932932932932933 0.17012267969116
0.933933933933934 0.170089363091277
0.934934934934935 0.170056547492896
0.935935935935936 0.170024232896017
0.936936936936937 0.16999241930064
0.937937937937938 0.169961106706765
0.938938938938939 0.169930295114391
0.93993993993994 0.16989998452352
0.940940940940941 0.169870174934151
0.941941941941942 0.169840866346284
0.942942942942943 0.169812058759919
0.943943943943944 0.169783752175056
0.944944944944945 0.169755946591695
0.945945945945946 0.169728642009835
0.946946946946947 0.169701838429478
0.947947947947948 0.169675535850623
0.948948948948949 0.16964973427327
0.94994994994995 0.169624433697419
0.950950950950951 0.16959963412307
0.951951951951952 0.169575335550223
0.952952952952953 0.169551537978878
0.953953953953954 0.169528241409034
0.954954954954955 0.169505445840693
0.955955955955956 0.169483151273854
0.956956956956957 0.169461357708517
0.957957957957958 0.169440065144682
0.958958958958959 0.169419273582349
0.95995995995996 0.169398983021518
0.960960960960961 0.169379193462189
0.961961961961962 0.169359904904362
0.962962962962963 0.169341117348036
0.963963963963964 0.169322830793213
0.964964964964965 0.169305045239892
0.965965965965966 0.169287760688073
0.966966966966967 0.169270977137756
0.967967967967968 0.169254694588941
0.968968968968969 0.169238913041628
0.96996996996997 0.169223632495817
0.970970970970971 0.169208852951508
0.971971971971972 0.169194574408701
0.972972972972973 0.169180796867396
0.973973973973974 0.169167520327593
0.974974974974975 0.169154744789292
0.975975975975976 0.169142470252492
0.976976976976977 0.169130696717195
0.977977977977978 0.1691194241834
0.978978978978979 0.169108652651107
0.97997997997998 0.169098382120316
0.980980980980981 0.169088612591027
0.981981981981982 0.16907934406324
0.982982982982983 0.169070576536955
0.983983983983984 0.169062310012172
0.984984984984985 0.169054544488891
0.985985985985986 0.169047279967112
0.986986986986987 0.169040516446835
0.987987987987988 0.16903425392806
0.988988988988989 0.169028492410787
0.98998998998999 0.169023231895016
0.990990990990991 0.169018472380747
0.991991991991992 0.16901421386798
0.992992992992993 0.169010456356715
0.993993993993994 0.169007199846952
0.994994994994995 0.169004444338691
0.995995995995996 0.169002189831932
0.996996996996997 0.169000436326675
0.997997997997998 0.16899918382292
0.998998998998999 0.168998432320667
1 0.168998181819916
};
\addlegendentry{$a=2$}
\addplot [thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.656411832201385
0.001001001001001 0.654412883162857
0.002002002002002 0.652420039966084
0.003003003003003 0.650433302355493
0.004004004004004 0.648452669905175
0.005005005005005 0.646478142018936
0.00600600600600601 0.644509717930384
0.00700700700700701 0.642547396703037
0.00800800800800801 0.640591177230452
0.00900900900900901 0.638641058236378
0.01001001001001 0.636697038274937
0.011011011011011 0.63475911573082
0.012012012012012 0.632827288819519
0.013013013013013 0.630901555587569
0.014014014014014 0.628981913912822
0.015015015015015 0.627068361504742
0.016016016016016 0.62516089590472
0.017017017017017 0.623259514486419
0.018018018018018 0.621364214456136
0.019019019019019 0.619474992853185
0.02002002002002 0.617591846550313
0.021021021021021 0.615714772254127
0.022022022022022 0.613843766505546
0.023023023023023 0.611978825680285
0.024024024024024 0.610119945989346
0.025025025025025 0.608267123479543
0.026026026026026 0.606420354034041
0.027027027027027 0.604579633372924
0.028028028028028 0.602744957053775
0.029029029029029 0.600916320472285
0.03003003003003 0.599093718862884
0.031031031031031 0.597277147299382
0.032032032032032 0.595466600695645
0.033033033033033 0.59366207380628
0.034034034034034 0.591863561227345
0.035035035035035 0.590071057397083
0.036036036036036 0.588284556596666
0.037037037037037 0.586504052950967
0.038038038038038 0.584729540429347
0.039039039039039 0.582961012846465
0.04004004004004 0.581198463863099
0.041041041041041 0.579441886986998
0.042042042042042 0.577691275573737
0.043043043043043 0.575946622827605
0.044044044044044 0.5742079218025
0.045045045045045 0.572475165402846
0.046046046046046 0.570748346384528
0.047047047047047 0.56902745735584
0.048048048048048 0.567312490778456
0.049049049049049 0.565603438968409
0.05005005005005 0.563900294097094
0.0510510510510511 0.562203048192285
0.0520520520520521 0.560511693139159
0.0530530530530531 0.558826220681349
0.0540540540540541 0.557146622422005
0.0550550550550551 0.555472889824864
0.0560560560560561 0.553805014215345
0.0570570570570571 0.55214298678165
0.0580580580580581 0.550486798575885
0.0590590590590591 0.548836440515186
0.0600600600600601 0.547191903382867
0.0610610610610611 0.545553177829576
0.0620620620620621 0.543920254374461
0.0630630630630631 0.542293123406353
0.0640640640640641 0.540671775184961
0.0650650650650651 0.539056199842071
0.0660660660660661 0.537446387382766
0.0670670670670671 0.535842327686648
0.0680680680680681 0.534244010509076
0.0690690690690691 0.532651425482414
0.0700700700700701 0.531064562117284
0.0710710710710711 0.529483409803833
0.0720720720720721 0.527907957813009
0.0730730730730731 0.526338195297839
0.0740740740740741 0.524774111294728
0.0750750750750751 0.523215694724753
0.0760760760760761 0.521662934394974
0.0770770770770771 0.520115818999747
0.0780780780780781 0.518574337122045
0.0790790790790791 0.517038477234792
0.0800800800800801 0.51550822770219
0.0810810810810811 0.513983576781068
0.0820820820820821 0.512464512622224
0.0830830830830831 0.510951023271778
0.0840840840840841 0.509443096672534
0.0850850850850851 0.507940720665336
0.0860860860860861 0.506443882990439
0.0870870870870871 0.504952571288876
0.0880880880880881 0.50346677310384
0.0890890890890891 0.501986475882053
0.0900900900900901 0.500511666975155
0.0910910910910911 0.499042333641082
0.0920920920920921 0.497578463045461
0.0930930930930931 0.496120042262988
0.0940940940940941 0.49466705827883
0.0950950950950951 0.493219497990011
0.0960960960960961 0.491777348206808
0.0970970970970971 0.490340595654146
0.0980980980980981 0.488909226972994
0.0990990990990991 0.487483228721761
0.1001001001001 0.486062587377692
0.101101101101101 0.484647289338266
0.102102102102102 0.483237320922589
0.103103103103103 0.481832668372793
0.104104104104104 0.480433317855427
0.105105105105105 0.479039255462851
0.106106106106106 0.477650467214629
0.107107107107107 0.476266939058917
0.108108108108108 0.47488865687385
0.109109109109109 0.473515606468932
0.11011011011011 0.472147773586413
0.111111111111111 0.470785143902671
0.112112112112112 0.469427703029593
0.113113113113113 0.468075436515942
0.114114114114114 0.466728329848732
0.115115115115115 0.465386368454594
0.116116116116116 0.464049537701137
0.117117117117117 0.462717822898305
0.118118118118118 0.461391209299733
0.119119119119119 0.460069682104098
0.12012012012012 0.458753226456458
0.121121121121121 0.457441827449593
0.122122122122122 0.456135470125341
0.123123123123123 0.454834139475924
0.124124124124124 0.45353782044527
0.125125125125125 0.452246497930332
0.126126126126126 0.450960156782396
0.127127127127127 0.449678781808386
0.128128128128128 0.448402357772162
0.129129129129129 0.447130869395811
0.13013013013013 0.44586430136093
0.131131131131131 0.444602638309904
0.132132132132132 0.443345864847178
0.133133133133133 0.442093965540516
0.134134134134134 0.440846924922256
0.135135135135135 0.439604727490564
0.136136136136136 0.438367357710665
0.137137137137137 0.43713480001608
0.138138138138138 0.43590703880985
0.139139139139139 0.434684058465748
0.14014014014014 0.433465843329489
0.141141141141141 0.432252377719927
0.142142142142142 0.431043645930248
0.143143143143143 0.429839632229147
0.144144144144144 0.428640320862003
0.145145145145145 0.427445696052042
0.146146146146146 0.426255742001493
0.147147147147147 0.42507044289273
0.148148148148148 0.423889782889411
0.149149149149149 0.422713746137604
0.15015015015015 0.421542316766904
0.151151151151151 0.420375478891538
0.152152152152152 0.419213216611469
0.153153153153153 0.418055514013479
0.154154154154154 0.416902355172249
0.155155155155155 0.415753724151431
0.156156156156156 0.414609605004701
0.157157157157157 0.413469981776813
0.158158158158158 0.412334838504633
0.159159159159159 0.411204159218174
0.16016016016016 0.410077927941607
0.161161161161161 0.408956128694275
0.162162162162162 0.407838745491689
0.163163163163163 0.406725762346515
0.164164164164164 0.405617163269552
0.165165165165165 0.404512932270699
0.166166166166166 0.403413053359911
0.167167167167167 0.402317510548146
0.168168168168168 0.401226287848301
0.169169169169169 0.400139369276135
0.17017017017017 0.399056738851185
0.171171171171171 0.397978380597669
0.172172172172172 0.396904278545382
0.173173173173173 0.395834416730576
0.174174174174174 0.394768779196833
0.175175175175175 0.393707349995928
0.176176176176176 0.392650113188679
0.177177177177177 0.391597052845787
0.178178178178178 0.390548153048666
0.179179179179179 0.389503397890266
0.18018018018018 0.388462771475875
0.181181181181181 0.387426257923923
0.182182182182182 0.386393841366766
0.183183183183183 0.385365505951466
0.184184184184184 0.384341235840555
0.185185185185185 0.38332101521279
0.186186186186186 0.382304828263905
0.187187187187187 0.381292659207337
0.188188188188188 0.380284492274957
0.189189189189189 0.379280311717783
0.19019019019019 0.37828010180668
0.191191191191191 0.377283846833058
0.192192192192192 0.376291531109554
0.193193193193193 0.375303138970704
0.194194194194194 0.374318654773604
0.195195195195195 0.373338062898566
0.196196196196196 0.372361347749756
0.197197197197197 0.371388493755831
0.198198198198198 0.370419485370556
0.199199199199199 0.369454307073418
0.2002002002002 0.36849294337023
0.201201201201201 0.367535378793718
0.202202202202202 0.366581597904107
0.203203203203203 0.365631585289694
0.204204204204204 0.364685325567407
0.205205205205205 0.363742803383359
0.206206206206206 0.362804003413391
0.207207207207207 0.361868910363609
0.208208208208208 0.3609375089709
0.209209209209209 0.360009784003456
0.21021021021021 0.359085720261269
0.211211211211211 0.358165302576637
0.212212212212212 0.35724851581464
0.213213213213213 0.356335344873624
0.214214214214214 0.355425774685666
0.215215215215215 0.354519790217035
0.216216216216216 0.353617376468638
0.217217217217217 0.352718518476464
0.218218218218218 0.351823201312012
0.219219219219219 0.35093141008272
0.22022022022022 0.350043129932372
0.221221221221221 0.349158346041509
0.222222222222222 0.348277043627823
0.223223223223223 0.347399207946546
0.224224224224224 0.346524824290831
0.225225225225225 0.345653877992118
0.226226226226226 0.344786354420506
0.227227227227227 0.343922238985099
0.228228228228228 0.343061517134359
0.229229229229229 0.34220417435644
0.23023023023023 0.341350196179521
0.231231231231231 0.340499568172127
0.232232232232232 0.339652275943445
0.233233233233233 0.338808305143629
0.234234234234234 0.337967641464099
0.235235235235235 0.337130270637836
0.236236236236236 0.33629617843966
0.237237237237237 0.335465350686511
0.238238238238238 0.334637773237716
0.239239239239239 0.33381343199525
0.24024024024024 0.33299231290399
0.241241241241241 0.332174401951964
0.242242242242242 0.331359685170589
0.243243243243243 0.330548148634905
0.244244244244244 0.329739778463801
0.245245245245245 0.328934560820233
0.246246246246246 0.328132481911435
0.247247247247247 0.32733352798913
0.248248248248248 0.326537685349722
0.249249249249249 0.325744940334494
0.25025025025025 0.324955279329789
0.251251251251251 0.324168688767193
0.252252252252252 0.323385155123706
0.253253253253253 0.322604664921913
0.254254254254254 0.321827204730135
0.255255255255255 0.321052761162597
0.256256256256256 0.320281320879563
0.257257257257257 0.319512870587489
0.258258258258258 0.318747397039155
0.259259259259259 0.317984887033795
0.26026026026026 0.317225327417226
0.261261261261261 0.316468705081962
0.262262262262262 0.315715006967334
0.263263263263263 0.314964220059595
0.264264264264264 0.314216331392024
0.265265265265265 0.313471328045021
0.266266266266266 0.312729197146206
0.267267267267267 0.311989925870498
0.268268268268268 0.311253501440203
0.269269269269269 0.31051991112509
0.27027027027027 0.309789142242461
0.271271271271271 0.309061182157218
0.272272272272272 0.308336018281931
0.273273273273273 0.307613638076886
0.274274274274274 0.306894029050146
0.275275275275275 0.306177178757597
0.276276276276276 0.305463074802987
0.277277277277277 0.304751704837974
0.278278278278278 0.304043056562152
0.279279279279279 0.303337117723086
0.28028028028028 0.302633876116339
0.281281281281281 0.301933319585488
0.282282282282282 0.301235436022151
0.283283283283283 0.30054021336599
0.284284284284284 0.29984763960473
0.285285285285285 0.29915770277416
0.286286286286286 0.298470390958133
0.287287287287287 0.297785692288568
0.288288288288288 0.297103594945442
0.289289289289289 0.296424087156782
0.29029029029029 0.29574715719865
0.291291291291291 0.295072793395125
0.292292292292292 0.294400984118287
0.293293293293293 0.29373171778819
0.294294294294294 0.293064982872837
0.295295295295295 0.292400767888145
0.296296296296296 0.291739061397917
0.297297297297297 0.291079852013802
0.298298298298298 0.290423128395256
0.299299299299299 0.289768879249496
0.3003003003003 0.289117093331459
0.301301301301301 0.288467759443745
0.302302302302302 0.287820866436574
0.303303303303303 0.287176403207723
0.304304304304304 0.286534358702472
0.305305305305305 0.285894721913542
0.306306306306306 0.285257481881034
0.307307307307307 0.284622627692359
0.308308308308308 0.283990148482171
0.309309309309309 0.283360033432297
0.31031031031031 0.282732271771662
0.311311311311311 0.282106852776213
0.312312312312312 0.281483765768839
0.313313313313313 0.280863000119291
0.314314314314314 0.280244545244101
0.315315315315315 0.279628390606493
0.316316316316316 0.279014525716295
0.317317317317317 0.278402940129852
0.318318318318318 0.277793623449931
0.319319319319319 0.277186565325629
0.32032032032032 0.276581755452275
0.321321321321321 0.275979183571333
0.322322322322322 0.275378839470299
0.323323323323323 0.274780712982604
0.324324324324324 0.274184793987506
0.325325325325325 0.273591072409986
0.326326326326326 0.272999538220638
0.327327327327327 0.272410181435564
0.328328328328328 0.27182299211626
0.329329329329329 0.271237960369501
0.33033033033033 0.270655076347235
0.331331331331331 0.270074330246458
0.332332332332332 0.269495712309102
0.333333333333333 0.268919212821916
0.334334334334334 0.268344822116341
0.335335335335335 0.267772530568396
0.336336336336336 0.267202328598548
0.337337337337337 0.266634206671591
0.338338338338338 0.26606815529652
0.339339339339339 0.265504165026404
0.34034034034034 0.264942226458256
0.341341341341341 0.264382330232906
0.342342342342342 0.263824467034868
0.343343343343343 0.263268627592211
0.344344344344344 0.262714802676423
0.345345345345345 0.262162983102281
0.346346346346346 0.261613159727711
0.347347347347347 0.261065323453655
0.348348348348348 0.260519465223937
0.349349349349349 0.259975576025117
0.35035035035035 0.259433646886361
0.351351351351351 0.258893668879295
0.352352352352352 0.258355633117866
0.353353353353353 0.257819530758205
0.354354354354354 0.257285352998476
0.355355355355355 0.256753091078743
0.356356356356356 0.256222736280817
0.357357357357357 0.255694279928119
0.358358358358358 0.25516771338553
0.359359359359359 0.254643028059249
0.36036036036036 0.254120215396641
0.361361361361361 0.253599266886097
0.362362362362362 0.253080174056882
0.363363363363363 0.252562928478985
0.364364364364364 0.252047521762977
0.365365365365365 0.251533945559854
0.366366366366366 0.251022191560893
0.367367367367367 0.2505122514975
0.368368368368368 0.250004117141056
0.369369369369369 0.249497780302772
0.37037037037037 0.248993232833533
0.371371371371371 0.248490466623747
0.372372372372372 0.247989473603195
0.373373373373373 0.247490245740874
0.374374374374374 0.246992775044849
0.375375375375375 0.246497053562097
0.376376376376376 0.246003073378352
0.377377377377377 0.245510826617957
0.378378378378378 0.245020305443703
0.379379379379379 0.24453150205668
0.38038038038038 0.24404440869612
0.381381381381381 0.243559017639243
0.382382382382382 0.243075321201102
0.383383383383383 0.242593311734429
0.384384384384384 0.24211298162948
0.385385385385385 0.241634323313878
0.386386386386386 0.24115732925246
0.387387387387387 0.240681991947119
0.388388388388388 0.240208303936651
0.389389389389389 0.2397362577966
0.39039039039039 0.239265846139099
0.391391391391391 0.238797061612719
0.392392392392392 0.238329896902308
0.393393393393393 0.237864344728841
0.394394394394394 0.237400397849262
0.395395395395395 0.236938049056328
0.396396396396396 0.236477291178453
0.397397397397397 0.236018117079557
0.398398398398398 0.235560519658904
0.399399399399399 0.235104491850952
0.4004004004004 0.234650026625197
0.401401401401401 0.234197116986015
0.402402402402402 0.233745755972512
0.403403403403403 0.233295936658364
0.404404404404404 0.232847652151667
0.405405405405405 0.23240089559478
0.406406406406406 0.23195566016417
0.407407407407407 0.231511939070261
0.408408408408408 0.231069725557279
0.409409409409409 0.230629012903094
0.41041041041041 0.230189794419075
0.411411411411411 0.22975206344993
0.412412412412412 0.229315813373553
0.413413413413413 0.228881037600875
0.414414414414414 0.228447729575711
0.415415415415415 0.228015882774603
0.416416416416416 0.227585490706675
0.417417417417417 0.227156546913475
0.418418418418418 0.226729044968828
0.419419419419419 0.226302978478682
0.42042042042042 0.225878341080958
0.421421421421421 0.2254551264454
0.422422422422422 0.225033328273426
0.423423423423423 0.224612940297975
0.424424424424424 0.224193956283358
0.425425425425425 0.223776370025112
0.426426426426426 0.223360175349849
0.427427427427427 0.222945366115105
0.428428428428428 0.222531936209197
0.429429429429429 0.22211987955107
0.43043043043043 0.221709190090153
0.431431431431431 0.221299861806213
0.432432432432432 0.220891888709204
0.433433433433433 0.220485264839122
0.434434434434434 0.220079984265863
0.435435435435435 0.219676041089072
0.436436436436436 0.219273429438004
0.437437437437437 0.218872143471373
0.438438438438438 0.218472177377211
0.439439439439439 0.218073525372725
0.44044044044044 0.217676181704152
0.441441441441441 0.217280140646617
0.442442442442442 0.216885396503988
0.443443443443443 0.216491943608738
0.444444444444444 0.216099776321801
0.445445445445445 0.215708889032431
0.446446446446446 0.21531927615806
0.447447447447447 0.214930932144161
0.448448448448448 0.214543851464104
0.449449449449449 0.214158028619021
0.45045045045045 0.213773458137663
0.451451451451451 0.213390134576266
0.452452452452452 0.213008052518407
0.453453453453453 0.212627206574872
0.454454454454454 0.212247591383518
0.455455455455455 0.211869201609134
0.456456456456456 0.211492031943307
0.457457457457457 0.211116077104286
0.458458458458458 0.210741331836846
0.459459459459459 0.210367790912156
0.46046046046046 0.209995449127641
0.461461461461461 0.209624301306853
0.462462462462462 0.209254342299334
0.463463463463463 0.208885566980486
0.464464464464464 0.208517970251436
0.465465465465465 0.208151547038908
0.466466466466466 0.207786292295091
0.467467467467467 0.207422200997506
0.468468468468468 0.207059268148879
0.469469469469469 0.20669748877701
0.47047047047047 0.206336857934642
0.471471471471471 0.205977370699338
0.472472472472472 0.205619022173348
0.473473473473473 0.205261807483483
0.474474474474474 0.204905721780989
0.475475475475475 0.20455076024142
0.476476476476476 0.204196918064511
0.477477477477477 0.203844190474053
0.478478478478478 0.203492572717772
0.479479479479479 0.203142060067197
0.48048048048048 0.202792647817544
0.481481481481481 0.202444331287587
0.482482482482482 0.20209710581954
0.483483483483483 0.201750966778928
0.484484484484485 0.201405909554475
0.485485485485485 0.201061929557973
0.486486486486486 0.200719022224168
0.487487487487487 0.200377183010636
0.488488488488488 0.200036407397666
0.48948948948949 0.199696690888141
0.49049049049049 0.199358029007415
0.491491491491491 0.199020417303202
0.492492492492492 0.198683851345452
0.493493493493493 0.198348326726238
0.494494494494495 0.19801383905964
0.495495495495495 0.197680383981624
0.496496496496497 0.197347957149932
0.497497497497497 0.197016554243967
0.498498498498498 0.196686170964673
0.4994994994995 0.19635680303443
0.500500500500501 0.19602844619693
0.501501501501502 0.195701096217076
0.502502502502503 0.19537474888086
0.503503503503503 0.195049399995256
0.504504504504504 0.194725045388108
0.505505505505506 0.19440168090802
0.506506506506507 0.194079302424246
0.507507507507508 0.193757905826576
0.508508508508508 0.193437487025234
0.509509509509509 0.193118041950764
0.510510510510511 0.192799566553925
0.511511511511512 0.192482056805582
0.512512512512513 0.192165508696599
0.513513513513513 0.191849918237733
0.514514514514514 0.191535281459528
0.515515515515516 0.191221594412208
0.516516516516517 0.190908853165575
0.517517517517518 0.190597053808903
0.518518518518518 0.190286192450834
0.519519519519519 0.189976265219272
0.520520520520521 0.189667268261287
0.521521521521522 0.189359197743004
0.522522522522523 0.18905204984951
0.523523523523523 0.188745820784743
0.524524524524524 0.188440506771401
0.525525525525526 0.188136104050832
0.526526526526527 0.187832608882943
0.527527527527528 0.187530017546095
0.528528528528528 0.187228326337004
0.529529529529529 0.186927531570647
0.530530530530531 0.18662762958016
0.531531531531532 0.186328616716742
0.532532532532533 0.186030489349557
0.533533533533533 0.185733243865642
0.534534534534534 0.185436876669804
0.535535535535536 0.185141384184532
0.536536536536537 0.184846762849896
0.537537537537538 0.184553009123454
0.538538538538539 0.184260119480164
0.539539539539539 0.18396809041228
0.540540540540541 0.183676918429267
0.541541541541542 0.183386600057708
0.542542542542543 0.183097131841207
0.543543543543544 0.182808510340303
0.544544544544544 0.182520732132374
0.545545545545546 0.182233793811551
0.546546546546547 0.181947691988625
0.547547547547548 0.181662423290959
0.548548548548549 0.181377984362396
0.54954954954955 0.181094371863173
0.550550550550551 0.180811582469834
0.551551551551552 0.180529612875137
0.552552552552553 0.180248459787973
0.553553553553554 0.179968119933273
0.554554554554555 0.179688590051927
0.555555555555556 0.179409866900694
0.556556556556557 0.17913194725212
0.557557557557558 0.17885482789445
0.558558558558559 0.178578505631543
0.55955955955956 0.178302977282793
0.560560560560561 0.178028239683039
0.561561561561562 0.177754289682487
0.562562562562563 0.177481124146622
0.563563563563564 0.177208739956129
0.564564564564565 0.176937134006813
0.565565565565566 0.176666303209513
0.566566566566567 0.176396244490023
0.567567567567568 0.176126954789012
0.568568568568569 0.175858431061942
0.56956956956957 0.175590670278993
0.570570570570571 0.175323669424977
0.571571571571572 0.175057425499263
0.572572572572573 0.1747919355157
0.573573573573574 0.174527196502535
0.574574574574575 0.174263205502338
0.575575575575576 0.173999959571924
0.576576576576577 0.173737455782278
0.577577577577578 0.173475691218475
0.578578578578579 0.173214662979609
0.57957957957958 0.172954368178713
0.580580580580581 0.172694803942686
0.581581581581582 0.172435967412218
0.582582582582583 0.172177855741717
0.583583583583584 0.171920466099233
0.584584584584585 0.171663795666386
0.585585585585586 0.171407841638292
0.586586586586587 0.171152601223491
0.587587587587588 0.170898071643876
0.588588588588589 0.170644250134619
0.58958958958959 0.170391133944099
0.590590590590591 0.170138720333834
0.591591591591592 0.169887006578408
0.592592592592593 0.169635989965403
0.593593593593594 0.169385667795325
0.594594594594595 0.169136037381539
0.595595595595596 0.168887096050197
0.596596596596597 0.168638841140171
0.597597597597598 0.168391270002982
0.598598598598599 0.168144380002737
0.5995995995996 0.167898168516056
0.600600600600601 0.167652632932008
0.601601601601602 0.167407770652044
0.602602602602603 0.167163579089928
0.603603603603604 0.166920055671673
0.604604604604605 0.166677197835479
0.605605605605606 0.166435003031658
0.606606606606607 0.166193468722578
0.607607607607608 0.165952592382595
0.608608608608609 0.165712371497988
0.60960960960961 0.165472803566896
0.610610610610611 0.165233886099254
0.611611611611612 0.164995616616732
0.612612612612613 0.164757992652668
0.613613613613614 0.16452101175201
0.614614614614615 0.16428467147125
0.615615615615616 0.164048969378364
0.616616616616617 0.163813903052753
0.617617617617618 0.163579470085175
0.618618618618619 0.163345668077693
0.61961961961962 0.163112494643608
0.620620620620621 0.162879947407401
0.621621621621622 0.162648024004675
0.622622622622623 0.162416722082092
0.623623623623624 0.162186039297318
0.624624624624625 0.161955973318961
0.625625625625626 0.161726521826514
0.626626626626627 0.161497682510297
0.627627627627628 0.1612694530714
0.628628628628629 0.161041831221622
0.62962962962963 0.16081481468342
0.630630630630631 0.160588401189846
0.631631631631632 0.160362588484494
0.632632632632633 0.160137374321445
0.633633633633634 0.159912756465207
0.634634634634635 0.159688732690664
0.635635635635636 0.159465300783016
0.636636636636637 0.15924245853773
0.637637637637638 0.159020203760481
0.638638638638639 0.158798534267097
0.63963963963964 0.158577447883511
0.640640640640641 0.158356942445701
0.641641641641642 0.15813701579964
0.642642642642643 0.15791766580124
0.643643643643644 0.157698890316306
0.644644644644645 0.157480687220473
0.645645645645646 0.157263054399166
0.646646646646647 0.157045989747538
0.647647647647648 0.156829491170422
0.648648648648649 0.156613556582283
0.64964964964965 0.156398183907163
0.650650650650651 0.156183371078631
0.651651651651652 0.155969116039734
0.652652652652653 0.155755416742945
0.653653653653654 0.155542271150116
0.654654654654655 0.155329677232426
0.655655655655656 0.15511763297033
0.656656656656657 0.154906136353518
0.657657657657658 0.154695185380856
0.658658658658659 0.154484778060344
0.65965965965966 0.154274912409067
0.660660660660661 0.154065586453145
0.661661661661662 0.153856798227689
0.662662662662663 0.15364854577675
0.663663663663664 0.153440827153274
0.664664664664665 0.153233640419054
0.665665665665666 0.153026983644684
0.666666666666667 0.152820854909514
0.667667667667668 0.152615252301604
0.668668668668669 0.152410173917674
0.66966966966967 0.152205617863064
0.670670670670671 0.152001582251685
0.671671671671672 0.151798065205979
0.672672672672673 0.151595064856866
0.673673673673674 0.151392579343709
0.674674674674675 0.151190606814262
0.675675675675676 0.15098914542463
0.676676676676677 0.150788193339226
0.677677677677678 0.150587748730726
0.678678678678679 0.150387809780023
0.67967967967968 0.150188374676192
0.680680680680681 0.149989441616438
0.681681681681682 0.14979100880606
0.682682682682683 0.149593074458406
0.683683683683684 0.149395636794833
0.684684684684685 0.149198694044663
0.685685685685686 0.149002244445141
0.686686686686687 0.148806286241397
0.687687687687688 0.148610817686404
0.688688688688689 0.148415837040934
0.68968968968969 0.148221342573521
0.690690690690691 0.148027332560419
0.691691691691692 0.147833805285565
0.692692692692693 0.147640759040532
0.693693693693694 0.147448192124496
0.694694694694695 0.147256102844197
0.695695695695696 0.147064489513892
0.696696696696697 0.146873350455326
0.697697697697698 0.146682683997685
0.698698698698699 0.146492488477563
0.6996996996997 0.146302762238922
0.700700700700701 0.146113503633051
0.701701701701702 0.145924711018534
0.702702702702703 0.145736382761206
0.703703703703704 0.14554851723412
0.704704704704705 0.145361112817507
0.705705705705706 0.145174167898744
0.706706706706707 0.144987680872309
0.707707707707708 0.14480165013975
0.708708708708709 0.14461607410965
0.70970970970971 0.144430951197585
0.710710710710711 0.144246279826092
0.711711711711712 0.144062058424634
0.712712712712713 0.143878285429562
0.713713713713714 0.14369495928408
0.714714714714715 0.14351207843821
0.715715715715716 0.143329641348759
0.716716716716717 0.143147646479281
0.717717717717718 0.142966092300045
0.718718718718719 0.142784977287998
0.71971971971972 0.142604299926735
0.720720720720721 0.142424058706459
0.721721721721722 0.142244252123954
0.722722722722723 0.142064878682546
0.723723723723724 0.141885936892072
0.724724724724725 0.141707425268845
0.725725725725726 0.141529342335625
0.726726726726727 0.141351686621581
0.727727727727728 0.141174456662261
0.728728728728729 0.14099765099956
0.72972972972973 0.140821268181687
0.730730730730731 0.140645306763132
0.731731731731732 0.140469765304635
0.732732732732733 0.140294642373153
0.733733733733734 0.140119936541833
0.734734734734735 0.139945646389973
0.735735735735736 0.139771770502997
0.736736736736737 0.139598307472422
0.737737737737738 0.139425255895825
0.738738738738739 0.139252614376815
0.73973973973974 0.139080381525003
0.740740740740741 0.13890855595597
0.741741741741742 0.138737136291235
0.742742742742743 0.138566121158228
0.743743743743744 0.138395509190262
0.744744744744745 0.138225299026496
0.745745745745746 0.138055489311914
0.746746746746747 0.137886078697289
0.747747747747748 0.137717065839157
0.748748748748749 0.13754844939979
0.74974974974975 0.137380228047161
0.750750750750751 0.137212400454921
0.751751751751752 0.137044965302368
0.752752752752753 0.136877921274419
0.753753753753754 0.136711267061582
0.754754754754755 0.136545001359927
0.755755755755756 0.13637912287106
0.756756756756757 0.136213630302093
0.757757757757758 0.136048522365619
0.758758758758759 0.135883797779682
0.75975975975976 0.13571945526775
0.760760760760761 0.13555549355869
0.761761761761762 0.135391911386741
0.762762762762763 0.135228707491482
0.763763763763764 0.135065880617814
0.764764764764765 0.134903429515924
0.765765765765766 0.134741352941266
0.766766766766767 0.134579649654533
0.767767767767768 0.134418318421628
0.768768768768769 0.134257358013641
0.76976976976977 0.134096767206821
0.770770770770771 0.133936544782554
0.771771771771772 0.133776689527333
0.772772772772773 0.133617200232736
0.773773773773774 0.133458075695399
0.774774774774775 0.133299314716993
0.775775775775776 0.133140916104194
0.776776776776777 0.132982878668666
0.777777777777778 0.132825201227029
0.778778778778779 0.132667882600839
0.77977977977978 0.132510921616561
0.780780780780781 0.132354317105547
0.781781781781782 0.132198067904011
0.782782782782783 0.132042172853003
0.783783783783784 0.13188663079839
0.784784784784785 0.131731440590826
0.785785785785786 0.131576601085734
0.786786786786787 0.131422111143278
0.787787787787788 0.131267969628344
0.788788788788789 0.131114175410514
0.78978978978979 0.130960727364043
0.790790790790791 0.130807624367836
0.791791791791792 0.130654865305428
0.792792792792793 0.130502449064958
0.793793793793794 0.130350374539146
0.794794794794795 0.130198640625276
0.795795795795796 0.130047246225166
0.796796796796797 0.129896190245151
0.797797797797798 0.12974547159606
0.798798798798799 0.129595089193195
0.7997997997998 0.129445041956303
0.800800800800801 0.129295328809564
0.801801801801802 0.129145948681562
0.802802802802803 0.128996900505268
0.803803803803804 0.128848183218014
0.804804804804805 0.128699795761477
0.805805805805806 0.128551737081653
0.806806806806807 0.12840400612884
0.807807807807808 0.128256601857615
0.808808808808809 0.128109523226815
0.80980980980981 0.127962769199512
0.810810810810811 0.127816338742997
0.811811811811812 0.12767023082876
0.812812812812813 0.127524444432465
0.813813813813814 0.127378978533933
0.814814814814815 0.127233832117123
0.815815815815816 0.127089004170109
0.816816816816817 0.126944493685063
0.817817817817818 0.126800299658232
0.818818818818819 0.126656421089921
0.81981981981982 0.126512856984473
0.820820820820821 0.126369606350249
0.821821821821822 0.126226668199609
0.822822822822823 0.126084041548892
0.823823823823824 0.125941725418397
0.824824824824825 0.125799718832367
0.825825825825826 0.125658020818964
0.826826826826827 0.125516630410257
0.827827827827828 0.125375546642198
0.828828828828829 0.125234768554606
0.82982982982983 0.125094295191148
0.830830830830831 0.124954125599319
0.831831831831832 0.124814258830428
0.832832832832833 0.124674693939576
0.833833833833834 0.124535429985636
0.834834834834835 0.124396466031242
0.835835835835836 0.124257801142765
0.836836836836837 0.124119434390296
0.837837837837838 0.123981364847632
0.838838838838839 0.123843591592254
0.83983983983984 0.123706113705311
0.840840840840841 0.123568930271603
0.841841841841842 0.123432040379565
0.842842842842843 0.123295443121246
0.843843843843844 0.123159137592295
0.844844844844845 0.123023122891945
0.845845845845846 0.12288739812299
0.846846846846847 0.122751962391775
0.847847847847848 0.122616814808175
0.848848848848849 0.122481954485581
0.84984984984985 0.122347380540882
0.850850850850851 0.122213092094447
0.851851851851852 0.122079088270111
0.852852852852853 0.121945368195158
0.853853853853854 0.121811931000304
0.854854854854855 0.121678775819682
0.855855855855856 0.121545901790825
0.856856856856857 0.121413308054651
0.857857857857858 0.121280993755444
0.858858858858859 0.121148958040844
0.85985985985986 0.121017200061825
0.860860860860861 0.120885718972684
0.861861861861862 0.120754513931023
0.862862862862863 0.120623584097733
0.863863863863864 0.120492928636982
0.864864864864865 0.120362546716195
0.865865865865866 0.120232437506043
0.866866866866867 0.120102600180426
0.867867867867868 0.119973033916457
0.868868868868869 0.119843737894448
0.86986986986987 0.119714711297896
0.870870870870871 0.119585953313467
0.871871871871872 0.11945746313098
0.872872872872873 0.119329239943395
0.873873873873874 0.119201282946798
0.874874874874875 0.119073591340384
0.875875875875876 0.118946164326446
0.876876876876877 0.118819001110356
0.877877877877878 0.118692100900557
0.878878878878879 0.118565462908543
0.87987987987988 0.118439086348848
0.880880880880881 0.118312970439032
0.881881881881882 0.118187114399664
0.882882882882883 0.118061517454312
0.883883883883884 0.117936178829528
0.884884884884885 0.117811097754831
0.885885885885886 0.117686273462698
0.886886886886887 0.117561705188548
0.887887887887888 0.117437392170728
0.888888888888889 0.117313333650502
0.88988988988989 0.117189528872034
0.890890890890891 0.117065977082378
0.891891891891892 0.116942677531461
0.892892892892893 0.116819629472075
0.893893893893894 0.116696832159859
0.894894894894895 0.116574284853288
0.895895895895896 0.116451986813662
0.896896896896897 0.116329937305087
0.897897897897898 0.116208135594471
0.898898898898899 0.116086580951501
0.8998998998999 0.115965272648641
0.900900900900901 0.115844209961109
0.901901901901902 0.115723392166873
0.902902902902903 0.115602818546634
0.903903903903904 0.115482488383813
0.904904904904905 0.11536240096454
0.905905905905906 0.115242555577645
0.906906906906907 0.115122951514638
0.907907907907908 0.115003588069705
0.908908908908909 0.114884464539688
0.90990990990991 0.114765580224081
0.910910910910911 0.114646934425013
0.911911911911912 0.114528526447234
0.912912912912913 0.114410355598111
0.913913913913914 0.114292421187607
0.914914914914915 0.114174722528277
0.915915915915916 0.114057258935251
0.916916916916917 0.113940029726225
0.917917917917918 0.113823034221447
0.918918918918919 0.113706271743711
0.91991991991992 0.113589741618337
0.920920920920921 0.113473443173168
0.921921921921922 0.113357375738553
0.922922922922923 0.113241538647338
0.923923923923924 0.113125931234856
0.924924924924925 0.113010552838913
0.925925925925926 0.112895402799777
0.926926926926927 0.11278048046017
0.927927927927928 0.112665785165256
0.928928928928929 0.112551316262626
0.92992992992993 0.112437073102293
0.930930930930931 0.112323055036679
0.931931931931932 0.112209261420601
0.932932932932933 0.112095691611265
0.933933933933934 0.111982344968253
0.934934934934935 0.111869220853514
0.935935935935936 0.11175631863135
0.936936936936937 0.111643637668409
0.937937937937938 0.111531177333673
0.938938938938939 0.11141893699845
0.93993993993994 0.111306916036357
0.940940940940941 0.11119511382332
0.941941941941942 0.111083529737553
0.942942942942943 0.110972163159557
0.943943943943944 0.110861013472103
0.944944944944945 0.11075018245061
0.945945945945946 0.110640964123173
0.946946946946947 0.110533749801745
0.947947947947948 0.110428539486324
0.948948948948949 0.110325333176912
0.94994994994995 0.110224130873507
0.950950950950951 0.110124932576111
0.951951951951952 0.110027738284722
0.952952952952953 0.109932547999342
0.953953953953954 0.109839361719969
0.954954954954955 0.109748179446605
0.955955955955956 0.109659001179249
0.956956956956957 0.1095718269179
0.957957957957958 0.10948665666256
0.958958958958959 0.109403490413227
0.95995995995996 0.109322328169903
0.960960960960961 0.109243169932586
0.961961961961962 0.109166015701278
0.962962962962963 0.109090865475978
0.963963963963964 0.109017719256685
0.964964964964965 0.108946577043401
0.965965965965966 0.108877438836125
0.966966966966967 0.108810304634856
0.967967967967968 0.108745174439596
0.968968968968969 0.108682048250344
0.96996996996997 0.108620926067099
0.970970970970971 0.108561807889863
0.971971971971972 0.108504693718635
0.972972972972973 0.108449583553415
0.973973973973974 0.108396477394202
0.974974974974975 0.108345375240998
0.975975975975976 0.108296277093802
0.976976976976977 0.108249182952614
0.977977977977978 0.108204092817433
0.978978978978979 0.108161006688261
0.97997997997998 0.108119924565097
0.980980980980981 0.108080846447941
0.981981981981982 0.108043772336792
0.982982982982983 0.108008702231652
0.983983983983984 0.10797563613252
0.984984984984985 0.107944574039396
0.985985985985986 0.10791551595228
0.986986986986987 0.107888461871172
0.987987987987988 0.107863411796072
0.988988988988989 0.107840365726979
0.98998998998999 0.107819323663895
0.990990990990991 0.107800285606819
0.991991991991992 0.107783251555751
0.992992992992993 0.107768221510691
0.993993993993994 0.107755195471639
0.994994994994995 0.107744173438595
0.995995995995996 0.107735155411559
0.996996996996997 0.107728141390531
0.997997997997998 0.107723131375511
0.998998998998999 0.107720125366499
1 0.107719123363495
};
\addlegendentry{$a=0.5$}
\addplot [thick, black,] %dashed]
table {%
0 nan
0.001001001001001 nan
0.002002002002002 nan
0.003003003003003 nan
0.004004004004004 nan
0.005005005005005 nan
0.00600600600600601 nan
0.00700700700700701 nan
0.00800800800800801 nan
0.00900900900900901 nan
0.01001001001001 nan
0.011011011011011 nan
0.012012012012012 nan
0.013013013013013 nan
0.014014014014014 nan
0.015015015015015 nan
0.016016016016016 nan
0.017017017017017 nan
0.018018018018018 nan
0.019019019019019 nan
0.02002002002002 nan
0.021021021021021 nan
0.022022022022022 nan
0.023023023023023 nan
0.024024024024024 nan
0.025025025025025 nan
0.026026026026026 nan
0.027027027027027 nan
0.028028028028028 0.993252989666497
0.029029029029029 0.985483360003585
0.03003003003003 0.977788203876069
0.031031031031031 0.970167117383056
0.032032032032032 0.96261968675618
0.033033033033033 0.955145488689026
0.034034034034034 0.947744090669645
0.035035035035035 0.940415051315635
0.036036036036036 0.933157920711224
0.037037037037037 0.925972240745852
0.038038038038038 0.918857545453707
0.039039039039039 0.911813361353744
0.04004004004004 0.904839207789659
0.041041041041041 0.897934597269361
0.042042042042042 0.891099035803475
0.043043043043043 0.884332023242424
0.044044044044044 0.877633053611658
0.045045045045045 0.871001615444621
0.046046046046046 0.86443719211305
0.047047047047047 0.857939262154236
0.048048048048048 0.851507299594882
0.049049049049049 0.84514077427121
0.05005005005005 0.838839152145008
0.0510510510510511 0.832601895615291
0.0520520520520521 0.82642846382532
0.0530530530530531 0.820318312964679
0.0540540540540541 0.814270896566188
0.0550550550550551 0.808285665797414
0.0560560560560561 0.802362069746571
0.0570570570570571 0.796499555702608
0.0580580580580581 0.790697569429337
0.0590590590590591 0.78495555543341
0.0600600600600601 0.779272957226036
0.0610610610610611 0.773649217578303
0.0620620620620621 0.76808377877
0.0630630630630631 0.76257608283185
0.0640640640640641 0.757125571781089
0.0650650650650651 0.751731687850321
0.0660660660660661 0.746393873709603
0.0670670670670671 0.741111572681747
0.0680680680680681 0.735884228950803
0.0690690690690691 0.730711287763723
0.0700700700700701 0.725592195625223
0.0710710710710711 0.720526400485845
0.0720720720720721 0.715513351923267
0.0730730730730731 0.71055250131688
0.0740740740740741 0.705643302015705
0.0750750750750751 0.700785209499685
0.0760760760760761 0.695977681534434
0.0770770770770771 0.691220178319512
0.0780780780780781 0.686512162630311
0.0790790790790791 0.681853099953629
0.0800800800800801 0.67724245861705
0.0810810810810811 0.672679709912198
0.0820820820820821 0.668164328212004
0.0830830830830831 0.66369579108207
0.0840840840840841 0.659273579386253
0.0850850850850851 0.654897177386595
0.0860860860860861 0.650566072837702
0.0870870870870871 0.646279757075718
0.0880880880880881 0.642037725101992
0.0890890890890891 0.637839475661597
0.0900900900900901 0.633684511316807
0.0910910910910911 0.629572338515672
0.0920920920920921 0.625502467655822
0.0930930930930931 0.621474413143634
0.0940940940940941 0.617487693448893
0.0950950950950951 0.613541831155076
0.0960960960960961 0.609636353005402
0.0970970970970971 0.605770789944763
0.0980980980980981 0.601944677157691
0.0990990990990991 0.598157554102464
0.1001001001001 0.594408964541506
0.101101101101101 0.590698456568189
0.102102102102102 0.587025582630175
0.103103103103103 0.58338989954942
0.104104104104104 0.579790968538963
0.105105105105105 0.576228355216618
0.106106106106106 0.572701629615698
0.107107107107107 0.569210366192873
0.108108108108108 0.565754143833293
0.109109109109109 0.562332545853079
0.11011011011011 0.558945159999293
0.111111111111111 0.5555915784475
0.112112112112112 0.552271397797025
0.113113113113113 0.548984219064007
0.114114114114114 0.545729647672348
0.115115115115115 0.542507293442669
0.116116116116116 0.539316770579346
0.117117117117117 0.536157697655743
0.118118118118118 0.533029697597713
0.119119119119119 0.529932397665468
0.12012012012012 0.526865429433899
0.121121121121121 0.523828428771423
0.122122122122122 0.520821035817451
0.123123123123123 0.51784289495854
0.124124124124124 0.514893654803319
0.125125125125125 0.511972968156241
0.126126126126126 0.509080491990265
0.127127127127127 0.506215887418493
0.128128128128128 0.503378819664874
0.129129129129129 0.500568958033993
0.13013013013013 0.497785975880047
0.131131131131131 0.495029550575041
0.132132132132132 0.492299363476264
0.133133133133133 0.489595099893114
0.134134134134134 0.486916449053309
0.135135135135135 0.48426310406854
0.136136136136136 0.481634761899618
0.137137137137137 0.479031123321157
0.138138138138138 0.476451892885842
0.139139139139139 0.473896778888314
0.14014014014014 0.471365493328733
0.141141141141141 0.46885775187604
0.142142142142142 0.46637327383096
0.143143143143143 0.463911782088794
0.144144144144144 0.461473003102012
0.145145145145145 0.459056666842701
0.146146146146146 0.456662506764891
0.147147147147147 0.454290259766782
0.148148148148148 0.451939666152914
0.149149149149149 0.449610469596296
0.15015015015015 0.447302417100522
0.151151151151151 0.445015258961909
0.152152152152152 0.442748748731659
0.153153153153153 0.44050264317809
0.154154154154154 0.438276702248936
0.155155155155155 0.436070689033758
0.156156156156156 0.43388436972646
0.157157157157157 0.431717513587951
0.158158158158158 0.429569892908949
0.159159159159159 0.42744128297296
0.16016016016016 0.425331462019433
0.161161161161161 0.42324021120712
0.162162162162162 0.421167314577632
0.163163163163163 0.419112559019226
0.164164164164164 0.417075734230822
0.165165165165165 0.415056632686263
0.166166166166166 0.413055049598826
0.167167167167167 0.411070782885996
0.168168168168168 0.409103633134516
0.169169169169169 0.407153403565706
0.17017017017017 0.405219900001078
0.171171171171171 0.403302930828235
0.172172172172172 0.401402306967076
0.173173173173173 0.399517841836301
0.174174174174174 0.397649351320229
0.175175175175175 0.395796653735927
0.176176176176176 0.393959569800656
0.177177177177177 0.392137922599651
0.178178178178178 0.390331537554205
0.179179179179179 0.388540242390107
0.18018018018018 0.38676386710639
0.181181181181181 0.385002243944419
0.182182182182182 0.383255207357322
0.183183183183183 0.381522593979747
0.184184184184184 0.379804242597956
0.185185185185185 0.37809999412027
0.186186186186186 0.376409691547835
0.187187187187187 0.374733179945747
0.188188188188188 0.373070306414498
0.189189189189189 0.371420920061776
0.19019019019019 0.369784871974596
0.191191191191191 0.368162015191769
0.192192192192192 0.366552204676715
0.193193193193193 0.364955297290606
0.194194194194194 0.363371151765847
0.195195195195195 0.361799628679896
0.196196196196196 0.360240590429403
0.197197197197197 0.358693901204697
0.198198198198198 0.357159426964593
0.199199199199199 0.355637035411521
0.2002002002002 0.354126595966997
0.201201201201201 0.352627979747403
0.202202202202202 0.351141059540087
0.203203203203203 0.349665709779797
0.204204204204204 0.348201806525416
0.205205205205205 0.346749227437013
0.206206206206206 0.345307851753217
0.207207207207207 0.343877560268881
0.208208208208208 0.342458235313072
0.209209209209209 0.341049760727345
0.21021021021021 0.339652021844331
0.211211211211211 0.338264905466617
0.212212212212212 0.336888299845918
0.213213213213213 0.335522094662548
0.214214214214214 0.334166181005172
0.215215215215215 0.332820451350848
0.216216216216216 0.331484799545348
0.217217217217217 0.330159120783761
0.218218218218218 0.328843311591373
0.219219219219219 0.327537269804819
0.22022022022022 0.3262408945535
0.221221221221221 0.324954086241279
0.222222222222222 0.323676746528425
0.223223223223223 0.322408778313835
0.224224224224224 0.321150085717498
0.225225225225225 0.319900574063222
0.226226226226226 0.31866014986161
0.227227227227227 0.317428720793285
0.228228228228228 0.316206195692358
0.229229229229229 0.314992484530138
0.23023023023023 0.313787498399084
0.231231231231231 0.312591149496988
0.232232232232232 0.311403351111394
0.233233233233233 0.310224017604243
0.234234234234234 0.309053064396748
0.235235235235235 0.307890407954493
0.236236236236236 0.306735965772744
0.237237237237237 0.305589656361989
0.238238238238238 0.304451399233685
0.239239239239239 0.303321114886216
0.24024024024024 0.302198724791065
0.241241241241241 0.301084151379186
0.242242242242242 0.299977318027583
0.243243243243243 0.298878149046081
0.244244244244244 0.297786569664309
0.245245245245245 0.296702506018857
0.246246246246246 0.295625885140644
0.247247247247247 0.29455663494246
0.248248248248248 0.293494684206705
0.249249249249249 0.292439962573299
0.25025025025025 0.291392400527787
0.251251251251251 0.290351929389606
0.252252252252252 0.289318481300547
0.253253253253253 0.288291989213367
0.254254254254254 0.287272386880588
0.255255255255255 0.286259608843459
0.256256256256256 0.285253590421079
0.257257257257257 0.284254267699691
0.258258258258258 0.283261577522126
0.259259259259259 0.282275457477414
0.26026026026026 0.281295845890544
0.261261261261261 0.280322681812384
0.262262262262262 0.279355905009741
0.263263263263263 0.278395455955584
0.264264264264264 0.277441275819398
0.265265265265265 0.276493306457698
0.266266266266266 0.275551490404666
0.267267267267267 0.274615770862949
0.268268268268268 0.273686091694576
0.269269269269269 0.272762397412022
0.27027027027027 0.271844633169402
0.271271271271271 0.270932744753791
0.272272272272272 0.270026678576687
0.273273273273273 0.269126381665584
0.274274274274274 0.268231801655685
0.275275275275275 0.26734288678173
0.276276276276276 0.266459585869947
0.277277277277277 0.265581848330128
0.278278278278278 0.264709624147812
0.279279279279279 0.263842863876596
0.28028028028028 0.262981518630554
0.281281281281281 0.262125540076765
0.282282282282282 0.261274880427959
0.283283283283283 0.26042949243527
0.284284284284284 0.259589329381091
0.285285285285285 0.25875434507204
0.286286286286286 0.257924493832028
0.287287287287287 0.257099730495433
0.288288288288288 0.256280010400367
0.289289289289289 0.255465289382045
0.29029029029029 0.25465552376626
0.291291291291291 0.253850670362942
0.292292292292292 0.253050686459816
0.293293293293293 0.252255529816158
0.294294294294294 0.251465158656633
0.295295295295295 0.250679531665235
0.296296296296296 0.249898607979302
0.297297297297297 0.249122347183632
0.298298298298298 0.248350709304676
0.299299299299299 0.247583654804817
0.3003003003003 0.246821144576739
0.301301301301301 0.246063139937865
0.302302302302302 0.245309602624892
0.303303303303303 0.244560494788393
0.304304304304304 0.243815778987499
0.305305305305305 0.243075418184667
0.306306306306306 0.242339375740511
0.307307307307307 0.241607615408717
0.308308308308308 0.240880101331033
0.309309309309309 0.240156798032314
0.31031031031031 0.239437670415665
0.311311311311311 0.238722683757634
0.312312312312312 0.238011803703479
0.313313313313313 0.237304996262507
0.314314314314314 0.236602227803476
0.315315315315315 0.235903465050062
0.316316316316316 0.235208675076397
0.317317317317317 0.234517825302663
0.318318318318318 0.233830883490755
0.319319319319319 0.233147817739998
0.32032032032032 0.232468596482937
0.321321321321321 0.231793188481176
0.322322322322322 0.23112156282128
0.323323323323323 0.230453688910736
0.324324324324324 0.229789536473973
0.325325325325325 0.229129075548427
0.326326326326326 0.228472276480682
0.327327327327327 0.227819109922644
0.328328328328328 0.227169546827783
0.329329329329329 0.226523558447423
0.33033033033033 0.225881116327082
0.331331331331331 0.225242192302868
0.332332332332332 0.224606758497923
0.333333333333333 0.223974787318918
0.334334334334334 0.223346251452591
0.335335335335335 0.222721123862344
0.336336336336336 0.222099377784877
0.337337337337337 0.221480986726879
0.338338338338338 0.220865924461751
0.339339339339339 0.220254165026391
0.34034034034034 0.21964568271801
0.341341341341341 0.219040452090999
0.342342342342342 0.218438447953838
0.343343343343343 0.217839645366046
0.344344344344344 0.217244019635176
0.345345345345345 0.216651546313845
0.346346346346346 0.216062201196816
0.347347347347347 0.215475960318106
0.348348348348348 0.214892799948148
0.349349349349349 0.214312696590977
0.35035035035035 0.213735626981468
0.351351351351351 0.213161568082602
0.352352352352352 0.212590497082775
0.353353353353353 0.212022391393141
0.354354354354354 0.211457228644989
0.355355355355355 0.210894986687159
0.356356356356356 0.210335643583493
0.357357357357357 0.20977917761032
0.358358358358358 0.209225567253972
0.359359359359359 0.208674791208334
0.36036036036036 0.208126828372432
0.361361361361361 0.20758165784805
0.362362362362362 0.207039258937375
0.363363363363363 0.206499611140681
0.364364364364364 0.205962694154036
0.365365365365365 0.205428487867052
0.366366366366366 0.204896972360644
0.367367367367367 0.204368127904845
0.368368368368368 0.203841934956627
0.369369369369369 0.203318374157765
0.37037037037037 0.202797426332722
0.371371371371371 0.202279072486568
0.372372372372372 0.201763293802919
0.373373373373373 0.20125007164191
0.374374374374374 0.200739387538194
0.375375375375375 0.200231223198958
0.376376376376376 0.199725560501979
0.377377377377377 0.199222381493695
0.378378378378378 0.198721668387307
0.379379379379379 0.198223403560903
0.38038038038038 0.197727569555604
0.381381381381381 0.197234149073741
0.382382382382382 0.196743124977053
0.383383383383383 0.196254480284899
0.384384384384384 0.195768198172513
0.385385385385385 0.195284261969259
0.386386386386386 0.194802655156925
0.387387387387387 0.194323361368035
0.388388388388388 0.193846364384177
0.389389389389389 0.193371648134357
0.39039039039039 0.192899196693375
0.391391391391391 0.192428994280222
0.392392392392392 0.191961025256491
0.393393393393393 0.191495274124818
0.394394394394394 0.191031725527335
0.395395395395395 0.190570364244149
0.396396396396396 0.190111175191832
0.397397397397397 0.18965414342194
0.398398398398398 0.189199254119542
0.399399399399399 0.188746492601778
0.4004004004004 0.188295844316419
0.401401401401401 0.18784729484046
0.402402402402402 0.187400829878731
0.403403403403403 0.186956435262507
0.404404404404404 0.186514096948163
0.405405405405405 0.186073801015819
0.406406406406406 0.185635533668021
0.407407407407407 0.185199281228432
0.408408408408408 0.18476503014053
0.409409409409409 0.184332766966344
0.41041041041041 0.183902478385186
0.411411411411411 0.183474151192405
0.412412412412412 0.183047772298158
0.413413413413413 0.182623328726192
0.414414414414414 0.182200807612655
0.415415415415415 0.181780196204896
0.416416416416416 0.181361481860304
0.417417417417417 0.180944652045151
0.418418418418418 0.180529694333445
0.419419419419419 0.180116596405808
0.42042042042042 0.179705346048361
0.421421421421421 0.179295931151614
0.422422422422422 0.178888339709395
0.423423423423423 0.17848255981776
0.424424424424424 0.178078579673944
0.425425425425425 0.177676387575303
0.426426426426426 0.177275971918291
0.427427427427427 0.176877321197421
0.428428428428428 0.176480424004266
0.429429429429429 0.176085269026461
0.43043043043043 0.175691845046708
0.431431431431431 0.175300140941808
0.432432432432432 0.174910145681697
0.433433433433433 0.174521848328492
0.434434434434434 0.174135238035555
0.435435435435435 0.17375030404656
0.436436436436436 0.173367035694579
0.437437437437437 0.172985422401172
0.438438438438438 0.172605453675491
0.439439439439439 0.172227119113399
0.44044044044044 0.171850408396589
0.441441441441441 0.171475311291721
0.442442442442442 0.17110181764957
0.443443443443443 0.170729917404182
0.444444444444444 0.170359600572031
0.445445445445445 0.169990857251206
0.446446446446446 0.16962367762059
0.447447447447447 0.169258051939053
0.448448448448448 0.168893970544658
0.449449449449449 0.168531423853875
0.45045045045045 0.168170402360802
0.451451451451451 0.167810896636397
0.452452452452452 0.167452897327718
0.453453453453453 0.167096395157168
0.454454454454454 0.166741380921763
0.455455455455455 0.166387845492387
0.456456456456456 0.166035779813074
0.457457457457457 0.165685174900289
0.458458458458458 0.165336021842216
0.459459459459459 0.164988311798066
0.46046046046046 0.164642035997375
0.461461461461461 0.164297185739324
0.462462462462462 0.163953752392064
0.463463463463463 0.163611727392043
0.464464464464464 0.163271102243347
0.465465465465465 0.162931868517044
0.466466466466466 0.162594017850542
0.467467467467467 0.162257541946943
0.468468468468468 0.161922432574417
0.469469469469469 0.161588681565576
0.47047047047047 0.161256280816852
0.471471471471471 0.160925222287893
0.472472472472472 0.160595498000952
0.473473473473473 0.160267100040298
0.474474474474474 0.159940020551616
0.475475475475475 0.159614251741429
0.476476476476476 0.159289785876521
0.477477477477477 0.158966615283367
0.478478478478478 0.158644732347558
0.479479479479479 0.158324129513262
0.48048048048048 0.15800479928265
0.481481481481481 0.157686734215367
0.482482482482482 0.157369926927984
0.483483483483483 0.157054370093467
0.484484484484485 0.156740056440648
0.485485485485485 0.156426978753697
0.486486486486486 0.156115129871618
0.487487487487487 0.155804502687729
0.488488488488488 0.155495090149155
0.48948948948949 0.155186885256338
0.49049049049049 0.154879881062531
0.491491491491491 0.154574070673319
0.492492492492492 0.154269447246129
0.493493493493493 0.153966003989757
0.494494494494495 0.153663734163887
0.495495495495495 0.15336263107863
0.496496496496497 0.153062688094063
0.497497497497497 0.152763898619759
0.498498498498498 0.152466256114349
0.4994994994995 0.152169754085064
0.500500500500501 0.151874386087296
0.501501501501502 0.151580145724153
0.502502502502503 0.151287026646038
0.503503503503503 0.150995022550207
0.504504504504504 0.150704127180352
0.505505505505506 0.150414334326176
0.506506506506507 0.150125637822981
0.507507507507508 0.149838031551256
0.508508508508508 0.149551509436269
0.509509509509509 0.149266065447668
0.510510510510511 0.148981693599076
0.511511511511512 0.148698387947704
0.512512512512513 0.148416142593955
0.513513513513513 0.148134951681048
0.514514514514514 0.147854809394623
0.515515515515516 0.147575709962376
0.516516516516517 0.147297647653672
0.517517517517518 0.147020616779189
0.518518518518518 0.146744611690544
0.519519519519519 0.146469626779933
0.520520520520521 0.146195656479771
0.521521521521522 0.145922695262338
0.522522522522523 0.14565073763943
0.523523523523523 0.145379778162012
0.524524524524524 0.145109811419871
0.525525525525526 0.144840832041277
0.526526526526527 0.144572834692648
0.527527527527528 0.144305814078216
0.528528528528528 0.144039764939696
0.529529529529529 0.143774682055963
0.530530530530531 0.143510560242728
0.531531531531532 0.143247394352212
0.532532532532533 0.142985179272838
0.533533533533533 0.142723909928917
0.534534534534534 0.142463581280333
0.535535535535536 0.142204188322242
0.536536536536537 0.141945726084759
0.537537537537538 0.141688189632672
0.538538538538539 0.14143157406513
0.539539539539539 0.141175874515358
0.540540540540541 0.140921086150363
0.541541541541542 0.140667204170641
0.542542542542543 0.140414223809898
0.543543543543544 0.140162140334765
0.544544544544544 0.139910949044515
0.545545545545546 0.139660645270787
0.546546546546547 0.139411224377317
0.547547547547548 0.139162681759657
0.548548548548549 0.138915012844916
0.54954954954955 0.138668213091487
0.550550550550551 0.138422277988785
0.551551551551552 0.138177203056986
0.552552552552553 0.137932983846771
0.553553553553554 0.137689615939066
0.554554554554555 0.137447094944795
0.555555555555556 0.137205416504623
0.556556556556557 0.136964576288706
0.557557557557558 0.136724569996456
0.558558558558559 0.136485393356288
0.55955955955956 0.136247042125381
0.560560560560561 0.136009512089443
0.561561561561562 0.135772799062469
0.562562562562563 0.135536898886511
0.563563563563564 0.135301807431444
0.564564564564565 0.135067520594743
0.565565565565566 0.134834034301243
0.566566566566567 0.134601344502927
0.567567567567568 0.134369447178696
0.568568568568569 0.134138338334151
0.56956956956957 0.133908014001372
0.570570570570571 0.133678470238705
0.571571571571572 0.133449703130545
0.572572572572573 0.133221708787126
0.573573573573574 0.132994483344308
0.574574574574575 0.132768022963372
0.575575575575576 0.132542323830811
0.576576576576577 0.132317382158128
0.577577577577578 0.132093194181632
0.578578578578579 0.13186975616224
0.57957957957958 0.131647064385275
0.580580580580581 0.131425115160275
0.581581581581582 0.131203904820793
0.582582582582583 0.130983429724204
0.583583583583584 0.130763686251522
0.584584584584585 0.1305446708072
0.585585585585586 0.130326379818953
0.586586586586587 0.130108809737563
0.587587587587588 0.129891957036701
0.588588588588589 0.129675818212744
0.58958958958959 0.129460389784596
0.590590590590591 0.129245668293502
0.591591591591592 0.129031650302884
0.592592592592593 0.128818332398152
0.593593593593594 0.128605711186538
0.594594594594595 0.128393783296926
0.595595595595596 0.128182545379675
0.596596596596597 0.127971994106451
0.597597597597598 0.127762126170066
0.598598598598599 0.127552938284306
0.5995995995996 0.12734442718377
0.600600600600601 0.127136589623706
0.601601601601602 0.126929422379848
0.602602602602603 0.126722922248262
0.603603603603604 0.126517086045181
0.604604604604605 0.126311910606854
0.605605605605606 0.126107392789386
0.606606606606607 0.125903529468587
0.607607607607608 0.125700317539819
0.608608608608609 0.125497753917847
0.60960960960961 0.125295835536679
0.610610610610611 0.125094559349439
0.611611611611612 0.124893922328193
0.612612612612613 0.124693921463825
0.613613613613614 0.124494553765884
0.614614614614615 0.124295816262441
0.615615615615616 0.12409770599995
0.616616616616617 0.1239002200431
0.617617617617618 0.123703355474689
0.618618618618619 0.123507109395472
0.61961961961962 0.123311478924037
0.620620620620621 0.123116461196663
0.621621621621622 0.122922053367182
0.622622622622623 0.122728252606852
0.623623623623624 0.12253505610423
0.624624624624625 0.122342461065026
0.625625625625626 0.122150464711989
0.626626626626627 0.121959064284772
0.627627627627628 0.1217682570398
0.628628628628629 0.121578040250159
0.62962962962963 0.121388411205452
0.630630630630631 0.12119936721169
0.631631631631632 0.121010905591163
0.632632632632633 0.120823023682318
0.633633633633634 0.120635718839644
0.634634634634635 0.120448988433544
0.635635635635636 0.120262829850224
0.636636636636637 0.120077240491573
0.637637637637638 0.119892217775043
0.638638638638639 0.119707759133544
0.63963963963964 0.119523862015315
0.640640640640641 0.119340523883826
0.641641641641642 0.119157742217653
0.642642642642643 0.118975514510376
0.643643643643644 0.118793838270465
0.644644644644645 0.118612711021166
0.645645645645646 0.118432130300403
0.646646646646647 0.118252093660659
0.647647647647648 0.118072598668881
0.648648648648649 0.117893642906365
0.64964964964965 0.117715223968656
0.650650650650651 0.117537339465443
0.651651651651652 0.117359987020453
0.652652652652653 0.117183164271359
0.653653653653654 0.117006868869668
0.654654654654655 0.116831098480625
0.655655655655656 0.116655850783113
0.656656656656657 0.116481123469557
0.657657657657658 0.116306914245823
0.658658658658659 0.116133220831122
0.65965965965966 0.115960040957916
0.660660660660661 0.115787372371821
0.661661661661662 0.11561521283151
0.662662662662663 0.115443560108626
0.663663663663664 0.115272411987685
0.664664664664665 0.115101766265982
0.665665665665666 0.114931620753505
0.666666666666667 0.11476197327284
0.667667667667668 0.114592821659084
0.668668668668669 0.114424163759755
0.66966966966967 0.114255997434704
0.670670670670671 0.114088320556029
0.671671671671672 0.113921131007984
0.672672672672673 0.113754426686898
0.673673673673674 0.113588205501089
0.674674674674675 0.113422465370776
0.675675675675676 0.113257204227997
0.676676676676677 0.113092420016528
0.677677677677678 0.1129281106918
0.678678678678679 0.11276427422081
0.67967967967968 0.112600908582055
0.680680680680681 0.112438011765436
0.681681681681682 0.112275581772186
0.682682682682683 0.112113616614793
0.683683683683684 0.111952114316915
0.684684684684685 0.111791072913308
0.685685685685686 0.111630490449747
0.686686686686687 0.111470364982947
0.687687687687688 0.11131069458049
0.688688688688689 0.11115147732075
0.68968968968969 0.110992711292817
0.690690690690691 0.110834394596425
0.691691691691692 0.110676525341875
0.692692692692693 0.110519101649965
0.693693693693694 0.110362121651917
0.694694694694695 0.110205583489309
0.695695695695696 0.110049485313995
0.696696696696697 0.109893825288045
0.697697697697698 0.109738601583668
0.698698698698699 0.109583812383145
0.6996996996997 0.109429455878761
0.700700700700701 0.109275530272738
0.701701701701702 0.10912203377716
0.702702702702703 0.108968964613918
0.703703703703704 0.108816321014634
0.704704704704705 0.108664101220597
0.705705705705706 0.108512303482701
0.706706706706707 0.108360926061374
0.707707707707708 0.108209967226523
0.708708708708709 0.108059425257458
0.70970970970971 0.107909298442839
0.710710710710711 0.107759585080608
0.711711711711712 0.107610283477926
0.712712712712713 0.107461391951115
0.713713713713714 0.107312908825595
0.714714714714715 0.10716483243582
0.715715715715716 0.107017161125222
0.716716716716717 0.106869893246148
0.717717717717718 0.106723027159803
0.718718718718719 0.106576561236189
0.71971971971972 0.106430493854047
0.720720720720721 0.106284823400801
0.721721721721722 0.106139548272497
0.722722722722723 0.105994666873748
0.723723723723724 0.105850177617676
0.724724724724725 0.105706078925858
0.725725725725726 0.105562369228269
0.726726726726727 0.105419046963225
0.727727727727728 0.105276110577329
0.728728728728729 0.105133558525419
0.72972972972973 0.104991389270511
0.730730730730731 0.104849601283749
0.731731731731732 0.104708193044342
0.732732732732733 0.104567163039525
0.733733733733734 0.104426509764497
0.734734734734735 0.104286231722375
0.735735735735736 0.104146327424135
0.736736736736737 0.104006795388565
0.737737737737738 0.10386763414222
0.738738738738739 0.103728842219359
0.73973973973974 0.103590418161906
0.740740740740741 0.103452360519396
0.741741741741742 0.103314667848924
0.742742742742743 0.1031773387151
0.743743743743744 0.103040371689999
0.744744744744745 0.102903765353109
0.745745745745746 0.102767518291293
0.746746746746747 0.102631629098727
0.747747747747748 0.102496096376873
0.748748748748749 0.102360918734407
0.74974974974975 0.102226094787197
0.750750750750751 0.102091623158243
0.751751751751752 0.101957502477632
0.752752752752753 0.101823731382501
0.753753753753754 0.101690308516982
0.754754754754755 0.101557232532167
0.755755755755756 0.101424502086054
0.756756756756757 0.10129211584351
0.757757757757758 0.101160072476226
0.758758758758759 0.101028370662672
0.75975975975976 0.100897009088057
0.760760760760761 0.100765986444285
0.761761761761762 0.100635301429907
0.762762762762763 0.100504952750094
0.763763763763764 0.100374939116575
0.764764764764765 0.100245259247616
0.765765765765766 0.100115911867965
0.766766766766767 0.0999868957088124
0.767767767767768 0.0998582095077643
0.768768768768769 0.0997298520087817
0.76976976976977 0.0996018219621551
0.770770770770771 0.0994741181244638
0.771771771771772 0.099346739258527
0.772772772772773 0.0992196841333799
0.773773773773774 0.0990929515242209
0.774774774774775 0.0989665402123814
0.775775775775776 0.0988404489852863
0.776776776776777 0.0987146766364129
0.777777777777778 0.0985892219652618
0.778778778778779 0.0984640837773059
0.77977977977978 0.0983392608839671
0.780780780780781 0.0982147521025745
0.781781781781782 0.098090556256321
0.782782782782783 0.0979666721742429
0.783783783783784 0.0978430986911665
0.784784784784785 0.0977198346476849
0.785785785785786 0.0975968788901191
0.786786786786787 0.0974742302704783
0.787787787787788 0.0973518876464361
0.788788788788789 0.0972298498812796
0.78978978978979 0.0971081158438905
0.790790790790791 0.0969866844087068
0.791791791791792 0.0968655544556789
0.792792792792793 0.0967447248702511
0.793793793793794 0.0966241945433177
0.794794794794795 0.0965039623711972
0.795795795795796 0.096384027255592
0.796796796796797 0.0962643881035579
0.797797797797798 0.0961450438274829
0.798798798798799 0.0960259933450311
0.7997997997998 0.0959072355791362
0.800800800800801 0.0957887694579558
0.801801801801802 0.0956705939148375
0.802802802802803 0.0955527078883041
0.803803803803804 0.095435110321997
0.804804804804805 0.0953178001646773
0.805805805805806 0.0952007763701577
0.806806806806807 0.0950840378973066
0.807807807807808 0.0949675837100017
0.808808808808809 0.0948514127770963
0.80980980980981 0.0947355240724015
0.810810810810811 0.0946199165746417
0.811811811811812 0.0945045892674461
0.812812812812813 0.0943895411392965
0.813813813813814 0.0942747711835157
0.814814814814815 0.0941602783982312
0.815815815815816 0.0940460617863437
0.816816816816817 0.093932120355511
0.817817817817818 0.0938184531181054
0.818818818818819 0.0937050590911976
0.81981981981982 0.0935919372965213
0.820820820820821 0.0934790867604445
0.821821821821822 0.0933665065139522
0.822822822822823 0.0932541955926123
0.823823823823824 0.0931421530365473
0.824824824824825 0.0930303778904111
0.825825825825826 0.0929188692033591
0.826826826826827 0.0928076260290247
0.827827827827828 0.0926966474254964
0.828828828828829 0.0925859324552807
0.82982982982983 0.0924754801852909
0.830830830830831 0.092365289686807
0.831831831831832 0.0922553600354608
0.832832832832833 0.0921456903112077
0.833833833833834 0.0920362795982985
0.834834834834835 0.091927126985258
0.835835835835836 0.0918182315648579
0.836836836836837 0.0917095924340963
0.837837837837838 0.0916012086941684
0.838838838838839 0.0914930794504443
0.83983983983984 0.091385203812445
0.840840840840841 0.0912775808938182
0.841841841841842 0.0911702098123151
0.842842842842843 0.0910630896897651
0.843843843843844 0.0909562196520568
0.844844844844845 0.0908495988291111
0.845845845845846 0.0907432263548547
0.846846846846847 0.0906371013672036
0.847847847847848 0.0905312230080391
0.848848848848849 0.0904255904231839
0.84984984984985 0.0903202027623777
0.850850850850851 0.0902150591792559
0.851851851851852 0.0901101588313331
0.852852852852853 0.0900055008799718
0.853853853853854 0.0899010844903643
0.854854854854855 0.0897969088315183
0.855855855855856 0.0896929730762199
0.856856856856857 0.0895892764010267
0.857857857857858 0.0894858179862403
0.858858858858859 0.0893825970158808
0.85985985985986 0.0892796126776805
0.860860860860861 0.0891768641630435
0.861861861861862 0.0890743506670368
0.862862862862863 0.0889720713883708
0.863863863863864 0.088870025529376
0.864864864864865 0.0887682122959763
0.865865865865866 0.0886666308976807
0.866866866866867 0.0885652805475541
0.867867867867868 0.0884641604622018
0.868868868868869 0.08836326986175
0.86986986986987 0.0882626079698241
0.870870870870871 0.0881621740135241
0.871871871871872 0.0880619672234211
0.872872872872873 0.0879619868335215
0.873873873873874 0.0878622320812532
0.874874874874875 0.0877627022074563
0.875875875875876 0.0876633964563425
0.876876876876877 0.0875643140755002
0.877877877877878 0.0874654543158613
0.878878878878879 0.0873668164316843
0.87987987987988 0.0872683996805446
0.880880880880881 0.0871702033233017
0.881881881881882 0.0870722266240946
0.882882882882883 0.0869744688503182
0.883883883883884 0.0868769292726022
0.884884884884885 0.0867796071648037
0.885885885885886 0.0866825018039723
0.886886886886887 0.0865856124703495
0.887887887887888 0.0864889384473457
0.888888888888889 0.0863924790215158
0.88988988988989 0.086296233482555
0.890890890890891 0.0862002011232672
0.891891891891892 0.0861043812395632
0.892892892892893 0.0860087731304269
0.893893893893894 0.0859133760979187
0.894894894894895 0.0858181894471404
0.895895895895896 0.0857232124862239
0.896896896896897 0.0856284445263231
0.897897897897898 0.0855338848815883
0.898898898898899 0.085439532869156
0.8998998998999 0.0853453878091273
0.900900900900901 0.0852514490245522
0.901901901901902 0.0851577158414223
0.902902902902903 0.0850641875886406
0.903903903903904 0.08497086359802
0.904904904904905 0.0848777432042613
0.905905905905906 0.0847848257449311
0.906906906906907 0.0846921105604626
0.907907907907908 0.0845995969941242
0.908908908908909 0.0845072843920143
0.90990990990991 0.0844151721030411
0.910910910910911 0.0843232594789072
0.911911911911912 0.0842315458741041
0.912912912912913 0.0841400306458802
0.913913913913914 0.0840487131542424
0.914914914914915 0.0839575927619371
0.915915915915916 0.083866668834423
0.916916916916917 0.0837759407398782
0.917917917917918 0.0836854078491704
0.918918918918919 0.0835950695358463
0.91991991991992 0.0835049251761184
0.920920920920921 0.0834149741488499
0.921921921921922 0.0833252158355453
0.922922922922923 0.0832356496203275
0.923923923923924 0.0831462748899305
0.924924924924925 0.0830570910336892
0.925925925925926 0.0829680974435139
0.926926926926927 0.0828792935138836
0.927927927927928 0.0827906786418389
0.928928928928929 0.0827022522269552
0.92992992992993 0.0826140136713427
0.930930930930931 0.0825259623796217
0.931931931931932 0.0824380977589172
0.932932932932933 0.0823504192188409
0.933933933933934 0.0822629261714862
0.934934934934935 0.0821756180313997
0.935935935935936 0.0820884942155882
0.936936936936937 0.0820015541434884
0.937937937937938 0.0819147972369709
0.938938938938939 0.0818282229203078
0.93993993993994 0.0817418306201763
0.940940940940941 0.0816556197656446
0.941941941941942 0.081569589788149
0.942942942942943 0.0814837401214916
0.943943943943944 0.0813980702018267
0.944944944944945 0.0813125794676424
0.945945945945946 0.0812272673597576
0.946946946946947 0.0811421333213023
0.947947947947948 0.0810571767977137
0.948948948948949 0.080972397236712
0.94994994994995 0.0808877940883015
0.950950950950951 0.0808033668047514
0.951951951951952 0.0807191148405906
0.952952952952953 0.080635037652586
0.953953953953954 0.080551134699741
0.954954954954955 0.0804674054432795
0.955955955955956 0.0803838493466316
0.956956956956957 0.0803004658754283
0.957957957957958 0.0802172544974908
0.958958958958959 0.0801342146828148
0.95995995995996 0.0800513459035557
0.960960960960961 0.0799686476340291
0.961961961961962 0.0798861193506948
0.962962962962963 0.0798037605321351
0.963963963963964 0.0797215706590695
0.964964964964965 0.0796395492143116
0.965965965965966 0.0795576956827855
0.966966966966967 0.0794760095515024
0.967967967967968 0.0793944903095536
0.968968968968969 0.0793131374480947
0.96996996996997 0.0792319504603416
0.970970970970971 0.0791509288415586
0.971971971971972 0.0790700720890474
0.972972972972973 0.0789893797021382
0.973973973973974 0.0789088511821738
0.974974974974975 0.0788284860325064
0.975975975975976 0.0787482837584861
0.976976976976977 0.0786682438674475
0.977977977977978 0.0785883658687059
0.978978978978979 0.078508649273541
0.97997997997998 0.0784290935951866
0.980980980980981 0.0783496983488305
0.981981981981982 0.0782704630515934
0.982982982982983 0.0781913872225264
0.983983983983984 0.0781124703826013
0.984984984984985 0.0780337120546939
0.985985985985986 0.0779551117635826
0.986986986986987 0.077876669035934
0.987987987987988 0.0777983834003013
0.988988988988989 0.0777202543871027
0.98998998998999 0.07764228152862
0.990990990990991 0.077564464358991
0.991991991991992 0.0774868024141959
0.992992992992993 0.0774119884433482
0.993993993993994 0.0773468582480878
0.994994994994995 0.0772917480828676
0.995995995995996 0.0772466579476873
0.996996996996997 0.0772115878425472
0.997997997997998 0.077186537767447
0.998998998998999 0.077171507722387
1 0.0771664977073669
};
\addlegendentry{$a=0.1$}
\end{axis}

\end{tikzpicture}


==> plots/wealth_indicator.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.6,0.2)}, anchor=south west,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Gross National Income (GNI), \$},
xmajorgrids,
xmin=-5878.905, xmax=136382.005,
xminorgrids,
xtick style={color=black},
xtick={0, 20000, 40000, 60000, 80000, 100000, 120000},
xticklabels={0, 20\,000, 40\,000, 60\,000, 80\,000, 100\,000, 120\,000},
scaled x ticks = false,
y grid style={white!69.0196078431373!black},
ylabel={Education  and  Health  Indicator},
ymajorgrids,
ymin=0.32215, ymax=0.97885,
ytick={.4, .5, .6, .7, .8, .9},
yminorgrids,
ytick style={color=black},
height=7cm,
width=13cm,
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
78162.3 0.925
67614.4 0.949
56364 0.939
42822.2 0.939
44518.9 0.925
129915.6 0.856
37065.2 0.921
32870.1 0.915
75064.8 0.912
46325.6 0.924
76075.2 0.8
44999.6 0.926
54264.9 0.917
72843.5 0.865
53245.1 0.92
43798 0.923
46250.8 0.913
62470.6 0.898
66203.3 0.84
42581.9 0.92
47979.5 0.858
51320.1 0.847
37930.8 0.91
37268 0.903
43608.8 0.893
31214.7 0.899
38085.4 0.897
34540.6 0.901
41243.3 0.896
38868.1 0.895
28664.2 0.89
33573 0.887
28144 0.878
32778.5 0.884
37236.4 0.824
24807.5 0.866
29458.5 0.856
26361.9 0.865
29499.6 0.856
34402.3 0.796
24117 0.855
26763.6 0.845
21665.5 0.847
};
\addlegendentry{wealthy}
\addplot [only marks, mark=*, draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, colormap/viridis]
table{%
x                      y
26006.5 0.848
26103.6 0.843
23394.3 0.836
7455.1 0.775
28049.1 0.78
20291.3 0.827
22589.2 0.83
23286.1 0.804
20945.1 0.827
15409.6 0.807
24619.7 0.789
16261.3 0.794
19427.6 0.802
15629.4 0.796
23886.1 0.782
8855.8 0.769
14951.6 0.795
22093.1 0.794
13770.8 0.788
21565.1 0.792
19148.1 0.795
12202.1 0.776
20907.2 0.786
19470.2 0.788
22436.5 0.765
10788.9 0.766
10252.5 0.764
14006.4 0.776
17948 0.781
21517.2 0.592
16395.2 0.774
7361 0.743
16413.3 0.759
8189.1 0.743
5284.4 0.721
18704.5 0.767
16383.1 0.762
13311.6 0.763
15128.6 0.767
19043.6 0.697
10090.8 0.75
8244.8 0.736
16018 0.725
14145.1 0.754
11502.2 0.754
12405.2 0.748
14518.6 0.74
10111.3 0.742
13533 0.745
14662.8 0.698
11294.8 0.74
14303.1 0.716
10536.2 0.739
8350 0.73
13345.5 0.738
9791.4 0.735
14025.8 0.692
12762.2 0.727
10449.2 0.735
5371.5 0.704
5026.3 0.699
12756.4 0.722
5748.2 0.701
10095.8 0.726
10372.4 0.722
10248.6 0.725
3096.8 0.664
12087.2 0.666
11607.7 0.649
10382.7 0.701
7374.8 0.706
10064.1 0.691
10053.3 0.689
8395.1 0.682
8181.7 0.693
5256.5 0.684
5334.5 0.683
6154.9 0.674
7732 0.68
9769.8 0.64
2600.6 0.627
3291.5 0.638
6884.5 0.638
7194.9 0.647
7521.8 0.541
6049.1 0.648
7063.2 0.64
4746.7 0.645
7081.5 0.607
5663.5 0.624
4466.3 0.625
6290.9 0.533
5502.6 0.592
5371.2 0.606
2804.7 0.597
5442.9 0.527
2475.2 0.588
5048.6 0.586
3341.5 0.579
3463.7 0.579
5031.2 0.55
3838.7 0.579
4943.1 0.556
3069.8 0.574
3095.3 0.563
3527.3 0.513
2337.1 0.558
2880.7 0.555
3846.4 0.49
1319.7 0.512
2894.3 0.518
3318.8 0.497
2466.9 0.531
2440.6 0.536
1587.7 0.516
2711.8 0.516
1560.9 0.515
3216.2 0.473
3162.7 0.474
1616.9 0.498
1656.9 0.493
1670.2 0.493
1335 0.498
1262.2 0.487
1073.3 0.476
2250.1 0.494
1979.3 0.485
679.6 0.435
1870.8 0.479
2300.3 0.482
682.6 0.427
2218.4 0.442
1990.9 0.396
1882.5 0.418
1540.8 0.452
1523 0.448
1489.9 0.42
1529.2 0.42
691.2 0.404
1537.5 0.402
1369.5 0.424
1098.4 0.418
1058.2 0.414
889.5 0.353
587.5 0.352
};
\addlegendentry{non-wealthy}
\end{axis}

\end{tikzpicture}

